Low Complexity Joint Impairment Mitigation of I/Q Modulator and PA Using Neural Networks

Neural networks (NNs) for multiple hardware impairments mitigation of a realistic direct conversion transmitter are impractical due to high computational complexity. We propose two methods to reduce complexity without significant performance penalty. We first propose a novel attention residual learning NN, referred to as attention residual real-valued time-delay neural network (ARDEN), where trainable neuron-wise shortcut connections between the input and output layers allow to keep the attention always active. Furthermore, we implement a NN pruning algorithm that gradually removes connections corresponding to minimal weight magnitudes in each layer. Simulation and experimental results show that ARDEN with pruning achieves better performance for compensating frequency-dependent quadrature imbalance and power amplifier nonlinearity than other NN-based and Volterra-based models, while requiring less or similar complexity.

==> Figures/IQ_PA_diagram.tex <==
\begin{tikzpicture}[font=\footnotesize, >=stealth,nd/.style={draw,fill=blue!10,circle,inner sep=0pt,minimum size=5pt}, blk/.style={draw,fill=blue!10,minimum height=0.8cm,text width=1.5cm, text centered},triangle/.style = {fill=blue!20, regular polygon, regular polygon sides=3 },x=1.cm,y=1cm]
\tikzset{amplifier/.pic={
\draw [fill=blue!10](0,2.5)--(5,0)--(0,-2.5)--cycle node at (1.5,0) {\begin{tabular}{c} PA \\ $f_{\text{PA}}$ \end{tabular}};}}
\tikzset{dac_diag/.pic={
\draw [fill=blue!10](0,1.5)--(2.8,1.5)--(5,0)--(2.8,-1.5)--(0,-1.5)--cycle node at (1.8,0) {\begin{tabular}{c} DAC \end{tabular}};}}
\path (0,0)coordinate(in) node(dpd)[blk,right=0.8cm of in,fill=red!10]{DPD\\$f_{\text{DPD}}$} coordinate[right=0.8 of dpd](iq_sep){}
	coordinate[above=1.2 of iq_sep](iq_sep_I){}
	coordinate[below=1.2 of iq_sep](iq_sep_Q){}
	node[blk, right=0.5 of iq_sep_I,minimum width=.5cm, minimum height=0.8cm](real){Re$\{\star\}$}
	node[blk, right=0.5 of iq_sep_Q,minimum width=.5cm, minimum height=0.8cm](imag){Im$\{\star\}$}
	coordinate[right=1.1 of real](dac_in_I)
	(dac_in_I)pic[scale=.25,outer sep =0pt] {dac_diag}
	coordinate[right=1.25 of dac_in_I](dac_out_I){}
	
	coordinate[right=1.1 of imag](dac_in_Q)
	(dac_in_Q)pic[scale=.25,outer sep =0pt] {dac_diag}
	coordinate[right=1.25 of dac_in_Q](dac_out_Q){}

	node[blk,right=0.5 of dac_out_I, minimum width=.5cm, minimum height=0.8cm](lpf_in_I){LPF}
	node[blk,right=0.5 of dac_out_Q, minimum width=.5cm, minimum height=0.8cm](lpf_in_Q){LPF}
	node[nd,right=1.9 of lpf_in_I,minimum size=.5cm](mixer_I){$\times$}
	node[nd,right=1.9 of lpf_in_Q,minimum size=.5cm](mixer_Q){$\times$}
	node[nd,minimum size=.7cm](lo) at ($(mixer_I)!0.5!(mixer_Q)$){LO}
% 	node[nd,right=1.2 of lpf_in_Q,minimum size=.3cm](iq_gain){$\times$}
% 	coordinate[above=.5 of iq_gain](iq_gain_a){}
	coordinate[right=1.1 of mixer_I](pa_in_I){}
	coordinate[right=1.1 of mixer_Q](pa_in_Q){}
	node[nd](pa_in) at ($(pa_in_I)!0.5!(pa_in_Q)$){$+$}

	coordinate[right=1 of pa_in](pa)
	(pa)pic[scale=0.25,outer sep =0pt] {amplifier}
	coordinate[right=1.25 of pa](pa_out){}
	coordinate[right=.8 of pa_out](out){}
	node[blk,fill opacity=0, dashed, line width=1, minimum width=3.85cm,minimum height=1.1cm](h_i)at ($(dac_out_I)!0.37!(lpf_in_I)$){} 
	node[blk,fill opacity=0, dashed, line width=1, minimum width=3.85cm,minimum height=1.1cm](h_q)at ($(dac_out_Q)!0.37!(lpf_in_Q)$){}
	node[above=0 of h_i](){$f_{\text{I}}$}
	node[below=0 of h_q](){$f_{\text{Q}}$}
	;

\draw[->] (in)--node[above]{$u(n)$}(dpd);
\draw[-] (dpd)--node[above]{$x(n)$}(iq_sep);
\draw[-] (iq_sep)--node[above]{}(iq_sep_I);
\draw[-] (iq_sep)--node[above]{}(iq_sep_Q);
\draw[->] (iq_sep_I)--node[above]{}(real);
\draw[->] (iq_sep_Q)--node[above]{}(imag);

\draw[->] (real)--node[above]{$x_{\text{I}}(n)$}(dac_in_I);
\draw[-] (dac_out_I)--node[above]{}(lpf_in_I);
\draw[->] (imag)--node[below]{$x_{\text{Q}}(n)$}(dac_in_Q);
\draw[->] (dac_out_I)--node[below]{}(lpf_in_I);
\draw[->] (dac_out_Q)--node[below]{}(lpf_in_Q);
\draw[->] (lpf_in_I)--node[above]{$s_{\text{I}}(n)$}(mixer_I);
\draw[->] (lpf_in_Q)--node[below]{$s_{\text{Q}}(n)$}(mixer_Q);
% \draw[->] (iq_gain)--node[below]{}(mixer_Q);
% \draw[->] (iq_gain_a)--node[right]{$g$}(iq_gain);

\draw[->] (lo)--node[right]{$0^{\circ}$}(mixer_I);
\draw[->] (lo)--node[right]{$\frac{\pi}{2}+\phi$}(mixer_Q);
\draw[-] (mixer_I)--node[above]{$z_{\text{I}}(n)$}(pa_in_I);
\draw[-] (mixer_Q)--node[below]{$z_{\text{Q}}(n)$}(pa_in_Q);
\draw[->] (pa_in_I)--node[right]{}(pa_in);
\draw[->] (pa_in_Q)--node[right]{}(pa_in);
\draw[->] (pa_in)--node[above]{$z(n)$}(pa);
\draw[->] (pa_out)--node[above]{$y(n)$}(out);

\end{tikzpicture}

==> Figures/acpr_flop_w.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[font=\footnotesize]
\newcommand\w{8.89}
\newcommand\h{7}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\w cm,
height=\h cm,
legend cell align={left},
legend style={at={(0,0)}, anchor=south west,fill opacity=1, draw opacity=1, text opacity=1},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={FLOPs},
xmajorgrids,
xmin=22.4846632250863, xmax=16000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ACPR [dB]},
ymajorgrids,
ymin=-51, ymax=-34,
yminorgrids,
ytick style={color=black},
ytick distance={2}
]

\addplot [semithick, color0, line width=1.0pt, mark=|, mark size=2, mark options={solid}]
table {%
30 -34.3656774768395
46 -34.2310258030201
206 -35.6501915279622
286 -36.6311790555328
366 -36.9219390293242
446 -37.1548601651846
526 -37.1906551316222
606 -37.2072471370176
902 -37.2337595509424
};
\addlegendentry{\scriptsize \ac{ph}~\cite{Lauri_PH_2010}}
\addplot [semithick, color1, line width=1.0pt, mark=square, mark size=1.5, mark options={solid}]
table {%
60 -34.2878737499016
100 -34.3188525970525
260 -36.9627770450895
400 -37.1932452743455
600 -38.9665633288984
820 -39.9314681071262
1640 -42.3958726830312
3480 -43.4563751051804
6000 -43.7460371946858
10000 -43.64506449679877
15600 -43.54960208697903
};
\addlegendentry{\scriptsize \ac{rvtdnn}~\cite{liu2004dynamic}}
\addplot [semithick, color2, line width=1.0pt, mark=o, mark size=1.5, mark options={solid}]
table {%
48 -34.3446944509223
112 -34.5150683478444
238 -36.7389971993266
400 -37.3426977200394
598 -39.2932961198157
750 -39.636952056891
1632 -41.7135973124359
3312 -42.8953037534719
6000 -43.7577641245836
10030 -43.9924588569281
15438 -44.0604167299313
};
\addlegendentry{\scriptsize \ac{rvftdnn}~\cite{Mee_2012}}
\addplot [semithick, color3, line width=1.0pt, mark=x, mark size=2, mark options={solid}]
table {%
70 -34.2673742343647
140 -34.3171015557595
280 -34.3465529620829
420 -35.0754016124483
630 -36.7053963858387
840 -37.4023850364991
1680 -39.0476934751553
3430 -41.6861199481789
6020 -42.8845044335789
10010 -43.6583989860362
15610 -43.5674860217834
};
\addlegendentry{\scriptsize \ac{arvtdnn}~\cite{wang2018augmented}}

\addplot [semithick, color4, line width=1.0pt, mark=star, mark size=2, mark options={solid}]
table {%
58 -34.3438404645452
146 -36.2692778064091
266 -37.5037174269115
418 -38.9727693753292
602 -40.4579453150425
818 -41.6658084826266
1658 -43.3436041570119
3458 -44.2135631352436
5906 -44.8925945610758
10178 -44.9287287652953
15602 -44.988640570607224
};
\addlegendentry{\scriptsize R2TDNN~\cite{wu2020residual}}

\addplot [semithick, black, line width=1.0pt, mark=triangle, mark size=2, mark options={solid}]
table {
64 -35.6154980335459
152 -37.1259215447865
272 -38.3416821164422
424 -39.8259803604112
608 -40.9554993759642
826 -41.9228959745517
1664 -43.6309202010196
3464 -44.6967296301151
5912 -45.0500031851986
10184 -45.1385274146045
15608 -45.1234849509054
};
\addlegendentry{\scriptsize \ac{arden}, $\eta_{\text{d}}=0$}
\addplot [semithick, black, dashed, line width=1.0pt, mark=diamond, mark size=2, mark options={solid}]
table {%
36 -35.2540909506771
80 -36.6719097634597
140 -37.8509737942403
216 -38.6566641256403
308 -39.9537915986086
416 -40.7642871587075
836 -42.7547671724047
1736 -44.0842271793729
2960 -44.7238402520233
5096 -45.1459518177599
7808 -45.1622606321834
};
\addlegendentry{\scriptsize \ac{arden}, $\eta_{\text{d}}=0.5$}

\addplot [thick, color=gray, line width=1.5pt]
table {%
1 -49.92
16000 -49.92
};
\addlegendentry{Lower bound~\cite{chani2018lower}}
\end{axis}
\end{tikzpicture}


==> Figures/arden_diagram.tex <==
\begin{tikzpicture}
[font=\footnotesize, draw=black!50, cnode/.style={draw=black!50,fill=black!25,minimum width=4.5mm,circle}, x=0.55cm,y=0.55cm
]

    \tikzstyle{annot} = [text centered]
    \node at (0,-1.7) {$\vdots$};
    \node at (3,-2) {$\vdots$};
    \node at (5,-2) {$\vdots$};
    \node at (4,0) {$\dots$};
    \node at (4,-1) {$\dots$};
	\node at (4,-2.2) {$\dots$};
	\node at (4,-4) {$\dots$};
	% Nodes in the input layer
    \node[cnode=blue,fill=red!30,pin={[pin edge={<-, line width=0.6}]left:$s^{\text{I}}_{\text{in}}(n)$}] (s11) at (0,2) {};
    \node[cnode=blue,,fill=red!30,pin={[pin edge={<-, line width=0.6}]left:$s^{\text{Q}}_{\text{in}}(n)$}] (s12) at (0,1) {};
    \node[cnode=gray,fill=green!30,pin={[pin edge={<-, line width=0.6}]left:$s^{\text{I}}_{\text{in}}(n-1)$}] (s13) at (0,0) {};
    \node[cnode=gray,fill=green!30,pin={[pin edge={<-, line width=0.6}]left:$s^{\text{Q}}_{\text{in}}(n-1)$}] (s14) at (0,-1) {};
    \node[cnode=gray,fill=green!30,pin={[pin edge={<-, line width=0.6}]left:$s^{\text{Q}}_{\text{in}}(n-M)$}] (s15) at (0,-3) {};
	\node[cnode=gray,fill=green!30,pin={[pin edge={<-, line width=0.6}]left:$s^{\text{Q}}_{\text{in}}(n-M)$}] (s16) at (0,-4) {};	
	% Nodes in the first hidden layer
    \node[cnode=gray,fill=blue!30,label=180:] (s21) at (3,0) {};
    \node[cnode=gray,fill=blue!30,label=180:] (s22) at (3,-1) {};
    \node[cnode=gray,fill=blue!30,label=180:] (s23) at (3,-4) {};
    % \foreach \x in {1,...,6}
    % {   \foreach \y in {1,...,3}
    %     {   \draw (s1\x) -- (s2\y);
    %     }
    % }
    \draw[solid] (s11) -- (s21);
    \draw[dotted] (s11) -- (s22);
    \draw[solid] (s11) -- (s23);
    \draw[dotted] (s12) -- (s21);
    \draw[solid] (s12) -- (s22);
    \draw[dotted] (s12) -- (s23);
    \draw[solid] (s13) -- (s21);
    \draw[dotted] (s13) -- (s22);
    \draw[solid] (s13) -- (s23);
    \draw[dotted] (s14) -- (s21);
    \draw[solid] (s14) -- (s22);
    \draw[dotted] (s14) -- (s23);
    \draw[dotted] (s15) -- (s21);
    \draw[solid] (s15) -- (s22);
    \draw[dotted] (s15) -- (s23);
    \draw[dotted] (s16) -- (s21);
    \draw[solid] (s16) -- (s22);
    \draw[dotted] (s16) -- (s23);
    
    % Nodes in the last hidden layer
    \node[cnode=gray,fill=blue!30,label=180:] (s31) at (5,0) {};
    \node[cnode=gray,fill=blue!30,label=180:] (s32) at (5,-1) {};
	\node[cnode=gray,fill=blue!30,label=180:] (s33) at (5,-4) {};
	% Nodes in the output layer
	\node[cnode=blue,fill=red!30,pin={[pin edge={->, line width=0.6}]right:$\hat{s}^{\text{I}}_{\text{out}}(n)$}] (s41) at (8,2) {};
    \node[cnode=blue,fill=red!30,pin={[pin edge={->, line width=0.6}]right:$\hat{s}^{\text{Q}}_{\text{out}}(n)$}] (s42) at (8,1) {};
% 	\foreach \x in {1,...,3}
%     {   \foreach \y in {1,...,2}
%         {   \draw (s3\x) -- (s4\y);
%         }
%     }	
    \draw[solid] (s31) -- (s41);
    \draw[dotted] (s31) -- (s42);
    \draw[dotted] (s32) -- (s41);
    \draw[solid] (s32) -- (s42);
    \draw[solid] (s33) -- (s41);
    \draw[dotted] (s33) -- (s42);    
    
    \foreach \x in {1,...,2}
    {   \foreach \y in {1,...,2}
        {   \draw[color=red!50,, line width=1] (s1\x) -- (s4\y);
        }
    }	
   	\node[annot, below of=s16](l1) {\begin{tabular}{c} Input layer\\ $\in\mathbb{R}^{2(M+1)}$ \end{tabular}};
   	\node[annot](l2) at (4,-5.82) {\begin{tabular}{c} Hidden layers\\ $\in\mathbb{R}^{D_k}$ \end{tabular}};
   	\node[annot](l3) at (8,-5.82) {\begin{tabular}{c} Output layer \\ $\in\mathbb{R}^{2}$ \end{tabular}};
   	\node[annot, red!70](l3) at (3.7,2.6) {\begin{tabular}{c} Attention \\ Shortcuts \end{tabular}};
   	% \node[annot, right below of=s23](K_2) {\begin{tabular}{c} \underset{ }{$K-2$} \end{tabular}};
    \end{tikzpicture}

==> Figures/cdf_eta05.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[font=\footnotesize]
\newcommand\w{8.89}
\newcommand\h{7}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\w cm,
height=\h cm,
legend cell align={left},
legend style={at={(1,0)}, anchor=south east,fill opacity=1, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Magnitude of Weight, $|[\boldsymbol{W}_{k}]_{j}|$},
% xmode=log,
xmajorgrids,
xmin=-0.01, xmax=0.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [color0, line width=1pt]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0.039212804287672 0.399609184171959
0.0393293090164661 0.40009770395701
0.0393501743674278 0.400586223742062
0.039366215467453 0.401074743527113
0.0395504981279373 0.401563263312164
0.0395904593169689 0.402051783097215
0.0396349094808102 0.402540302882267
0.0396471992135048 0.403028822667318
0.0398323684930801 0.403517342452369
0.0398355796933174 0.404005862237421
0.0399306677281857 0.404494382022472
0.0399310402572155 0.404982901807523
0.0400406755506992 0.405471421592574
0.040179368108511 0.405959941377626
0.0402461253106594 0.406448461162677
0.0403396673500538 0.406936980947728
0.0406065061688423 0.40742550073278
0.0406540110707283 0.407914020517831
0.0407187007367611 0.408402540302882
0.0407355800271034 0.408891060087934
0.0409114323556423 0.409379579872985
0.0409957803785801 0.409868099658036
0.0411054342985153 0.410356619443087
0.0411786586046219 0.410845139228139
0.041290920227766 0.41133365901319
0.0413759313523769 0.411822178798241
0.0414603352546692 0.412310698583293
0.0414652749896049 0.412799218368344
0.0416588075459003 0.413287738153395
0.0416702888906002 0.413776257938447
0.0416845753788948 0.414264777723498
0.0418275743722916 0.414753297508549
0.0419226959347725 0.4152418172936
0.0419817790389061 0.415730337078652
0.0420687794685364 0.416218856863703
0.0420915335416794 0.416707376648754
0.0420939475297928 0.417195896433806
0.0421779043972492 0.417684416218857
0.0423335209488869 0.418172936003908
0.0424250699579716 0.418661455788959
0.042518924921751 0.419149975574011
0.0425361506640911 0.419638495359062
0.0425472967326641 0.420127015144113
0.0427218712866306 0.420615534929165
0.0428539775311947 0.421104054714216
0.0429101772606373 0.421592574499267
0.0429498665034771 0.422081094284319
0.042965479195118 0.42256961406937
0.0430558025836945 0.423058133854421
0.0430987924337387 0.423546653639472
0.043234471231699 0.424035173424524
0.0432509258389473 0.424523693209575
0.0432664193212986 0.425012212994626
0.0433637872338295 0.425500732779678
0.0433640852570534 0.425989252564729
0.0434203036129475 0.42647777234978
0.0434743240475655 0.426966292134831
0.0436590574681759 0.427454811919883
0.0438312292098999 0.427943331704934
0.0438804924488068 0.428431851489985
0.0440285950899124 0.428920371275037
0.044121265411377 0.429408891060088
0.0441485531628132 0.429897410845139
0.0442155264317989 0.430385930630191
0.0442367754876614 0.430874450415242
0.0444405823945999 0.431362970200293
0.0444474034011364 0.431851489985344
0.0444825291633606 0.432340009770396
0.0445278286933899 0.432828529555447
0.0445400029420853 0.433317049340498
0.0445798970758915 0.43380556912555
0.0445898100733757 0.434294088910601
0.0446855090558529 0.434782608695652
0.0446946546435356 0.435271128480703
0.0447478331625462 0.435759648265755
0.0448220819234848 0.436248168050806
0.0448238216340542 0.436736687835857
0.0449405051767826 0.437225207620909
0.0450357049703598 0.43771372740596
0.045109186321497 0.438202247191011
0.0451976619660854 0.438690766976063
0.0452103763818741 0.439179286761114
0.0453117974102497 0.439667806546165
0.045341283082962 0.440156326331216
0.0453776307404041 0.440644846116268
0.0454293303191662 0.441133365901319
0.0455031432211399 0.44162188568637
0.0455122403800488 0.442110405471422
0.0455439053475857 0.442598925256473
0.0456537827849388 0.443087445041524
0.0459119603037834 0.443575964826575
0.045931838452816 0.444064484611627
0.0459939315915108 0.444553004396678
0.0460062697529793 0.445041524181729
0.0460828542709351 0.445530043966781
0.0460953749716282 0.446018563751832
0.0461576357483864 0.446507083536883
0.0463562235236168 0.446995603321935
0.0465884059667587 0.447484123106986
0.0466145649552345 0.447972642892037
0.04666443541646 0.448461162677088
0.0467215962707996 0.44894968246214
0.0467273890972137 0.449438202247191
0.0467274338006973 0.449926722032242
0.0468310788273811 0.450415241817294
0.0468338653445244 0.450903761602345
0.0468461439013481 0.451392281387396
0.0469401851296425 0.451880801172447
0.0470174811780453 0.452369320957499
0.0470556914806366 0.45285784074255
0.0471363812685013 0.453346360527601
0.047375500202179 0.453834880312653
0.0473870858550072 0.454323400097704
0.0474501177668571 0.454811919882755
0.0474568866193295 0.455300439667807
0.0474765002727509 0.455788959452858
0.0475380085408688 0.456277479237909
0.0475597083568573 0.45676599902296
0.0475650504231453 0.457254518808012
0.0476585365831852 0.457743038593063
0.0476908758282661 0.458231558378114
0.0477123446762562 0.458720078163166
0.0477442480623722 0.459208597948217
0.0477527529001236 0.459697117733268
0.0477956645190716 0.460185637518319
0.0478812791407108 0.460674157303371
0.0478939153254032 0.461162677088422
0.0479731485247612 0.461651196873473
0.0479986965656281 0.462139716658525
0.0480434074997902 0.462628236443576
0.0480532869696617 0.463116756228627
0.0480845682322979 0.463605276013679
0.0481022298336029 0.46409379579873
0.0481038689613342 0.464582315583781
0.0481522418558598 0.465070835368832
0.0482089705765247 0.465559355153884
0.0482392571866512 0.466047874938935
0.0482448190450668 0.466536394723986
0.0483331121504307 0.467024914509038
0.0484687723219395 0.467513434294089
0.0484948717057705 0.46800195407914
0.0485880151391029 0.468490473864192
0.0486056320369244 0.468978993649243
0.0487798824906349 0.469467513434294
0.0488081052899361 0.469956033219345
0.0488681085407734 0.470444553004397
0.0489758215844631 0.470933072789448
0.0490163639187813 0.471421592574499
0.0490651242434978 0.471910112359551
0.049075897783041 0.472398632144602
0.0491447895765305 0.472887151929653
0.0491693131625652 0.473375671714704
0.0491843894124031 0.473864191499756
0.0492254979908466 0.474352711284807
0.0492717213928699 0.474841231069858
0.0492791384458542 0.47532975085491
0.0493103303015232 0.475818270639961
0.0495920106768608 0.476306790425012
0.0496707409620285 0.476795310210063
0.0496767126023769 0.477283829995115
0.0496987849473953 0.477772349780166
0.0497236475348473 0.478260869565217
0.0497597269713879 0.478749389350269
0.0498097762465477 0.47923790913532
0.049815334379673 0.479726428920371
0.0499031357467175 0.480214948705423
0.0499548427760601 0.480703468490474
0.0500437393784523 0.481191988275525
0.0501648150384426 0.481680508060576
0.0502065122127533 0.482169027845628
0.0502787083387375 0.482657547630679
0.050297599285841 0.48314606741573
0.0503121241927147 0.483634587200782
0.0503728203475475 0.484123106985833
0.0503831803798676 0.484611626770884
0.0504422597587109 0.485100146555936
0.0504678525030613 0.485588666340987
0.050524428486824 0.486077186126038
0.0506030321121216 0.486565705911089
0.0506072454154491 0.487054225696141
0.0506290271878242 0.487542745481192
0.0506491251289845 0.488031265266243
0.0507333353161812 0.488519785051295
0.0508407689630985 0.489008304836346
0.0510048307478428 0.489496824621397
0.051015168428421 0.489985344406448
0.0510555729269981 0.4904738641915
0.0511264130473137 0.490962383976551
0.0512063689529896 0.491450903761602
0.0512147955596447 0.491939423546654
0.0512261092662811 0.492427943331705
0.0512610375881195 0.492916463116756
0.0513861738145351 0.493404982901808
0.0514294877648354 0.493893502686859
0.0514864660799503 0.49438202247191
0.0515301376581192 0.494870542256961
0.0515783950686455 0.495359062042013
0.0515887998044491 0.495847581827064
0.0516449958086014 0.496336101612115
0.0516520440578461 0.496824621397167
0.0517369955778122 0.497313141182218
0.0517469234764576 0.497801660967269
0.0519011430442333 0.49829018075232
0.0519050918519497 0.498778700537372
0.0519134402275085 0.499267220322423
0.0519144311547279 0.499755740107474
0.0519504956901073 0.500244259892526
0.0519999600946903 0.500732779677577
0.0520076975226402 0.501221299462628
0.0521117448806763 0.50170981924768
0.0521495789289474 0.502198339032731
0.052171103656292 0.502686858817782
0.0522825829684734 0.503175378602833
0.05231923609972 0.503663898387885
0.0523700974881649 0.504152418172936
0.0524529255926609 0.504640937957987
0.052500806748867 0.505129457743039
0.0525095798075199 0.50561797752809
0.0525276064872742 0.506106497313141
0.0525482818484306 0.506595017098192
0.0526202730834484 0.507083536883244
0.0526693537831306 0.507572056668295
0.0531435869634151 0.508060576453346
0.0531664751470089 0.508549096238398
0.0531833246350288 0.509037616023449
0.0532232597470284 0.5095261358085
0.0532233901321888 0.510014655593552
0.05326958745718 0.510503175378603
0.0532722845673561 0.510991695163654
0.0533359758555889 0.511480214948705
0.0533583238720894 0.511968734733757
0.0534878931939602 0.512457254518808
0.0535852313041687 0.512945774303859
0.0536123588681221 0.513434294088911
0.0538114458322525 0.513922813873962
0.0538470074534416 0.514411333659013
0.0538984164595604 0.514899853444065
0.0539301112294197 0.515388373229116
0.05394571647048 0.515876893014167
0.0541059598326683 0.516365412799218
0.0541840754449368 0.51685393258427
0.0542820915579796 0.517342452369321
0.0542856082320213 0.517830972154372
0.0543162263929844 0.518319491939424
0.0543165355920792 0.518808011724475
0.0543598793447018 0.519296531509526
0.0544247813522816 0.519785051294577
0.0545364134013653 0.520273571079629
0.0545630566775799 0.52076209086468
0.0547193437814713 0.521250610649731
0.0547668933868408 0.521739130434783
0.0547717697918415 0.522227650219834
0.0547928176820278 0.522716170004885
0.0548372678458691 0.523204689789937
0.0548841878771782 0.523693209574988
0.0549224875867367 0.524181729360039
0.0550035387277603 0.52467024914509
0.0551193468272686 0.525158768930142
0.0551439858973026 0.525647288715193
0.055215135216713 0.526135808500244
0.0552265159785748 0.526624328285296
0.0553759597241879 0.527112848070347
0.0554580613970757 0.527601367855398
0.0554894804954529 0.528089887640449
0.0556871518492699 0.528578407425501
0.0557117089629173 0.529066927210552
0.0557511672377586 0.529555446995603
0.05581259354949 0.530043966780655
0.0558314360678196 0.530532486565706
0.055851936340332 0.531021006350757
0.0561004988849163 0.531509526135808
0.0561203360557556 0.53199804592086
0.0562165156006813 0.532486565705911
0.0562264658510685 0.532975085490962
0.0562428198754787 0.533463605276014
0.0562448017299175 0.533952125061065
0.056292999535799 0.534440644846116
0.056404784321785 0.534929164631168
0.0564463138580322 0.535417684416219
0.0565484277904034 0.53590620420127
0.0566056035459042 0.536394723986321
0.0566776916384697 0.536883243771373
0.0566871389746666 0.537371763556424
0.0566879883408546 0.537860283341475
0.0567037500441074 0.538348803126527
0.0567533560097218 0.538837322911578
0.0567668154835701 0.539325842696629
0.0568064898252487 0.53981436248168
0.0569124817848206 0.540302882266732
0.0570698529481888 0.540791402051783
0.0571095086634159 0.541279921836834
0.0571208670735359 0.541768441621886
0.0571435056626797 0.542256961406937
0.057176299393177 0.542745481191988
0.0571933463215828 0.54323400097704
0.0571988373994827 0.543722520762091
0.0572251193225384 0.544211040547142
0.057257529348135 0.544699560332193
0.0572636947035789 0.545188080117245
0.0572737529873848 0.545676599902296
0.0573415607213974 0.546165119687347
0.0574342161417007 0.546653639472399
0.0574656203389168 0.54714215925745
0.0575011223554611 0.547630679042501
0.0576762743294239 0.548119198827553
0.057719387114048 0.548607718612604
0.057821448892355 0.549096238397655
0.0578452311456203 0.549584758182706
0.057846937328577 0.550073277967758
0.0579242333769798 0.550561797752809
0.0579249151051044 0.55105031753786
0.0580420605838299 0.551538837322912
0.0581335090100765 0.552027357107963
0.0581444054841995 0.552515876893014
0.0581758730113506 0.553004396678065
0.0582208558917046 0.553492916463117
0.0584203973412514 0.553981436248168
0.0585406608879566 0.554469956033219
0.0585576184093952 0.554958475818271
0.0585624128580093 0.555446995603322
0.0586262047290802 0.555935515388373
0.0586388148367405 0.556424035173425
0.058807235211134 0.556912554958476
0.0588422603905201 0.557401074743527
0.0588832050561905 0.557889594528578
0.0589286163449287 0.55837811431363
0.0589650049805641 0.558866634098681
0.0590191371738911 0.559355153883732
0.0591062121093273 0.559843673668784
0.0591434054076672 0.560332193453835
0.0591718554496765 0.560820713238886
0.0591759048402309 0.561309233023937
0.0592487379908562 0.561797752808989
0.0592816583812237 0.56228627259404
0.059331227093935 0.562774792379091
0.0593473017215729 0.563263312164143
0.0593878552317619 0.563751831949194
0.0595464482903481 0.564240351734245
0.0595601499080658 0.564728871519297
0.0595688559114933 0.565217391304348
0.0596069246530533 0.565705911089399
0.0596963986754417 0.56619443087445
0.0597195290029049 0.566682950659502
0.059777520596981 0.567171470444553
0.0597868077456951 0.567659990229604
0.0598115138709545 0.568148510014656
0.0598787665367126 0.568637029799707
0.0598828233778477 0.569125549584758
0.0599495358765125 0.56961406936981
0.0600379183888435 0.570102589154861
0.060176145285368 0.570591108939912
0.0601934380829334 0.571079628724963
0.0602176934480667 0.571568148510015
0.0602931007742882 0.572056668295066
0.0603415593504906 0.572545188080117
0.0603454448282719 0.573033707865168
0.060665525496006 0.57352222765022
0.0606800466775894 0.574010747435271
0.0607891045510769 0.574499267220322
0.0608721785247326 0.574987787005374
0.0608763583004475 0.575476306790425
0.0609434545040131 0.575964826575476
0.0609461814165115 0.576453346360528
0.0609863139688969 0.576941866145579
0.0610614493489265 0.57743038593063
0.0611127801239491 0.577918905715681
0.0611303150653839 0.578407425500733
0.0612099096179008 0.578895945285784
0.0612117350101471 0.579384465070835
0.0612243078649044 0.579872984855887
0.0612979270517826 0.580361504640938
0.0613462515175343 0.580850024425989
0.0614050962030888 0.581338544211041
0.0614188648760319 0.581827063996092
0.061421450227499 0.582315583781143
0.0614289492368698 0.582804103566194
0.0614314675331116 0.583292623351246
0.0614860355854034 0.583781143136297
0.0616318210959435 0.584269662921348
0.0617704354226589 0.5847581827064
0.0617806389927864 0.585246702491451
0.061856247484684 0.585735222276502
0.0618698932230473 0.586223742061553
0.062007412314415 0.586712261846605
0.0620074234902859 0.587200781631656
0.0620530284941196 0.587689301416707
0.0620954558253288 0.588177821201759
0.0620988495647907 0.58866634098681
0.0621380843222141 0.589154860771861
0.0621423348784447 0.589643380556913
0.0621893890202045 0.590131900341964
0.0622945986688137 0.590620420127015
0.0623354837298393 0.591108939912066
0.0623383820056915 0.591597459697118
0.0623613782227039 0.592085979482169
0.0623959749937057 0.59257449926722
0.0624256171286106 0.593063019052272
0.0624738186597824 0.593551538837323
0.0625069141387939 0.594040058622374
0.0625780373811722 0.594528578407425
0.0625853911042213 0.595017098192477
0.0627478882670403 0.595505617977528
0.0628469437360764 0.595994137762579
0.0628595277667046 0.596482657547631
0.0629376396536827 0.596971177332682
0.0629689767956734 0.597459697117733
0.0630048140883446 0.597948216902785
0.0630599036812782 0.598436736687836
0.0630749091506004 0.598925256472887
0.063176117837429 0.599413776257938
0.0632697269320488 0.59990229604299
0.0633394792675972 0.600390815828041
0.063475027680397 0.600879335613092
0.0635764673352242 0.601367855398144
0.0636345967650414 0.601856375183195
0.06376001983881 0.602344894968246
0.0637818574905396 0.602833414753298
0.0637913718819618 0.603321934538349
0.0638422295451164 0.6038104543234
0.0639884397387505 0.604298974108451
0.0640509426593781 0.604787493893503
0.0640906542539597 0.605276013678554
0.0641075223684311 0.605764533463605
0.0642932951450348 0.606253053248657
0.0643200650811195 0.606741573033708
0.0643620789051056 0.607230092818759
0.0644435286521912 0.60771861260381
0.0645269826054573 0.608207132388862
0.0645968243479729 0.608695652173913
0.0646538510918617 0.609184171958964
0.0648907348513603 0.609672691744016
0.0649870187044144 0.610161211529067
0.0650472342967987 0.610649731314118
0.0652933046221733 0.61113825109917
0.0653197914361954 0.611626770884221
0.0657800137996674 0.612115290669272
0.0658111274242401 0.612603810454323
0.0658619627356529 0.613092330239375
0.0659308284521103 0.613580850024426
0.0659457668662071 0.614069369809477
0.0659476891160011 0.614557889594529
0.0659802481532097 0.61504640937958
0.0660867765545845 0.615534929164631
0.0661304891109467 0.616023448949682
0.0661994144320488 0.616511968734734
0.0663199052214622 0.617000488519785
0.0664278715848923 0.617489008304836
0.0664441511034966 0.617977528089888
0.0665060058236122 0.618466047874939
0.0666404068470001 0.61895456765999
0.0668549239635468 0.619443087445042
0.0668923482298851 0.619931607230093
0.066977396607399 0.620420127015144
0.0669789612293243 0.620908646800195
0.0669850781559944 0.621397166585247
0.0670224726200104 0.621885686370298
0.0670509487390518 0.622374206155349
0.0672727599740028 0.622862725940401
0.067280650138855 0.623351245725452
0.0673341602087021 0.623839765510503
0.0674869492650032 0.624328285295555
0.067601814866066 0.624816805080606
0.0676530450582504 0.625305324865657
0.067728117108345 0.625793844650708
0.0678030177950859 0.62628236443576
0.0678086802363396 0.626770884220811
0.0678884536027908 0.627259404005862
0.0679221600294113 0.627747923790913
0.0680737942457199 0.628236443575965
0.068110816180706 0.628724963361016
0.0681150704622269 0.629213483146067
0.0681273192167282 0.629702002931119
0.068150021135807 0.63019052271617
0.0681611150503159 0.630679042501221
0.0682490989565849 0.631167562286273
0.0682882219552994 0.631656082071324
0.068390429019928 0.632144601856375
0.0685952678322792 0.632633121641426
0.0686696544289589 0.633121641426478
0.0687062367796898 0.633610161211529
0.0688588246703148 0.63409868099658
0.0689808130264282 0.634587200781632
0.0691202729940414 0.635075720566683
0.0691646263003349 0.635564240351734
0.0692251697182655 0.636052760136786
0.0692334398627281 0.636541279921837
0.0693970322608948 0.637029799706888
0.0694030597805977 0.637518319491939
0.0694165751338005 0.638006839276991
0.0694486349821091 0.638495359062042
0.0695953071117401 0.638983878847093
0.0699879750609398 0.639472398632145
0.0700079053640366 0.639960918417196
0.0700437501072884 0.640449438202247
0.070082038640976 0.640937957987298
0.0703483000397682 0.64142647777235
0.0706185102462769 0.641914997557401
0.0706342235207558 0.642403517342452
0.0706805735826492 0.642892037127504
0.0706987157464027 0.643380556912555
0.0707671493291855 0.643869076697606
0.0707757547497749 0.644357596482658
0.0708119124174118 0.644846116267709
0.0708452165126801 0.64533463605276
0.0709012523293495 0.645823155837811
0.07090725004673 0.646311675622863
0.0710418671369553 0.646800195407914
0.0711157768964767 0.647288715192965
0.0711216628551483 0.647777234978017
0.0711710900068283 0.648265754763068
0.0712032467126846 0.648754274548119
0.0713469609618187 0.64924279433317
0.071379266679287 0.649731314118222
0.0714346468448639 0.650219833903273
0.0714501366019249 0.650708353688324
0.0715202540159225 0.651196873473376
0.0715270340442657 0.651685393258427
0.0715932473540306 0.652173913043478
0.0716089978814125 0.65266243282853
0.0716239735484123 0.653150952613581
0.0716545507311821 0.653639472398632
0.0718351006507874 0.654127992183683
0.0720321387052536 0.654616511968735
0.072179988026619 0.655105031753786
0.072262704372406 0.655593551538837
0.0722950920462608 0.656082071323889
0.0723029002547264 0.65657059110894
0.0723078921437263 0.657059110893991
0.0724006518721581 0.657547630679043
0.0724464878439903 0.658036150464094
0.072645977139473 0.658524670249145
0.072742871940136 0.659013190034196
0.0727435648441315 0.659501709819248
0.0728704556822777 0.659990229604299
0.0730408355593681 0.66047874938935
0.0731957852840424 0.660967269174402
0.0732519999146461 0.661455788959453
0.0732927545905113 0.661944308744504
0.0734512209892273 0.662432828529555
0.0734586864709854 0.662921348314607
0.0734614282846451 0.663409868099658
0.0736216455698013 0.663898387884709
0.0738244280219078 0.664386907669761
0.0739473029971123 0.664875427454812
0.0739993825554848 0.665363947239863
0.0741186216473579 0.665852467024915
0.0742063224315643 0.666340986809966
0.07427778840065 0.666829506595017
0.0742994025349617 0.667318026380068
0.0745723396539688 0.66780654616512
0.0746343582868576 0.668295065950171
0.0746961757540703 0.668783585735222
0.0747521370649338 0.669272105520274
0.0747682675719261 0.669760625305325
0.0749159380793571 0.670249145090376
0.0751438066363335 0.670737664875427
0.0752347335219383 0.671226184660479
0.0752496421337128 0.67171470444553
0.0752971991896629 0.672203224230581
0.0753932669758797 0.672691744015633
0.0753957703709602 0.673180263800684
0.075415775179863 0.673668783585735
0.0754359439015388 0.674157303370786
0.0756536796689034 0.674645823155838
0.0757070407271385 0.675134342940889
0.0757598578929901 0.67562286272594
0.0758610963821411 0.676111382510992
0.0758970975875854 0.676599902296043
0.0762386098504066 0.677088422081094
0.0762657672166824 0.677576941866146
0.0762830972671509 0.678065461651197
0.0762890130281448 0.678553981436248
0.076323501765728 0.679042501221299
0.0763673186302185 0.679531021006351
0.0763744488358498 0.680019540791402
0.0764216035604477 0.680508060576453
0.0764398649334908 0.680996580361505
0.0765624195337296 0.681485100146556
0.0765751972794533 0.681973619931607
0.0766193568706512 0.682462139716658
0.0767734721302986 0.68295065950171
0.0769460871815681 0.683439179286761
0.0770180970430374 0.683927699071812
0.0770393237471581 0.684416218856864
0.0770741328597069 0.684904738641915
0.0771943032741547 0.685393258426966
0.0772746279835701 0.685881778212018
0.0773453935980797 0.686370297997069
0.0774212554097176 0.68685881778212
0.0774481073021889 0.687347337567171
0.0774501338601112 0.687835857352223
0.0774579420685768 0.688324377137274
0.0774952173233032 0.688812896922325
0.0774992927908897 0.689301416707377
0.0775720849633217 0.689789936492428
0.0776409357786179 0.690278456277479
0.0777516216039658 0.690766976062531
0.0777863562107086 0.691255495847582
0.0778782069683075 0.691744015632633
0.077976405620575 0.692232535417684
0.078031562268734 0.692721055202736
0.0780443921685219 0.693209574987787
0.0782264024019241 0.693698094772838
0.0785459652543068 0.69418661455789
0.0785593613982201 0.694675134342941
0.0785934180021286 0.695163654127992
0.0786858797073364 0.695652173913043
0.0788658484816551 0.696140693698095
0.0790401473641396 0.696629213483146
0.0790498107671738 0.697117733268197
0.0790638625621796 0.697606253053249
0.0791926681995392 0.6980947728383
0.079199492931366 0.698583292623351
0.0795192122459412 0.699071812408403
0.0797178819775581 0.699560332193454
0.0798463895916939 0.700048851978505
0.0800061225891113 0.700537371763556
0.0800639986991882 0.701025891548608
0.0800817608833313 0.701514411333659
0.0801988542079926 0.70200293111871
0.0802637785673141 0.702491450903762
0.0803152695298195 0.702979970688813
0.0803328827023506 0.703468490473864
0.080421581864357 0.703957010258915
0.0804309546947479 0.704445530043967
0.0804829522967339 0.704934049829018
0.0806630998849869 0.705422569614069
0.0810462385416031 0.705911089399121
0.0811439082026482 0.706399609184172
0.0812001973390579 0.706888128969223
0.0813173353672028 0.707376648754275
0.0814885050058365 0.707865168539326
0.0815302282571793 0.708353688324377
0.0816064029932022 0.708842208109428
0.0817321985960007 0.70933072789448
0.081762783229351 0.709819247679531
0.0818111151456833 0.710307767464582
0.0818594247102737 0.710796287249634
0.0819739475846291 0.711284807034685
0.082051008939743 0.711773326819736
0.0820784568786621 0.712261846604788
0.0821487084031105 0.712750366389839
0.0822010412812233 0.71323888617489
0.082255132496357 0.713727405959941
0.0822829380631447 0.714215925744993
0.0824336633086205 0.714704445530044
0.0825202167034149 0.715192965315095
0.0826485008001328 0.715681485100147
0.0826617479324341 0.716170004885198
0.0826965644955635 0.716658524670249
0.0828153342008591 0.7171470444553
0.0833579748868942 0.717635564240352
0.0833891034126282 0.718124084025403
0.0834592208266258 0.718612603810454
0.0837507769465446 0.719101123595506
0.0837880298495293 0.719589643380557
0.0840984731912613 0.720078163165608
0.084113709628582 0.72056668295066
0.0842851996421814 0.721055202735711
0.0844832509756088 0.721543722520762
0.084489531815052 0.722032242305813
0.0845305845141411 0.722520762090865
0.0845643579959869 0.723009281875916
0.0847038179636002 0.723497801660967
0.0848097577691078 0.723986321446019
0.0848158225417137 0.72447484123107
0.0848259031772614 0.724963361016121
0.0848407745361328 0.725451880801172
0.0848567560315132 0.725940400586224
0.0849092826247215 0.726428920371275
0.0851969718933105 0.726917440156326
0.0852142125368118 0.727405959941378
0.0853538885712624 0.727894479726429
0.0853817984461784 0.72838299951148
0.0854038372635841 0.728871519296531
0.0854054465889931 0.729360039081583
0.085517592728138 0.729848558866634
0.0856203436851501 0.730337078651685
0.0856207832694054 0.730825598436737
0.0858045965433121 0.731314118221788
0.0859371796250343 0.731802638006839
0.0860365256667137 0.732291157791891
0.0863126367330551 0.732779677576942
0.0863867327570915 0.733268197361993
0.0864029377698898 0.733756717147044
0.0864212214946747 0.734245236932096
0.0865132287144661 0.734733756717147
0.0866333097219467 0.735222276502198
0.0866739675402641 0.73571079628725
0.0867796242237091 0.736199316072301
0.0869076624512672 0.736687835857352
0.0869267582893372 0.737176355642403
0.0869328901171684 0.737664875427455
0.0869392678141594 0.738153395212506
0.0872398391366005 0.738641914997557
0.0873046815395355 0.739130434782609
0.0874101221561432 0.73961895456766
0.0876655951142311 0.740107474352711
0.0877613499760628 0.740595994137763
0.0878508612513542 0.741084513922814
0.0878545045852661 0.741573033707865
0.0878826528787613 0.742061553492916
0.0880689471960068 0.742550073277968
0.0881816074252129 0.743038593063019
0.0882637873291969 0.74352711284807
0.0882964208722115 0.744015632633122
0.0887251794338226 0.744504152418173
0.0890138521790504 0.744992672203224
0.0890935137867928 0.745481191988276
0.0891976803541183 0.745969711773327
0.0892871171236038 0.746458231558378
0.089410200715065 0.746946751343429
0.0895776525139809 0.747435271128481
0.0898942053318024 0.747923790913532
0.0899446606636047 0.748412310698583
0.0901188775897026 0.748900830483635
0.0903144925832748 0.749389350268686
0.0903288647532463 0.749877870053737
0.0903934463858604 0.750366389838788
0.0905913338065147 0.75085490962384
0.0906090289354324 0.751343429408891
0.090616375207901 0.751831949193942
0.0906259268522263 0.752320468978994
0.0906287208199501 0.752808988764045
0.0909576788544655 0.753297508549096
0.0910230278968811 0.753786028334148
0.0911131724715233 0.754274548119199
0.09112948179245 0.75476306790425
0.0911392718553543 0.755251587689301
0.0913360640406609 0.755740107474353
0.0913409292697906 0.756228627259404
0.091397263109684 0.756717147044455
0.0918281078338623 0.757205666829507
0.0919057950377464 0.757694186614558
0.0919436439871788 0.758182706399609
0.0919723585247993 0.75867122618466
0.0920048654079437 0.759159745969712
0.0923040211200714 0.759648265754763
0.0923455059528351 0.760136785539814
0.0923686474561691 0.760625305324866
0.0924530774354935 0.761113825109917
0.0925051420927048 0.761602344894968
0.0925134047865868 0.76209086468002
0.0927379131317139 0.762579384465071
0.0930860191583633 0.763067904250122
0.09361632168293 0.763556424035173
0.0936511158943176 0.764044943820225
0.0939243361353874 0.764533463605276
0.0939983725547791 0.765021983390327
0.0941870957612991 0.765510503175379
0.094612829387188 0.76599902296043
0.0946582332253456 0.766487542745481
0.0947399511933327 0.766976062530533
0.0948822051286697 0.767464582315584
0.0949788615107536 0.767953102100635
0.0955780372023582 0.768441621885686
0.0957428738474846 0.768930141670738
0.0959572046995163 0.769418661455789
0.0960196554660797 0.76990718124084
0.0961122065782547 0.770395701025891
0.0963326543569565 0.770884220810943
0.0963617116212845 0.771372740595994
0.0965873301029205 0.771861260381045
0.0968497097492218 0.772349780166097
0.0968599542975426 0.772838299951148
0.096985712647438 0.773326819736199
0.0969973132014275 0.773815339521251
0.0970920473337173 0.774303859306302
0.0971262454986572 0.774792379091353
0.0971853956580162 0.775280898876405
0.097374752163887 0.775769418661456
0.0973806530237198 0.776257938446507
0.0973896309733391 0.776746458231558
0.0974342525005341 0.77723497801661
0.0975442677736282 0.777723497801661
0.0977516025304794 0.778212017586712
0.0979139059782028 0.778700537371764
0.0979240462183952 0.779189057156815
0.0979451537132263 0.779677576941866
0.0981884002685547 0.780166096726917
0.098190501332283 0.780654616511969
0.0982746183872223 0.78114313629702
0.0982798114418983 0.781631656082071
0.0984190851449966 0.782120175867123
0.0984748750925064 0.782608695652174
0.0985797718167305 0.783097215437225
0.0987959206104279 0.783585735222276
0.0988154783844948 0.784074255007328
0.0990562438964844 0.784562774792379
0.0990938693284988 0.78505129457743
0.0991647318005562 0.785539814362482
0.0993946120142937 0.786028334147533
0.099578283727169 0.786516853932584
0.0999358147382736 0.787005373717636
0.100232608616352 0.787493893502687
0.100439473986626 0.787982413287738
0.100505828857422 0.788470933072789
0.100604146718979 0.788959452857841
0.100712150335312 0.789447972642892
0.100715413689613 0.789936492427943
0.100718885660172 0.790425012212995
0.100765377283096 0.790913531998046
0.101101212203503 0.791402051783097
0.101122386753559 0.791890571568148
0.101233154535294 0.7923790913532
0.101373091340065 0.792867611138251
0.101386912167072 0.793356130923302
0.101422779262066 0.793844650708354
0.101594835519791 0.794333170493405
0.101775050163269 0.794821690278456
0.101798087358475 0.795310210063508
0.10200659185648 0.795798729848559
0.102020159363747 0.79628724963361
0.102036453783512 0.796775769418661
0.102113731205463 0.797264289203713
0.102180123329163 0.797752808988764
0.102216608822346 0.798241328773815
0.102316841483116 0.798729848558867
0.102497406303883 0.799218368343918
0.102509938180447 0.799706888128969
0.102523475885391 0.800195407914021
0.102547220885754 0.800683927699072
0.10288267582655 0.801172447484123
0.102990180253983 0.801660967269174
0.103204980492592 0.802149487054226
0.103413954377174 0.802638006839277
0.103581592440605 0.803126526624328
0.103616796433926 0.80361504640938
0.104052469134331 0.804103566194431
0.104093067348003 0.804592085979482
0.104166217148304 0.805080605764533
0.104166984558105 0.805569125549585
0.104191474616528 0.806057645334636
0.10419213026762 0.806546165119687
0.104457460343838 0.807034684904739
0.104632571339607 0.80752320468979
0.104675807058811 0.808011724474841
0.104678399860859 0.808500244259893
0.104726120829582 0.808988764044944
0.104952789843082 0.809477283829995
0.105003535747528 0.809965803615046
0.1050069257617 0.810454323400098
0.105142943561077 0.810942843185149
0.105599284172058 0.8114313629702
0.10561490803957 0.811919882755252
0.105821765959263 0.812408402540303
0.105865202844143 0.812896922325354
0.106081195175648 0.813385442110405
0.106646336615086 0.813873961895457
0.106948621571064 0.814362481680508
0.107204221189022 0.814851001465559
0.107230260968208 0.815339521250611
0.107410207390785 0.815828041035662
0.107452586293221 0.816316560820713
0.107622355222702 0.816805080605765
0.107700392603874 0.817293600390816
0.108151637017727 0.817782120175867
0.108671776950359 0.818270639960918
0.108898617327213 0.81875915974597
0.109089367091656 0.819247679531021
0.109091766178608 0.819736199316072
0.109335772693157 0.820224719101124
0.109479181468487 0.820713238886175
0.109591394662857 0.821201758671226
0.109820328652859 0.821690278456278
0.110035724937916 0.822178798241329
0.110232144594193 0.82266731802638
0.11028479039669 0.823155837811431
0.110475242137909 0.823644357596483
0.110979363322258 0.824132877381534
0.111153043806553 0.824621397166585
0.111166544258595 0.825109916951636
0.111446000635624 0.825598436736688
0.111615657806396 0.826086956521739
0.111756175756454 0.82657547630679
0.11176860332489 0.827063996091842
0.111884318292141 0.827552515876893
0.112255573272705 0.828041035661944
0.112430058419704 0.828529555446996
0.112501531839371 0.829018075232047
0.112806513905525 0.829506595017098
0.112904019653797 0.829995114802149
0.113212577998638 0.830483634587201
0.113391883671284 0.830972154372252
0.11343627423048 0.831460674157303
0.113635890185833 0.831949193942355
0.114051662385464 0.832437713727406
0.114073425531387 0.832926233512457
0.114195354282856 0.833414753297509
0.114646248519421 0.83390327308256
0.114671155810356 0.834391792867611
0.114691361784935 0.834880312652662
0.11494967341423 0.835368832437714
0.115005932748318 0.835857352222765
0.115179844200611 0.836345872007816
0.115350529551506 0.836834391792868
0.115365773439407 0.837322911577919
0.115513741970062 0.83781143136297
0.115537486970425 0.838299951148021
0.116145506501198 0.838788470933073
0.116453766822815 0.839276990718124
0.116499938070774 0.839765510503175
0.117303803563118 0.840254030288227
0.117390230298042 0.840742550073278
0.117544122040272 0.841231069858329
0.117827147245407 0.841719589643381
0.118001818656921 0.842208109428432
0.118329375982285 0.842696629213483
0.118520110845566 0.843185148998534
0.11875668913126 0.843673668783586
0.118925832211971 0.844162188568637
0.119106397032738 0.844650708353688
0.119239069521427 0.84513922813874
0.119276106357574 0.845627747923791
0.119658410549164 0.846116267708842
0.119729407131672 0.846604787493893
0.119786687195301 0.847093307278945
0.119965642690659 0.847581827063996
0.120131924748421 0.848070346849047
0.120264813303947 0.848558866634099
0.120418444275856 0.84904738641915
0.120486758649349 0.849535906204201
0.120843015611172 0.850024425989253
0.120859853923321 0.850512945774304
0.120965771377087 0.851001465559355
0.121232755482197 0.851489985344406
0.121245138347149 0.851978505129458
0.12169586867094 0.852467024914509
0.121988855302334 0.85295554469956
0.122409410774708 0.853444064484612
0.122736662626266 0.853932584269663
0.122744597494602 0.854421104054714
0.12275255471468 0.854909623839766
0.123186886310577 0.855398143624817
0.123254612088203 0.855886663409868
0.123448207974434 0.856375183194919
0.123931042850018 0.856863702979971
0.124198533594608 0.857352222765022
0.124210685491562 0.857840742550073
0.124347150325775 0.858329262335125
0.124418891966343 0.858817782120176
0.124534755945206 0.859306301905227
0.124546125531197 0.859794821690278
0.124661035835743 0.86028334147533
0.124864012002945 0.860771861260381
0.124979510903358 0.861260381045432
0.125192582607269 0.861748900830484
0.12522491812706 0.862237420615535
0.1254623234272 0.862725940400586
0.125890895724297 0.863214460185638
0.125948816537857 0.863702979970689
0.126460060477257 0.86419149975574
0.126791462302208 0.864680019540791
0.126852735877037 0.865168539325843
0.126865983009338 0.865657059110894
0.126890614628792 0.866145578895945
0.1269890666008 0.866634098680997
0.127042606472969 0.867122618466048
0.127493485808372 0.867611138251099
0.127573519945145 0.86809965803615
0.127593696117401 0.868588177821202
0.127820238471031 0.869076697606253
0.128061100840569 0.869565217391304
0.128173008561134 0.870053737176356
0.129428908228874 0.870542256961407
0.129541784524918 0.871030776746458
0.129616394639015 0.87151929653151
0.129789963364601 0.872007816316561
0.1299017816782 0.872496336101612
0.130121439695358 0.872984855886663
0.130400821566582 0.873473375671715
0.130468815565109 0.873961895456766
0.130791008472443 0.874450415241817
0.130824759602547 0.874938935026869
0.13110463321209 0.87542745481192
0.131223142147064 0.875915974596971
0.131509676575661 0.876404494382023
0.131510645151138 0.876893014167074
0.132516786456108 0.877381533952125
0.132543340325356 0.877870053737176
0.132592365145683 0.878358573522228
0.13278004527092 0.878847093307279
0.132796347141266 0.87933561309233
0.132844015955925 0.879824132877381
0.133036151528358 0.880312652662433
0.134429961442947 0.880801172447484
0.134682923555374 0.881289692232535
0.134707868099213 0.881778212017587
0.134712815284729 0.882266731802638
0.135414704680443 0.882755251587689
0.135974705219269 0.883243771372741
0.136249288916588 0.883732291157792
0.136407241225243 0.884220810942843
0.136476084589958 0.884709330727894
0.136547595262527 0.885197850512946
0.136705070734024 0.885686370297997
0.136731207370758 0.886174890083048
0.136748537421227 0.8866634098681
0.137032002210617 0.887151929653151
0.137391969561577 0.887640449438202
0.137467503547668 0.888128969223254
0.13752606511116 0.888617489008305
0.137988597154617 0.889106008793356
0.138314485549927 0.889594528578407
0.138363465666771 0.890083048363459
0.139103770256042 0.89057156814851
0.139622807502747 0.891060087933561
0.139654919505119 0.891548607718613
0.14000928401947 0.892037127503664
0.140201672911644 0.892525647288715
0.140235766768456 0.893014167073766
0.141081988811493 0.893502686858818
0.141096919775009 0.893991206643869
0.141226425766945 0.89447972642892
0.141323059797287 0.894968246213972
0.141775980591774 0.895456765999023
0.142375662922859 0.895945285784074
0.142695933580399 0.896433805569126
0.14277683198452 0.896922325354177
0.142852380871773 0.897410845139228
0.142936035990715 0.897899364924279
0.143107801675797 0.898387884709331
0.144041061401367 0.898876404494382
0.144457578659058 0.899364924279433
0.144460365176201 0.899853444064485
0.144662171602249 0.900341963849536
0.145212233066559 0.900830483634587
0.145471647381783 0.901319003419638
0.146486237645149 0.90180752320469
0.147237002849579 0.902296042989741
0.147704884409904 0.902784562774792
0.148009404540062 0.903273082559844
0.148083180189133 0.903761602344895
0.148939579725266 0.904250122129946
0.148979008197784 0.904738641914998
0.149224922060966 0.905227161700049
0.149610459804535 0.9057156814851
0.149615600705147 0.906204201270151
0.149884060025215 0.906692721055203
0.150159776210785 0.907181240840254
0.150411933660507 0.907669760625305
0.150608703494072 0.908158280410357
0.151168003678322 0.908646800195408
0.151257634162903 0.909135319980459
0.151293843984604 0.909623839765511
0.151745527982712 0.910112359550562
0.152069047093391 0.910600879335613
0.152349755167961 0.911089399120664
0.15252423286438 0.911577918905716
0.152661263942719 0.912066438690767
0.152728274464607 0.912554958475818
0.153490275144577 0.91304347826087
0.153714388608932 0.913531998045921
0.153936251997948 0.914020517830972
0.154088169336319 0.914509037616023
0.154093906283379 0.914997557401075
0.155056044459343 0.915486077186126
0.155839800834656 0.915974596971177
0.1562839448452 0.916463116756229
0.156567096710205 0.91695163654128
0.157882139086723 0.917440156326331
0.157915309071541 0.917928676111383
0.159049689769745 0.918417195896434
0.159568950533867 0.918905715681485
0.160030454397202 0.919394235466536
0.160220295190811 0.919882755251588
0.160832822322845 0.920371275036639
0.161002635955811 0.92085979482169
0.161166563630104 0.921348314606742
0.161415114998817 0.921836834391793
0.161525368690491 0.922325354176844
0.161547482013702 0.922813873961895
0.162002012133598 0.923302393746947
0.162060216069221 0.923790913531998
0.162061303853989 0.924279433317049
0.162739634513855 0.924767953102101
0.162949979305267 0.925256472887152
0.163003131747246 0.925744992672203
0.163313806056976 0.926233512457254
0.16332320868969 0.926722032242306
0.164369016885757 0.927210552027357
0.164573892951012 0.927699071812408
0.16525436937809 0.92818759159746
0.165884226560593 0.928676111382511
0.166064962744713 0.929164631167562
0.16786353290081 0.929653150952614
0.168101966381073 0.930141670737665
0.16812852025032 0.930630190522716
0.168232053518295 0.931118710307767
0.168458819389343 0.931607230092819
0.168652594089508 0.93209574987787
0.168701037764549 0.932584269662921
0.169175744056702 0.933072789447973
0.169978350400925 0.933561309233024
0.170551359653473 0.934049829018075
0.171448811888695 0.934538348803126
0.17149555683136 0.935026868588178
0.171598553657532 0.935515388373229
0.171695739030838 0.93600390815828
0.173031181097031 0.936492427943332
0.173394307494164 0.936980947728383
0.173644110560417 0.937469467513434
0.174304515123367 0.937957987298486
0.174325421452522 0.938446507083537
0.174970552325249 0.938935026868588
0.175860553979874 0.939423546653639
0.17647311091423 0.939912066438691
0.176910787820816 0.940400586223742
0.178421571850777 0.940889106008793
0.178884729743004 0.941377625793845
0.180393010377884 0.941866145578896
0.18123970925808 0.942354665363947
0.181256592273712 0.942843185148999
0.183055132627487 0.94333170493405
0.183059588074684 0.943820224719101
0.183075189590454 0.944308744504152
0.183234438300133 0.944797264289204
0.183328256011009 0.945285784074255
0.183813869953156 0.945774303859306
0.184912964701653 0.946262823644358
0.185787826776505 0.946751343429409
0.187423512339592 0.94723986321446
0.187433436512947 0.947728382999511
0.188574343919754 0.948216902784563
0.188877940177917 0.948705422569614
0.189056739211082 0.949193942354665
0.18935227394104 0.949682462139717
0.189964920282364 0.950170981924768
0.190625473856926 0.950659501709819
0.191001743078232 0.951148021494871
0.191403985023499 0.951636541279922
0.191798701882362 0.952125061064973
0.192571550607681 0.952613580850024
0.192605316638947 0.953102100635076
0.194401904940605 0.953590620420127
0.194443911314011 0.954079140205178
0.1944659948349 0.95456765999023
0.195771113038063 0.955056179775281
0.196013391017914 0.955544699560332
0.196546763181686 0.956033219345383
0.196697741746902 0.956521739130435
0.197649583220482 0.957010258915486
0.197874337434769 0.957498778700537
0.19817079603672 0.957987298485589
0.199274644255638 0.95847581827064
0.199557512998581 0.958964338055691
0.200631529092789 0.959452857840743
0.201019510626793 0.959941377625794
0.201928853988647 0.960429897410845
0.202078700065613 0.960918417195896
0.20303276181221 0.961406936980948
0.20362089574337 0.961895456765999
0.204586297273636 0.96238397655105
0.205203101038933 0.962872496336102
0.205373898148537 0.963361016121153
0.205426156520844 0.963849535906204
0.206101343035698 0.964338055691256
0.20756708085537 0.964826575476307
0.207885593175888 0.965315095261358
0.208107814192772 0.965803615046409
0.210144251585007 0.966292134831461
0.210389316082001 0.966780654616512
0.210393071174622 0.967269174401563
0.210833162069321 0.967757694186615
0.211450889706612 0.968246213971666
0.211481705307961 0.968734733756717
0.211516782641411 0.969223253541768
0.212350383400917 0.96971177332682
0.212402403354645 0.970200293111871
0.212427735328674 0.970688812896922
0.212985411286354 0.971177332681974
0.213195517659187 0.971665852467025
0.21325521171093 0.972154372252076
0.213599964976311 0.972642892037128
0.214507803320885 0.973131411822179
0.215913385152817 0.97361993160723
0.216136261820793 0.974108451392281
0.216282024979591 0.974596971177333
0.216488867998123 0.975085490962384
0.216852083802223 0.975574010747435
0.21733932197094 0.976062530532487
0.217406019568443 0.976551050317538
0.217848360538483 0.977039570102589
0.218706324696541 0.97752808988764
0.218866810202599 0.978016609672692
0.219065517187119 0.978505129457743
0.219283863902092 0.978993649242794
0.220521688461304 0.979482169027846
0.221072942018509 0.979970688812897
0.221296802163124 0.980459208597948
0.221577167510986 0.980947728382999
0.222453832626343 0.981436248168051
0.223799541592598 0.981924767953102
0.224547773599625 0.982413287738153
0.22542043030262 0.982901807523205
0.22589598596096 0.983390327308256
0.22590970993042 0.983878847093307
0.226175680756569 0.984367366878359
0.226501137018204 0.98485588666341
0.227033197879791 0.985344406448461
0.227576106786728 0.985832926233512
0.227932825684547 0.986321446018564
0.22846794128418 0.986809965803615
0.229224532842636 0.987298485588666
0.232399195432663 0.987787005373718
0.233651980757713 0.988275525158769
0.234124302864075 0.98876404494382
0.234204858541489 0.989252564728871
0.235010161995888 0.989741084513923
0.236049339175224 0.990229604298974
0.236370086669922 0.990718124084025
0.236452430486679 0.991206643869077
0.239314168691635 0.991695163654128
0.24284528195858 0.992183683439179
0.245597466826439 0.992672203224231
0.249649420380592 0.993160723009282
0.250302761793137 0.993649242794333
0.251297682523727 0.994137762579384
0.253114193677902 0.994626282364436
0.254175126552582 0.995114802149487
0.267309248447418 0.995603321934538
0.270607620477676 0.99609184171959
0.275102347135544 0.996580361504641
0.279622793197632 0.997068881289692
0.288305222988129 0.997557401074744
0.296627908945084 0.998045920859795
0.296754479408264 0.998534440644846
0.302815288305283 0.999022960429897
0.307426422834396 0.999511480214949
0.317381054162979 1
};
\addlegendentry{Lag $0$, $k=2$, $j=1,2$}

\addplot [color0, dashed,line width=1pt,forget plot]
table {%
1.42296767080552e-05 0
7.2796901804395e-05 0.000488519785051295
9.15057316888124e-05 0.000977039570102589
0.000106739018519875 0.00146555935515388
0.000150160456541926 0.00195407914020518
0.000179079943336546 0.00244259892525647
0.000234527033171616 0.00293111871030777
0.000237514017499052 0.00341963849535906
0.000348747067619115 0.00390815828041036
0.000381222111172974 0.00439667806546165
0.000420556520111859 0.00488519785051295
0.000434099812991917 0.00537371763556424
0.000467846897663549 0.00586223742061553
0.000488078716443852 0.00635075720566683
0.000523283961229026 0.00683927699071812
0.000531731406226754 0.00732779677576942
0.000573398196138442 0.00781631656082071
0.000597535574343055 0.00830483634587201
0.000634768337476999 0.0087933561309233
0.000648684974294156 0.0092818759159746
0.000656025193165988 0.00977039570102589
0.000703640864230692 0.0102589154860772
0.000728597573470324 0.0107474352711285
0.000732929212972522 0.0112359550561798
0.000753674248699099 0.0117244748412311
0.000845594855491072 0.0122129946262824
0.000848566356580704 0.0127015144113337
0.000851097225677222 0.013190034196385
0.00086239684605971 0.0136785539814362
0.00089627131819725 0.0141670737664875
0.00107403215952218 0.0146555935515388
0.00112121750134975 0.0151441133365901
0.00116656848695129 0.0156326331216414
0.00118474860209972 0.0161211529066927
0.00119682017248124 0.016609672691744
0.00120820582378656 0.0170981924767953
0.00132328912150115 0.0175867122618466
0.00135440228041261 0.0180752320468979
0.00143522711005062 0.0185637518319492
0.00144384673330933 0.0190522716170005
0.00146553432568908 0.0195407914020518
0.00147254171315581 0.0200293111871031
0.00153229618445039 0.0205178309721544
0.00154470012057573 0.0210063507572057
0.00157317635603249 0.021494870542257
0.00159844511654228 0.0219833903273083
0.00160140567459166 0.0224719101123595
0.00160228589083999 0.0229604298974108
0.00160487717948854 0.0234489496824621
0.00163944775704294 0.0239374694675134
0.00176971382461488 0.0244259892525647
0.001802061451599 0.024914509037616
0.00180624611675739 0.0254030288226673
0.00181808858178556 0.0258915486077186
0.0018320408416912 0.0263800683927699
0.00193786388263106 0.0268685881778212
0.00201947963796556 0.0273571079628725
0.00206075352616608 0.0278456277479238
0.00218748324550688 0.0283341475329751
0.00225868937559426 0.0288226673180264
0.00227029644884169 0.0293111871030777
0.00241810479201376 0.029799706888129
0.00248176977038383 0.0302882266731803
0.00249579246155918 0.0307767464582316
0.00251134182326496 0.0312652662432829
0.00252230744808912 0.0317537860283341
0.00258593470789492 0.0322423058133854
0.0025984684471041 0.0327308255984367
0.00260918214917183 0.033219345383488
0.00265246955677867 0.0337078651685393
0.00265813944861293 0.0341963849535906
0.00305876485072076 0.0346849047386419
0.00306817749515176 0.0351734245236932
0.00311117712408304 0.0356619443087445
0.00312608340755105 0.0361504640937958
0.00316139799542725 0.0366389838788471
0.00318629224784672 0.0371275036638984
0.00320712244138122 0.0376160234489497
0.00329405954107642 0.038104543234001
0.00348028563894331 0.0385930630190523
0.00351533922366798 0.0390815828041036
0.00356542435474694 0.0395701025891549
0.00360532384365797 0.0400586223742062
0.00372336432337761 0.0405471421592574
0.00373355601914227 0.0410356619443087
0.00375032215379179 0.04152418172936
0.00391659792512655 0.0420127015144113
0.00408981507644057 0.0425012212994626
0.00412535481154919 0.0429897410845139
0.004153604619205 0.0434782608695652
0.0041613238863647 0.0439667806546165
0.00423297239467502 0.0444553004396678
0.0042330720461905 0.0449438202247191
0.00425241328775883 0.0454323400097704
0.00428359815850854 0.0459208597948217
0.00430762208998203 0.046409379579873
0.00431686779484153 0.0468978993649243
0.00431938050314784 0.0473864191499756
0.00439902255311608 0.0478749389350269
0.00443967944011092 0.0483634587200782
0.00455198949202895 0.0488519785051295
0.00456128967925906 0.0493404982901808
0.00458789383992553 0.049829018075232
0.00461173243820667 0.0503175378602833
0.0046172346919775 0.0508060576453346
0.00472689000889659 0.0512945774303859
0.0047813281416893 0.0517830972154372
0.00480871228501201 0.0522716170004885
0.00482602184638381 0.0527601367855398
0.00483513064682484 0.0532486565705911
0.00484117167070508 0.0537371763556424
0.00489768292754889 0.0542256961406937
0.00493097398430109 0.054714215925745
0.00500871427357197 0.0552027357107963
0.00510331802070141 0.0556912554958476
0.00513127213343978 0.0561797752808989
0.00515125179663301 0.0566682950659502
0.00516238855198026 0.0571568148510015
0.0051679341122508 0.0576453346360528
0.00520042749121785 0.0581338544211041
0.0053672082722187 0.0586223742061553
0.00544574903324246 0.0591108939912066
0.00544864265248179 0.0595994137762579
0.00549241108819842 0.0600879335613092
0.00552415382117033 0.0605764533463605
0.00552779110148549 0.0610649731314118
0.00563099747523665 0.0615534929164631
0.00565715320408344 0.0620420127015144
0.00568665144965053 0.0625305324865657
0.00577376363798976 0.063019052271617
0.00596385821700096 0.0635075720566683
0.00597384804859757 0.0639960918417196
0.00605624355375767 0.0644846116267709
0.006057970225811 0.0649731314118222
0.00605815928429365 0.0654616511968735
0.00612597493454814 0.0659501709819248
0.00612782966345549 0.0664386907669761
0.00619146646931767 0.0669272105520274
0.00621858425438404 0.0674157303370786
0.00625592423602939 0.0679042501221299
0.0064761028625071 0.0683927699071812
0.00665043201297522 0.0688812896922325
0.00669042114168406 0.0693698094772838
0.00674130581319332 0.0698583292623351
0.00678784027695656 0.0703468490473864
0.00687213707715273 0.0708353688324377
0.00702095031738281 0.071323888617489
0.00703333644196391 0.0718124084025403
0.00703380396589637 0.0723009281875916
0.00703760888427496 0.0727894479726429
0.00707671977579594 0.0732779677576942
0.00717740971595049 0.0737664875427455
0.00722795398905873 0.0742550073277968
0.00726027274504304 0.0747435271128481
0.00728963501751423 0.0752320468978994
0.00731600495055318 0.0757205666829507
0.00732237147167325 0.076209086468002
0.00733248190954328 0.0766976062530532
0.00736382696777582 0.0771861260381045
0.00738595239818096 0.0776746458231558
0.00744498847052455 0.0781631656082071
0.00744603155180812 0.0786516853932584
0.00746600469574332 0.0791402051783097
0.00758510967716575 0.079628724963361
0.00763054843991995 0.0801172447484123
0.00766749633476138 0.0806057645334636
0.00775112910196185 0.0810942843185149
0.00790133606642485 0.0815828041035662
0.007953230291605 0.0820713238886175
0.00796693097800016 0.0825598436736688
0.00804504193365574 0.0830483634587201
0.00814311020076275 0.0835368832437714
0.00815031211823225 0.0840254030288227
0.00817085895687342 0.084513922813874
0.00821989588439465 0.0850024425989253
0.00825552735477686 0.0854909623839765
0.00826188921928406 0.0859794821690278
0.00830317940562963 0.0864680019540791
0.00832474790513515 0.0869565217391304
0.00833234097808599 0.0874450415241817
0.00845137983560562 0.087933561309233
0.00847737677395344 0.0884220810942843
0.00848366692662239 0.0889106008793356
0.00850587338209152 0.0893991206643869
0.00856492668390274 0.0898876404494382
0.00866110064089298 0.0903761602344895
0.00871070474386215 0.0908646800195408
0.00880416668951511 0.0913531998045921
0.00884659215807915 0.0918417195896434
0.00893509108573198 0.0923302393746947
0.00902644172310829 0.092818759159746
0.00904797669500113 0.0933072789447973
0.00907044485211372 0.0937957987298486
0.00908370595425367 0.0942843185148999
0.00912420451641083 0.0947728382999511
0.00918028596788645 0.0952613580850024
0.00922514777630568 0.0957498778700537
0.00929881539195776 0.096238397655105
0.00931864324957132 0.0967269174401563
0.00936002656817436 0.0972154372252076
0.00941074267029762 0.0977039570102589
0.00948392320424318 0.0981924767953102
0.00949812959879637 0.0986809965803615
0.00956868380308151 0.0991695163654128
0.00958692468702793 0.0996580361504641
0.00959908682852983 0.100146555935515
0.00964290369302034 0.100635075720567
0.00969941355288029 0.101123595505618
0.00970546994358301 0.101612115290669
0.00975669268518686 0.102100635075721
0.00976570136845112 0.102589154860772
0.00979958847165108 0.103077674645823
0.00993091333657503 0.103566194430874
0.00997120514512062 0.104054714215926
0.0100144166499376 0.104543234000977
0.010048140771687 0.105031753786028
0.0100531205534935 0.10552027357108
0.0100728422403336 0.106008793356131
0.0101048294454813 0.106497313141182
0.0101620946079493 0.106985832926234
0.0102094803005457 0.107474352711285
0.010224211961031 0.107962872496336
0.010232669301331 0.108451392281387
0.0102477837353945 0.108939912066439
0.0102595714852214 0.10942843185149
0.0102623123675585 0.109916951636541
0.0103713693097234 0.110405471421593
0.0104663018137217 0.110893991206644
0.0105057191103697 0.111382510991695
0.0105195892974734 0.111871030776746
0.0105772046372294 0.112359550561798
0.0106440158560872 0.112848070346849
0.0107050342485309 0.1133365901319
0.010725193656981 0.113825109916952
0.0108079127967358 0.114313629702003
0.010820765979588 0.114802149487054
0.0108304284512997 0.115290669272106
0.0108980536460876 0.115779189057157
0.0109016131609678 0.116267708842208
0.0109076611697674 0.116756228627259
0.0109222130849957 0.117244748412311
0.0109446840360761 0.117733268197362
0.0109912762418389 0.118221787982413
0.0110193733125925 0.118710307767465
0.0110870767384768 0.119198827552516
0.011138116940856 0.119687347337567
0.0111387660726905 0.120175867122618
0.0111404284834862 0.12066438690767
0.0111786853522062 0.121152906692721
0.011237982660532 0.121641426477772
0.0112445075064898 0.122129946262824
0.0112760895863175 0.122618466047875
0.0112826470285654 0.123106985832926
0.0113894827663898 0.123595505617978
0.0115884514525533 0.124084025403029
0.0115909418091178 0.12457254518808
0.011618273332715 0.125061064973131
0.0116572007536888 0.125549584758183
0.011780115775764 0.126038104543234
0.0117824161425233 0.126526624328285
0.0118485847488046 0.127015144113337
0.0119480695575476 0.127503663898388
0.01199702732265 0.127992183683439
0.0121029829606414 0.12848070346849
0.012213091365993 0.128969223253542
0.0122287757694721 0.129457743038593
0.012231464497745 0.129946262823644
0.012319341301918 0.130434782608696
0.0123234456405044 0.130923302393747
0.0123516228049994 0.131411822178798
0.0123953223228455 0.13190034196385
0.0124139282852411 0.132388861748901
0.0124168023467064 0.132877381533952
0.0124790277332067 0.133365901319003
0.0124928075820208 0.133854421104055
0.0125034805387259 0.134342940889106
0.012530792504549 0.134831460674157
0.0125549538061023 0.135319980459209
0.0125629873946309 0.13580850024426
0.0125736119225621 0.136297020029311
0.0126427244395018 0.136785539814362
0.0126626435667276 0.137274059599414
0.0127041209489107 0.137762579384465
0.0127464905381203 0.138251099169516
0.0127656785771251 0.138739618954568
0.012798641808331 0.139228138739619
0.0128603773191571 0.13971665852467
0.0128881707787514 0.140205178309722
0.0129704661667347 0.140693698094773
0.0130026871338487 0.141182217879824
0.0130196772515774 0.141670737664875
0.013128375634551 0.142159257449927
0.0132145127281547 0.142647777234978
0.0132809523493052 0.143136297020029
0.0133080091327429 0.143624816805081
0.0133911594748497 0.144113336590132
0.0134731791913509 0.144601856375183
0.0135129559785128 0.145090376160234
0.0136596411466599 0.145578895945286
0.0137105053290725 0.146067415730337
0.0137304961681366 0.146555935515388
0.0137606840580702 0.14704445530044
0.0137667376548052 0.147532975085491
0.0138023961335421 0.148021494870542
0.0138055328279734 0.148510014655594
0.0138413272798061 0.148998534440645
0.0138624524697661 0.149487054225696
0.0138938287273049 0.149975574010747
0.0139090679585934 0.150464093795799
0.0139310387894511 0.15095261358085
0.0139384167268872 0.151441133365901
0.013956599868834 0.151929653150953
0.0140066146850586 0.152418172936004
0.0140891531482339 0.152906692721055
0.0141081362962723 0.153395212506106
0.0142865031957626 0.153883732291158
0.0143202301114798 0.154372252076209
0.0143908783793449 0.15486077186126
0.0144354403018951 0.155349291646312
0.014505734667182 0.155837811431363
0.0145314149558544 0.156326331216414
0.0145424734801054 0.156814851001466
0.0145829869434237 0.157303370786517
0.0146744418889284 0.157791890571568
0.0146922506392002 0.158280410356619
0.0147710125893354 0.158768930141671
0.0147903263568878 0.159257449926722
0.0148028042167425 0.159745969711773
0.0148260248824954 0.160234489496825
0.0149531671777368 0.160723009281876
0.0150535563006997 0.161211529066927
0.0150880934670568 0.161700048851979
0.0151995811611414 0.16218856863703
0.0152660701423883 0.162677088422081
0.0153372902423143 0.163165608207132
0.0153481364250183 0.163654127992184
0.0153938289731741 0.164142647777235
0.0154062369838357 0.164631167562286
0.0154834557324648 0.165119687347338
0.0154843823984265 0.165608207132389
0.0155055653303862 0.16609672691744
0.0155865093693137 0.166585246702491
0.0156177394092083 0.167073766487543
0.0156456585973501 0.167562286272594
0.0157816801220179 0.168050806057645
0.0158864408731461 0.168539325842697
0.0159113835543394 0.169027845627748
0.0159183274954557 0.169516365412799
0.0159469358623028 0.170004885197851
0.015958221629262 0.170493404982902
0.015961404889822 0.170981924767953
0.0159757137298584 0.171470444553004
0.0159958843141794 0.171958964338056
0.0160615518689156 0.172447484123107
0.0161015726625919 0.172936003908158
0.0161419827491045 0.17342452369321
0.0161453615874052 0.173913043478261
0.0161507520824671 0.174401563263312
0.0161922071129084 0.174890083048363
0.0162450429052114 0.175378602833415
0.0162619706243277 0.175867122618466
0.0163719840347767 0.176355642403517
0.0163837987929583 0.176844162188569
0.0164412222802639 0.17733268197362
0.0164524018764496 0.177821201758671
0.0164604298770428 0.178309721543723
0.0165054723620415 0.178798241328774
0.0165059622377157 0.179286761113825
0.01653041690588 0.179775280898876
0.0165506862103939 0.180263800683928
0.0165698621422052 0.180752320468979
0.0166728515177965 0.18124084025403
0.0167589522898197 0.181729360039082
0.0168069265782833 0.182217879824133
0.0169102810323238 0.182706399609184
0.0169421993196011 0.183194919394235
0.0169756934046745 0.183683439179287
0.0170010142028332 0.184171958964338
0.0171049032360315 0.184660478749389
0.0171158704906702 0.185148998534441
0.017136299982667 0.185637518319492
0.0171632822602987 0.186126038104543
0.0171673987060785 0.186614557889595
0.0171771682798862 0.187103077674646
0.0171873345971107 0.187591597459697
0.0173228736966848 0.188080117244748
0.0173271913081408 0.1885686370298
0.017361992970109 0.189057156814851
0.0173719935119152 0.189545676599902
0.0174995437264442 0.190034196384954
0.0175771415233612 0.190522716170005
0.0175833441317081 0.191011235955056
0.0176046267151833 0.191499755740107
0.0176137126982212 0.191988275525159
0.0176156964153051 0.19247679531021
0.0176905710250139 0.192965315095261
0.017694802954793 0.193453834880313
0.0177320409566164 0.193942354665364
0.0177702121436596 0.194430874450415
0.0178916249424219 0.194919394235467
0.0179880373179913 0.195407914020518
0.0180957652628422 0.195896433805569
0.0181044097989798 0.19638495359062
0.0181077849119902 0.196873473375672
0.0181301478296518 0.197361993160723
0.0182269811630249 0.197850512945774
0.0182298328727484 0.198339032730826
0.0185298286378384 0.198827552515877
0.0185505636036396 0.199316072300928
0.0185529533773661 0.199804592085979
0.0187352038919926 0.200293111871031
0.0187811125069857 0.200781631656082
0.0188526548445225 0.201270151441133
0.0188790056854486 0.201758671226185
0.0189133174717426 0.202247191011236
0.0189246479421854 0.202735710796287
0.0189726930111647 0.203224230581339
0.0189822167158127 0.20371275036639
0.019088838249445 0.204201270151441
0.0190925262868404 0.204689789936492
0.0191046427935362 0.205178309721544
0.019142085686326 0.205666829506595
0.019186107441783 0.206155349291646
0.0193342994898558 0.206643869076698
0.0193530730903149 0.207132388861749
0.0193734597414732 0.2076209086468
0.0194007642567158 0.208109428431851
0.01944225654006 0.208597948216903
0.0195391625165939 0.209086468001954
0.0195458866655827 0.209574987787005
0.0195832122117281 0.210063507572057
0.0196585860103369 0.210552027357108
0.0196909867227077 0.211040547142159
0.0196938775479794 0.211529066927211
0.0197293516248465 0.212017586712262
0.0198961198329926 0.212506106497313
0.0198974907398224 0.212994626282364
0.0198981277644634 0.213483146067416
0.0199043154716492 0.213971665852467
0.0200580339878798 0.214460185637518
0.0200701225548983 0.21494870542257
0.0202757697552443 0.215437225207621
0.0202911682426929 0.215925744992672
0.020298233255744 0.216414264777723
0.0203102864325047 0.216902784562775
0.0203290916979313 0.217391304347826
0.0203624479472637 0.217879824132877
0.0204323530197144 0.218368343917929
0.020558413118124 0.21885686370298
0.0206002239137888 0.219345383488031
0.0206225756555796 0.219833903273083
0.0206238254904747 0.220322423058134
0.020687360316515 0.220810942843185
0.020769827067852 0.221299462628236
0.0208102203905582 0.221787982413288
0.0208508335053921 0.222276502198339
0.020926795899868 0.22276502198339
0.0209327917546034 0.223253541768442
0.0210372395813465 0.223742061553493
0.0211603809148073 0.224230581338544
0.0211825482547283 0.224719101123595
0.0212011151015759 0.225207620908647
0.0212257951498032 0.225696140693698
0.0212363116443157 0.226184660478749
0.0212395805865526 0.226673180263801
0.0212529227137566 0.227161700048852
0.0212601106613874 0.227650219833903
0.0213252510875463 0.228138739618955
0.021338976919651 0.228627259404006
0.0213468428701162 0.229115779189057
0.0213845930993557 0.229604298974108
0.0214326456189156 0.23009281875916
0.0214416217058897 0.230581338544211
0.0214782580733299 0.231069858329262
0.0215123668313026 0.231558378114314
0.0215553063899279 0.232046897899365
0.0215626172721386 0.232535417684416
0.021604722365737 0.233023937469468
0.0216589774936438 0.233512457254519
0.0216859318315983 0.23400097703957
0.0216951407492161 0.234489496824621
0.0216964613646269 0.234978016609673
0.0217225402593613 0.235466536394724
0.0217340886592865 0.235955056179775
0.0217710733413696 0.236443575964827
0.0217858161777258 0.236932095749878
0.0217962078750134 0.237420615534929
0.0219174772500992 0.23790913531998
0.0220879819244146 0.238397655105032
0.022127091884613 0.238886174890083
0.0221874713897705 0.239374694675134
0.0221972092986107 0.239863214460186
0.0222043860703707 0.240351734245237
0.0222802050411701 0.240840254030288
0.0223120283335447 0.24132877381534
0.022335521876812 0.241817293600391
0.0223508514463902 0.242305813385442
0.022409550845623 0.242794333170493
0.0225536003708839 0.243282852955545
0.0225805155932903 0.243771372740596
0.0226065963506699 0.244259892525647
0.0226114168763161 0.244748412310699
0.0226875636726618 0.24523693209575
0.0226998459547758 0.245725451880801
0.0228003226220608 0.246213971665852
0.0228888336569071 0.246702491450904
0.0229447614401579 0.247191011235955
0.0231383722275496 0.247679531021006
0.0232356023043394 0.248168050806058
0.0232685208320618 0.248656570591109
0.0232760533690453 0.24914509037616
0.0232936106622219 0.249633610161212
0.023331431671977 0.250122129946263
0.0233703926205635 0.250610649731314
0.0233942680060863 0.251099169516365
0.023448845371604 0.251587689301417
0.0235633235424757 0.252076209086468
0.0235669538378716 0.252564728871519
0.0235980153083801 0.253053248656571
0.0236004516482353 0.253541768441622
0.0236917063593864 0.254030288226673
0.0238611157983541 0.254518808011724
0.0238669607788324 0.255007327796776
0.0239119045436382 0.255495847581827
0.0239259283989668 0.255984367366878
0.0239486824721098 0.25647288715193
0.0239726956933737 0.256961406936981
0.0240637753158808 0.257449926722032
0.0240657646209002 0.257938446507084
0.0241315867751837 0.258426966292135
0.0241993330419064 0.258915486077186
0.0242117196321487 0.259404005862237
0.024242764338851 0.259892525647289
0.0243361424654722 0.26038104543234
0.0243594795465469 0.260869565217391
0.0243609379976988 0.261358085002443
0.0243886131793261 0.261846604787494
0.024550961330533 0.262335124572545
0.0245972089469433 0.262823644357596
0.0247067622840405 0.263312164142648
0.0247391164302826 0.263800683927699
0.0247602444142103 0.26428920371275
0.0250236000865698 0.264777723497802
0.0250756293535233 0.265266243282853
0.0251074507832527 0.265754763067904
0.0251255463808775 0.266243282852956
0.0251270495355129 0.266731802638007
0.025138670578599 0.267220322423058
0.0251428242772818 0.267708842208109
0.025203313678503 0.268197361993161
0.0252330116927624 0.268685881778212
0.0252432934939861 0.269174401563263
0.0252498257905245 0.269662921348315
0.0252528730779886 0.270151441133366
0.0252644699066877 0.270639960918417
0.0252882000058889 0.271128480703469
0.0253070499747992 0.27161700048852
0.0254082381725311 0.272105520273571
0.0254107657819986 0.272594040058622
0.0254872981458902 0.273082559843674
0.025533264502883 0.273571079628725
0.0256205201148987 0.274059599413776
0.025643041357398 0.274548119198828
0.0256726555526257 0.275036638983879
0.0257164966315031 0.27552515876893
0.025761254131794 0.276013678553981
0.025837441906333 0.276502198339033
0.0260040666908026 0.276990718124084
0.0260162744671106 0.277479237909135
0.0260553583502769 0.277967757694187
0.0261124633252621 0.278456277479238
0.0261241942644119 0.278944797264289
0.0261294785887003 0.27943331704934
0.0262043215334415 0.279921836834392
0.0262462645769119 0.280410356619443
0.0263076014816761 0.280898876404494
0.0263663865625858 0.281387396189546
0.0263901874423027 0.281875915974597
0.0264144819229841 0.282364435759648
0.0265203658491373 0.2828529555447
0.0265582799911499 0.283341475329751
0.0266884416341782 0.283829995114802
0.0266976840794086 0.284318514899853
0.0267197284847498 0.284807034684905
0.0267519447952509 0.285295554469956
0.0267849378287792 0.285784074255007
0.026795519515872 0.286272594040059
0.0268788207322359 0.28676111382511
0.0269156321883202 0.287249633610161
0.0269444398581982 0.287738153395213
0.0270057450979948 0.288226673180264
0.0271167028695345 0.288715192965315
0.0272623673081398 0.289203712750366
0.0273477584123611 0.289692232535418
0.0274037327617407 0.290180752320469
0.0274633672088385 0.29066927210552
0.0274645686149597 0.291157791890572
0.0275439601391554 0.291646311675623
0.0275609381496906 0.292134831460674
0.0275868717581034 0.292623351245725
0.0276281647384167 0.293111871030777
0.0277712624520063 0.293600390815828
0.0278186593204737 0.294088910600879
0.0278302095830441 0.294577430385931
0.0278489477932453 0.295065950170982
0.0278530549257994 0.295554469956033
0.0279656127095222 0.296042989741085
0.0279763713479042 0.296531509526136
0.0280077382922173 0.297020029311187
0.0280364528298378 0.297508549096238
0.0281816367059946 0.29799706888129
0.0282047986984253 0.298485588666341
0.0282539110630751 0.298974108451392
0.0282549429684877 0.299462628236444
0.0283447988331318 0.299951148021495
0.0284257084131241 0.300439667806546
0.0284521784633398 0.300928187591597
0.0284811872988939 0.301416707376649
0.0285904910415411 0.3019052271617
0.0286246221512556 0.302393746946751
0.0286506786942482 0.302882266731803
0.0286913048475981 0.303370786516854
0.0287679396569729 0.303859306301905
0.0288450215011835 0.304347826086957
0.0288905836641788 0.304836345872008
0.0288907326757908 0.305324865657059
0.028911042958498 0.30581338544211
0.0289284344762564 0.306301905227162
0.0290095135569572 0.306790425012213
0.0290369354188442 0.307278944797264
0.0290459915995598 0.307767464582316
0.029089542105794 0.308255984367367
0.0291021689772606 0.308744504152418
0.0291804205626249 0.309233023937469
0.0292958933860064 0.309721543722521
0.0293252561241388 0.310210063507572
0.029395530000329 0.310698583292623
0.0294466149061918 0.311187103077675
0.0294600129127502 0.311675622862726
0.0294744446873665 0.312164142647777
0.0295058190822601 0.312652662432829
0.0295083280652761 0.31314118221788
0.0295124799013138 0.313629702002931
0.0295706056058407 0.314118221787982
0.0296169836074114 0.314606741573034
0.0296473298221827 0.315095261358085
0.0296669118106365 0.315583781143136
0.0297196563333273 0.316072300928188
0.0297988280653954 0.316560820713239
0.0298636294901371 0.31704934049829
0.0298730507493019 0.317537860283341
0.0298875607550144 0.318026380068393
0.0299109127372503 0.318514899853444
0.029934860765934 0.319003419638495
0.0299525149166584 0.319491939423547
0.0299880038946867 0.319980459208598
0.0300214253365993 0.320468978993649
0.0300937443971634 0.320957498778701
0.0301913693547249 0.321446018563752
0.0302077420055866 0.321934538348803
0.0302109699696302 0.322423058133854
0.0302351340651512 0.322911577918906
0.0302704703062773 0.323400097703957
0.0303098857402802 0.323888617489008
0.0304438322782516 0.32437713727406
0.0304513815790415 0.324865657059111
0.0304522700607777 0.325354176844162
0.0305071081966162 0.325842696629214
0.0306211896240711 0.326331216414265
0.0306358560919762 0.326819736199316
0.030658695846796 0.327308255984367
0.0306906756013632 0.327796775769419
0.030742971226573 0.32828529555447
0.0308127570897341 0.328773815339521
0.0308174807578325 0.329262335124573
0.0308182686567307 0.329750854909624
0.0308747906237841 0.330239374694675
0.0310170315206051 0.330727894479726
0.0310359578579664 0.331216414264778
0.0311548616737127 0.331704934049829
0.0312084630131721 0.33219345383488
0.0313298366963863 0.332681973619932
0.0313311964273453 0.333170493404983
0.0314533561468124 0.333659013190034
0.0314699299633503 0.334147532975085
0.0314831286668777 0.334636052760137
0.0317126400768757 0.335124572545188
0.031746793538332 0.335613092330239
0.0317541733384132 0.336101612115291
0.0317634716629982 0.336590131900342
0.0318174511194229 0.337078651685393
0.0318180657923222 0.337567171470445
0.0318224094808102 0.338055691255496
0.0318688899278641 0.338544211040547
0.0318822152912617 0.339032730825598
0.0319490171968937 0.33952125061065
0.031989935785532 0.340009770395701
0.0319919809699059 0.340498290180752
0.0320150032639503 0.340986809965804
0.0320305526256561 0.341475329750855
0.0320366732776165 0.341963849535906
0.0321031659841537 0.342452369320958
0.0321987606585026 0.342940889106009
0.0322903357446194 0.34342940889106
0.0323155522346497 0.343917928676111
0.0323880985379219 0.344406448461163
0.032575998455286 0.344894968246214
0.0325891971588135 0.345383488031265
0.0326435267925262 0.345872007816317
0.0326673835515976 0.346360527601368
0.0326733030378819 0.346849047386419
0.0327487923204899 0.34733756717147
0.032787773758173 0.347826086956522
0.0328622050583363 0.348314606741573
0.0329049900174141 0.348803126526624
0.0329308733344078 0.349291646311676
0.0329411029815674 0.349780166096727
0.0329703837633133 0.350268685881778
0.0330135896801949 0.350757205666829
0.0331527404487133 0.351245725451881
0.0331733375787735 0.351734245236932
0.0332974344491959 0.352222765021983
0.0333099588751793 0.352711284807035
0.0334110371768475 0.353199804592086
0.0334189720451832 0.353688324377137
0.0335161797702312 0.354176844162189
0.0336274579167366 0.35466536394724
0.0337651260197163 0.355153883732291
0.0337762460112572 0.355642403517342
0.0337779596447945 0.356130923302394
0.0338438414037228 0.356619443087445
0.0338576771318913 0.357107962872496
0.0338986329734325 0.357596482657548
0.0339107774198055 0.358085002442599
0.0342114605009556 0.35857352222765
0.034304566681385 0.359062042012702
0.0344702638685703 0.359550561797753
0.0345028601586819 0.360039081582804
0.0345162451267242 0.360527601367855
0.0345358736813068 0.361016121152907
0.0345626659691334 0.361504640937958
0.0346827991306782 0.361993160723009
0.0347125083208084 0.362481680508061
0.0347394160926342 0.362970200293112
0.0347625724971294 0.363458720078163
0.0348320193588734 0.363947239863214
0.0348636172711849 0.364435759648266
0.0348749682307243 0.364924279433317
0.0349309369921684 0.365412799218368
0.0349649079144001 0.36590131900342
0.0350223109126091 0.366389838788471
0.0350307002663612 0.366878358573522
0.0351476557552814 0.367366878358574
0.0351697653532028 0.367855398143625
0.0352467633783817 0.368343917928676
0.0352918207645416 0.368832437713727
0.035296157002449 0.369320957498779
0.0353125222027302 0.36980947728383
0.0354157015681267 0.370297997068881
0.0355113744735718 0.370786516853933
0.0355602949857712 0.371275036638984
0.0356232039630413 0.371763556424035
0.0356470234692097 0.372252076209086
0.035665113478899 0.372740595994138
0.0356728285551071 0.373229115779189
0.0357750654220581 0.37371763556424
0.0361126996576786 0.374206155349292
0.0361351408064365 0.374694675134343
0.0361452698707581 0.375183194919394
0.0361763909459114 0.375671714704446
0.0362347774207592 0.376160234489497
0.0362572558224201 0.376648754274548
0.0363209433853626 0.377137274059599
0.0363237522542477 0.377625793844651
0.0363362096250057 0.378114313629702
0.0363651216030121 0.378602833414753
0.0364071205258369 0.379091353199805
0.0364128462970257 0.379579872984856
0.036523375660181 0.380068392769907
0.0365505628287792 0.380556912554958
0.0366058833897114 0.38104543234001
0.0367607958614826 0.381533952125061
0.0367963798344135 0.382022471910112
0.0368099249899387 0.382510991695164
0.036856435239315 0.382999511480215
0.0368845425546169 0.383488031265266
0.0369613729417324 0.383976551050318
0.0371011346578598 0.384465070835369
0.0371677502989769 0.38495359062042
0.0372384153306484 0.385442110405471
0.0372722744941711 0.385930630190523
0.0373245775699615 0.386419149975574
0.0373307913541794 0.386907669760625
0.0374061018228531 0.387396189545677
0.037530742585659 0.387884709330728
0.0375543087720871 0.388373229115779
0.0375789105892181 0.38886174890083
0.0375790596008301 0.389350268685882
0.0376104451715946 0.389838788470933
0.0377436801791191 0.390327308255984
0.0377538278698921 0.390815828041036
0.0377664230763912 0.391304347826087
0.037846527993679 0.391792867611138
0.037854976952076 0.39228138739619
0.0378892831504345 0.392769907181241
0.0379206649959087 0.393258426966292
0.0379478968679905 0.393746946751343
0.0380853824317455 0.394235466536395
0.0381738729774952 0.394723986321446
0.0382959432899952 0.395212506106497
0.0383176058530807 0.395701025891549
0.0383371971547604 0.3961895456766
0.0383534654974937 0.396678065461651
0.0385356768965721 0.397166585246703
0.0385372750461102 0.397655105031754
0.0385546982288361 0.398143624816805
0.0386469997465611 0.398632144601856
0.0387020893394947 0.399120664386908
};

\addplot [color1, line width=1pt]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0 0.408891060087934
0 0.409379579872985
0 0.409868099658036
0 0.410356619443087
0 0.410845139228139
0 0.41133365901319
0 0.411822178798241
0 0.412310698583293
0 0.412799218368344
0 0.413287738153395
0 0.413776257938447
0 0.414264777723498
0 0.414753297508549
0 0.4152418172936
0 0.415730337078652
0 0.416218856863703
0 0.416707376648754
0 0.417195896433806
0 0.417684416218857
0 0.418172936003908
0 0.418661455788959
0 0.419149975574011
0 0.419638495359062
0 0.420127015144113
0 0.420615534929165
0 0.421104054714216
0 0.421592574499267
0 0.422081094284319
0 0.42256961406937
0 0.423058133854421
0 0.423546653639472
0 0.424035173424524
0 0.424523693209575
0 0.425012212994626
0 0.425500732779678
0 0.425989252564729
0 0.42647777234978
0 0.426966292134831
0 0.427454811919883
0 0.427943331704934
0 0.428431851489985
0 0.428920371275037
0 0.429408891060088
0 0.429897410845139
0 0.430385930630191
0 0.430874450415242
0 0.431362970200293
0 0.431851489985344
0 0.432340009770396
0 0.432828529555447
0 0.433317049340498
0 0.43380556912555
0 0.434294088910601
0 0.434782608695652
0 0.435271128480703
0 0.435759648265755
0 0.436248168050806
0 0.436736687835857
0 0.437225207620909
0 0.43771372740596
0 0.438202247191011
0 0.438690766976063
0 0.439179286761114
0 0.439667806546165
0 0.440156326331216
0 0.440644846116268
0 0.441133365901319
0 0.44162188568637
0 0.442110405471422
0 0.442598925256473
0 0.443087445041524
0.0381418243050575 0.443575964826575
0.0392683558166027 0.444064484611627
0.0392839834094048 0.444553004396678
0.0394072160124779 0.445041524181729
0.0394170805811882 0.445530043966781
0.0395362004637718 0.446018563751832
0.0395946279168129 0.446507083536883
0.0396067202091217 0.446995603321935
0.0396698527038097 0.447484123106986
0.0397154577076435 0.447972642892037
0.0397759974002838 0.448461162677088
0.0400649756193161 0.44894968246214
0.040092907845974 0.449438202247191
0.0401329807937145 0.449926722032242
0.0402056686580181 0.450415241817294
0.0402254089713097 0.450903761602345
0.0402926169335842 0.451392281387396
0.0405825488269329 0.451880801172447
0.0405931621789932 0.452369320957499
0.0406182669103146 0.45285784074255
0.0406653806567192 0.453346360527601
0.0407207347452641 0.453834880312653
0.0407382734119892 0.454323400097704
0.0408231243491173 0.454811919882755
0.0408725589513779 0.455300439667807
0.0408738479018211 0.455788959452858
0.0410260744392872 0.456277479237909
0.0410311184823513 0.45676599902296
0.0410342440009117 0.457254518808012
0.0410407930612564 0.457743038593063
0.0410551503300667 0.458231558378114
0.0410625450313091 0.458720078163166
0.0412168763577938 0.459208597948217
0.041280709207058 0.459697117733268
0.0413319766521454 0.460185637518319
0.041437815874815 0.460674157303371
0.0415116548538208 0.461162677088422
0.0415269508957863 0.461651196873473
0.0415532663464546 0.462139716658525
0.0415935292840004 0.462628236443576
0.0416209995746613 0.463116756228627
0.041709128767252 0.463605276013679
0.0417242459952831 0.46409379579873
0.0417443625628948 0.464582315583781
0.0417778082191944 0.465070835368832
0.0418299362063408 0.465559355153884
0.041894007474184 0.466047874938935
0.0419583916664124 0.466536394723986
0.0420007407665253 0.467024914509038
0.0420332849025726 0.467513434294089
0.0420392379164696 0.46800195407914
0.0420439094305038 0.468490473864192
0.0420567058026791 0.468978993649243
0.0420766361057758 0.469467513434294
0.0420797131955624 0.469956033219345
0.042084451764822 0.470444553004397
0.0421467684209347 0.470933072789448
0.0421792604029179 0.471421592574499
0.0422310270369053 0.471910112359551
0.0422657504677773 0.472398632144602
0.0424082614481449 0.472887151929653
0.042460136115551 0.473375671714704
0.0424696616828442 0.473864191499756
0.0425014793872833 0.474352711284807
0.0425285696983337 0.474841231069858
0.0426245555281639 0.47532975085491
0.0426863394677639 0.475818270639961
0.0427029132843018 0.476306790425012
0.0427504926919937 0.476795310210063
0.042896032333374 0.477283829995115
0.0429246313869953 0.477772349780166
0.0430154576897621 0.478260869565217
0.0430724807083607 0.478749389350269
0.0430814251303673 0.47923790913532
0.0430887714028358 0.479726428920371
0.0431180149316788 0.480214948705423
0.0432925075292587 0.480703468490474
0.0433331504464149 0.481191988275525
0.0433523580431938 0.481680508060576
0.043353158980608 0.482169027845628
0.0434625260531902 0.482657547630679
0.0435143075883389 0.48314606741573
0.0436000004410744 0.483634587200782
0.043610755354166 0.484123106985833
0.0436511859297752 0.484611626770884
0.0437720939517021 0.485100146555936
0.0438502691686153 0.485588666340987
0.0438590720295906 0.486077186126038
0.043859776109457 0.486565705911089
0.0438840612769127 0.487054225696141
0.0439221225678921 0.487542745481192
0.0440130271017551 0.488031265266243
0.0440830513834953 0.488519785051295
0.0441269278526306 0.489008304836346
0.0441414974629879 0.489496824621397
0.0441519804298878 0.489985344406448
0.0442392565310001 0.4904738641915
0.0442476235330105 0.490962383976551
0.044292688369751 0.491450903761602
0.0444020144641399 0.491939423546654
0.0444068983197212 0.492427943331705
0.0445107147097588 0.492916463116756
0.0445294603705406 0.493404982901808
0.0445942282676697 0.493893502686859
0.0446792282164097 0.49438202247191
0.0446825623512268 0.494870542256961
0.04469845443964 0.495359062042013
0.0447186008095741 0.495847581827064
0.0448328666388988 0.496336101612115
0.044922087341547 0.496824621397167
0.0449622683227062 0.497313141182218
0.0450160652399063 0.497801660967269
0.0450696721673012 0.49829018075232
0.0450910031795502 0.498778700537372
0.0451673343777657 0.499267220322423
0.0452927686274052 0.499755740107474
0.0453000664710999 0.500244259892526
0.0453947447240353 0.500732779677577
0.0454115197062492 0.501221299462628
0.0454496368765831 0.50170981924768
0.0454983785748482 0.502198339032731
0.0455191135406494 0.502686858817782
0.0455378629267216 0.503175378602833
0.0456742532551289 0.503663898387885
0.0458044670522213 0.504152418172936
0.0459062680602074 0.504640937957987
0.0459361635148525 0.505129457743039
0.0459702908992767 0.50561797752809
0.0461311191320419 0.506106497313141
0.0462114959955215 0.506595017098192
0.0462484881281853 0.507083536883244
0.0463234223425388 0.507572056668295
0.0463877990841866 0.508060576453346
0.0464710332453251 0.508549096238398
0.0464740246534348 0.509037616023449
0.0464771613478661 0.5095261358085
0.0466434918344021 0.510014655593552
0.0466608107089996 0.510503175378603
0.0466684997081757 0.510991695163654
0.0468869730830193 0.511480214948705
0.0468949154019356 0.511968734733757
0.0469240993261337 0.512457254518808
0.0469280146062374 0.512945774303859
0.0469388142228127 0.513434294088911
0.0470932386815548 0.513922813873962
0.0472171902656555 0.514411333659013
0.0473709963262081 0.514899853444065
0.0474410839378834 0.515388373229116
0.047522310167551 0.515876893014167
0.0476253293454647 0.516365412799218
0.0476284325122833 0.51685393258427
0.0477854385972023 0.517342452369321
0.047786146402359 0.517830972154372
0.0478486604988575 0.518319491939424
0.0478628017008305 0.518808011724475
0.047912772744894 0.519296531509526
0.0479469560086727 0.519785051294577
0.0479818545281887 0.520273571079629
0.0480529479682446 0.52076209086468
0.0481745377182961 0.521250610649731
0.0481751710176468 0.521739130434783
0.0481993928551674 0.522227650219834
0.0482481829822063 0.522716170004885
0.0482908561825752 0.523204689789937
0.0483071692287922 0.523693209574988
0.0486122146248817 0.524181729360039
0.0486653447151184 0.52467024914509
0.0486736483871937 0.525158768930142
0.0487129613757133 0.525647288715193
0.0487710684537888 0.526135808500244
0.0488385073840618 0.526624328285296
0.0488789528608322 0.527112848070347
0.0489139743149281 0.527601367855398
0.0489899888634682 0.528089887640449
0.0491013117134571 0.528578407425501
0.0491067245602608 0.529066927210552
0.0491252541542053 0.529555446995603
0.049128744751215 0.530043966780655
0.0491329357028008 0.530532486565706
0.0491816364228725 0.531021006350757
0.0493129007518291 0.531509526135808
0.0493378192186356 0.53199804592086
0.0493537671864033 0.532486565705911
0.0493943504989147 0.532975085490962
0.049417607486248 0.533463605276014
0.0494915805757046 0.533952125061065
0.0495386309921741 0.534440644846116
0.0496148616075516 0.534929164631168
0.0496595129370689 0.535417684416219
0.0497158095240593 0.53590620420127
0.049732007086277 0.536394723986321
0.0498281084001064 0.536883243771373
0.0498327165842056 0.537371763556424
0.0499242357909679 0.537860283341475
0.0499709285795689 0.538348803126527
0.050069946795702 0.538837322911578
0.0501161962747574 0.539325842696629
0.0503424443304539 0.53981436248168
0.0505474470555782 0.540302882266732
0.0505847632884979 0.540791402051783
0.0506805665791035 0.541279921836834
0.0506942942738533 0.541768441621886
0.0506979674100876 0.542256961406937
0.0507571175694466 0.542745481191988
0.0508467219769955 0.54323400097704
0.0508676506578922 0.543722520762091
0.0510391369462013 0.544211040547142
0.0510994270443916 0.544699560332193
0.0511110611259937 0.545188080117245
0.0512220002710819 0.545676599902296
0.0512402541935444 0.546165119687347
0.0514674745500088 0.546653639472399
0.0514912791550159 0.54714215925745
0.0515424981713295 0.547630679042501
0.0515459254384041 0.548119198827553
0.0515769869089127 0.548607718612604
0.0516176149249077 0.549096238397655
0.0516486577689648 0.549584758182706
0.0516766682267189 0.550073277967758
0.0517088323831558 0.550561797752809
0.0517767518758774 0.55105031753786
0.051835872232914 0.551538837322912
0.0518498234450817 0.552027357107963
0.0519486516714096 0.552515876893014
0.0519955977797508 0.553004396678065
0.0520883910357952 0.553492916463117
0.0521264001727104 0.553981436248168
0.0521906018257141 0.554469956033219
0.0524453409016132 0.554958475818271
0.0525089278817177 0.555446995603322
0.052569929510355 0.555935515388373
0.0525741912424564 0.556424035173425
0.0526596941053867 0.556912554958476
0.0527420155704021 0.557401074743527
0.0527642257511616 0.557889594528578
0.0527661219239235 0.55837811431363
0.0528529100120068 0.558866634098681
0.0529218427836895 0.559355153883732
0.0529301948845387 0.559843673668784
0.0529420636594296 0.560332193453835
0.0529705286026001 0.560820713238886
0.0530063062906265 0.561309233023937
0.0530619062483311 0.561797752808989
0.053086806088686 0.56228627259404
0.053196519613266 0.562774792379091
0.0532009564340115 0.563263312164143
0.0532657131552696 0.563751831949194
0.0532853379845619 0.564240351734245
0.0532912462949753 0.564728871519297
0.0533042550086975 0.565217391304348
0.0533641017973423 0.565705911089399
0.05348851531744 0.56619443087445
0.0534892715513706 0.566682950659502
0.0535421706736088 0.567171470444553
0.0536129325628281 0.567659990229604
0.0536708272993565 0.568148510014656
0.0537139102816582 0.568637029799707
0.0537167936563492 0.569125549584758
0.0537642017006874 0.56961406936981
0.0539056099951267 0.570102589154861
0.054148081690073 0.570591108939912
0.0541537553071976 0.571079628724963
0.0542744398117065 0.571568148510015
0.0542819052934647 0.572056668295066
0.0542981848120689 0.572545188080117
0.0543295182287693 0.573033707865168
0.0543382838368416 0.57352222765022
0.0543706975877285 0.574010747435271
0.0544773899018764 0.574499267220322
0.0544975735247135 0.574987787005374
0.05452636256814 0.575476306790425
0.0545593798160553 0.575964826575476
0.0545735321938992 0.576453346360528
0.0546429753303528 0.576941866145579
0.0547215268015862 0.57743038593063
0.0547728165984154 0.577918905715681
0.0548399575054646 0.578407425500733
0.0549163930118084 0.578895945285784
0.0550860725343227 0.579384465070835
0.0550960414111614 0.579872984855887
0.055123470723629 0.580361504640938
0.0551309734582901 0.580850024425989
0.0553901195526123 0.581338544211041
0.0554216168820858 0.581827063996092
0.0554712973535061 0.582315583781143
0.0554760992527008 0.582804103566194
0.0555685050785542 0.583292623351246
0.0556858666241169 0.583781143136297
0.0557142645120621 0.584269662921348
0.0558082275092602 0.5847581827064
0.0558882094919682 0.585246702491451
0.0559209063649178 0.585735222276502
0.0559652931988239 0.586223742061553
0.055997971445322 0.586712261846605
0.0560639798641205 0.587200781631656
0.0560753792524338 0.587689301416707
0.0561690665781498 0.588177821201759
0.0562730208039284 0.58866634098681
0.0562835298478603 0.589154860771861
0.0563219115138054 0.589643380556913
0.0564066395163536 0.590131900341964
0.0564916804432869 0.590620420127015
0.056586492806673 0.591108939912066
0.056672491133213 0.591597459697118
0.0567313022911549 0.592085979482169
0.0567508563399315 0.59257449926722
0.0570753365755081 0.593063019052272
0.0571778118610382 0.593551538837323
0.057243388146162 0.594040058622374
0.0572847761213779 0.594528578407425
0.0573558062314987 0.595017098192477
0.0573800131678581 0.595505617977528
0.0573982708156109 0.595994137762579
0.0574116408824921 0.596482657547631
0.0575534515082836 0.596971177332682
0.0576209388673306 0.597459697117733
0.0576907359063625 0.597948216902785
0.0576967820525169 0.598436736687836
0.0577575266361237 0.598925256472887
0.0577912256121635 0.599413776257938
0.0578221194446087 0.59990229604299
0.0578453876078129 0.600390815828041
0.0578909739851952 0.600879335613092
0.0578975081443787 0.601367855398144
0.0579074583947659 0.601856375183195
0.0579627566039562 0.602344894968246
0.0580758526921272 0.602833414753298
0.0582313202321529 0.603321934538349
0.0582848489284515 0.6038104543234
0.0584102272987366 0.604298974108451
0.058456052094698 0.604787493893503
0.0584663935005665 0.605276013678554
0.0585249327123165 0.605764533463605
0.0585571862757206 0.606253053248657
0.0586581900715828 0.606741573033708
0.0586742348968983 0.607230092818759
0.0587879233062267 0.60771861260381
0.058899350464344 0.608207132388862
0.0590118803083897 0.608695652173913
0.0591020733118057 0.609184171958964
0.0591052733361721 0.609672691744016
0.059145662933588 0.610161211529067
0.0593368783593178 0.610649731314118
0.059340812265873 0.61113825109917
0.0593567527830601 0.611626770884221
0.0594084225594997 0.612115290669272
0.0594178847968578 0.612603810454323
0.0594741813838482 0.613092330239375
0.0596719495952129 0.613580850024426
0.0596730671823025 0.614069369809477
0.0599432736635208 0.614557889594529
0.0599474012851715 0.61504640937958
0.0599934160709381 0.615534929164631
0.0600457824766636 0.616023448949682
0.0601412020623684 0.616511968734734
0.060175746679306 0.617000488519785
0.060339193791151 0.617489008304836
0.0603397749364376 0.617977528089888
0.0603730715811253 0.618466047874939
0.0604921728372574 0.61895456765999
0.0605541840195656 0.619443087445042
0.0605986155569553 0.619931607230093
0.0608052983880043 0.620420127015144
0.060831505805254 0.620908646800195
0.0609631799161434 0.621397166585247
0.0610140785574913 0.621885686370298
0.0610185451805592 0.622374206155349
0.0610361397266388 0.622862725940401
0.0610374324023724 0.623351245725452
0.0611323453485966 0.623839765510503
0.0611529536545277 0.624328285295555
0.0611653961241245 0.624816805080606
0.0612948648631573 0.625305324865657
0.061479426920414 0.625793844650708
0.06148886308074 0.62628236443576
0.0615771897137165 0.626770884220811
0.0616161935031414 0.627259404005862
0.061642587184906 0.627747923790913
0.0616776719689369 0.628236443575965
0.0618339739739895 0.628724963361016
0.0618898533284664 0.629213483146067
0.0619912594556808 0.629702002931119
0.0619963183999062 0.63019052271617
0.0620018132030964 0.630679042501221
0.0620561540126801 0.631167562286273
0.0621305480599403 0.631656082071324
0.0621957294642925 0.632144601856375
0.0622115656733513 0.632633121641426
0.0623114369809628 0.633121641426478
0.0623419880867004 0.633610161211529
0.0623493455350399 0.63409868099658
0.0625005587935448 0.634587200781632
0.0626918971538544 0.635075720566683
0.0627923235297203 0.635564240351734
0.0628567337989807 0.636052760136786
0.0628624781966209 0.636541279921837
0.0628673955798149 0.637029799706888
0.0629799365997314 0.637518319491939
0.0630436912178993 0.638006839276991
0.063090868294239 0.638495359062042
0.063166081905365 0.638983878847093
0.0631786733865738 0.639472398632145
0.0631805658340454 0.639960918417196
0.0634566992521286 0.640449438202247
0.0634734109044075 0.640937957987298
0.0634756088256836 0.64142647777235
0.0635530203580856 0.641914997557401
0.0636047124862671 0.642403517342452
0.0637491345405579 0.642892037127504
0.063793770968914 0.643380556912555
0.0638117119669914 0.643869076697606
0.0639365687966347 0.644357596482658
0.0639428421854973 0.644846116267709
0.0639623031020164 0.64533463605276
0.0639627873897552 0.645823155837811
0.0640079081058502 0.646311675622863
0.0640297904610634 0.646800195407914
0.0641220882534981 0.647288715192965
0.0641257762908936 0.647777234978017
0.0642936155200005 0.648265754763068
0.064340814948082 0.648754274548119
0.0643479377031326 0.64924279433317
0.0644011348485947 0.649731314118222
0.064482718706131 0.650219833903273
0.0648090615868568 0.650708353688324
0.0648780837655067 0.651196873473376
0.0648834258317947 0.651685393258427
0.0649385377764702 0.652173913043478
0.0650125592947006 0.65266243282853
0.0650767236948013 0.653150952613581
0.0650931149721146 0.653639472398632
0.0651585981249809 0.654127992183683
0.0651884749531746 0.654616511968735
0.065193198621273 0.655105031753786
0.0652316808700562 0.655593551538837
0.0653415769338608 0.656082071323889
0.0654035285115242 0.65657059110894
0.065415121614933 0.657059110893991
0.065525658428669 0.657547630679043
0.0656081363558769 0.658036150464094
0.0656222328543663 0.658524670249145
0.0656591206789017 0.659013190034196
0.0657858178019524 0.659501709819248
0.06588314473629 0.659990229604299
0.0659268498420715 0.66047874938935
0.0659643560647964 0.660967269174402
0.0659651011228561 0.661455788959453
0.0660534501075745 0.661944308744504
0.0660856440663338 0.662432828529555
0.0661450549960136 0.662921348314607
0.0662264078855515 0.663409868099658
0.066324308514595 0.663898387884709
0.0664471611380577 0.664386907669761
0.0664693564176559 0.664875427454812
0.0665876120328903 0.665363947239863
0.0665901824831963 0.665852467024915
0.0668482184410095 0.666340986809966
0.0669597536325455 0.666829506595017
0.0669645592570305 0.667318026380068
0.0670078247785568 0.66780654616512
0.0671463310718536 0.668295065950171
0.0673822164535522 0.668783585735222
0.0673929378390312 0.669272105520274
0.067486010491848 0.669760625305325
0.0675037428736687 0.670249145090376
0.0676490291953087 0.670737664875427
0.0678898990154266 0.671226184660479
0.0679264068603516 0.67171470444553
0.0679464563727379 0.672203224230581
0.0679502263665199 0.672691744015633
0.0680273547768593 0.673180263800684
0.0681091099977493 0.673668783585735
0.0681256502866745 0.674157303370786
0.0682218447327614 0.674645823155838
0.0683385208249092 0.675134342940889
0.0684466883540154 0.67562286272594
0.0684838965535164 0.676111382510992
0.0690165162086487 0.676599902296043
0.0690547823905945 0.677088422081094
0.0692269131541252 0.677576941866146
0.0692670717835426 0.678065461651197
0.0693553611636162 0.678553981436248
0.0694810301065445 0.679042501221299
0.0696681290864944 0.679531021006351
0.0699796080589294 0.680019540791402
0.0701691880822182 0.680508060576453
0.0703158155083656 0.680996580361505
0.0705866813659668 0.681485100146556
0.0706082433462143 0.681973619931607
0.0706130787730217 0.682462139716658
0.0706769376993179 0.68295065950171
0.0707097426056862 0.683439179286761
0.0707598775625229 0.683927699071812
0.0709123834967613 0.684416218856864
0.0710056349635124 0.684904738641915
0.0711621046066284 0.685393258426966
0.0714629665017128 0.685881778212018
0.0714825093746185 0.686370297997069
0.0715729668736458 0.68685881778212
0.071642093360424 0.687347337567171
0.0716861635446548 0.687835857352223
0.0716912224888802 0.688324377137274
0.071701891720295 0.688812896922325
0.0717664361000061 0.689301416707377
0.0717718824744225 0.689789936492428
0.0720517337322235 0.690278456277479
0.072146050632 0.690766976062531
0.0721800774335861 0.691255495847582
0.0724684745073318 0.691744015632633
0.0725918263196945 0.692232535417684
0.072703942656517 0.692721055202736
0.0729419812560081 0.693209574987787
0.0729592889547348 0.693698094772838
0.0729919373989105 0.69418661455789
0.073070228099823 0.694675134342941
0.0732094049453735 0.695163654127992
0.0732407346367836 0.695652173913043
0.0733005031943321 0.696140693698095
0.0734046846628189 0.696629213483146
0.0734351575374603 0.697117733268197
0.0734466537833214 0.697606253053249
0.073449581861496 0.6980947728383
0.0735455676913261 0.698583292623351
0.073559045791626 0.699071812408403
0.0736161544919014 0.699560332193454
0.073665626347065 0.700048851978505
0.073669470846653 0.700537371763556
0.073762059211731 0.701025891548608
0.0738382786512375 0.701514411333659
0.0738513320684433 0.70200293111871
0.0739074945449829 0.702491450903762
0.0739289522171021 0.702979970688813
0.0739859044551849 0.703468490473864
0.0740116164088249 0.703957010258915
0.0742937102913857 0.704445530043967
0.0744146704673767 0.704934049829018
0.0747251510620117 0.705422569614069
0.0747618824243546 0.705911089399121
0.0748603790998459 0.706399609184172
0.0748683214187622 0.706888128969223
0.0749025121331215 0.707376648754275
0.0749117434024811 0.707865168539326
0.0749882906675339 0.708353688324377
0.0751364678144455 0.708842208109428
0.0752129331231117 0.70933072789448
0.0752421468496323 0.709819247679531
0.0753165036439896 0.710307767464582
0.0753722563385963 0.710796287249634
0.0754118412733078 0.711284807034685
0.0754641592502594 0.711773326819736
0.0755050033330917 0.712261846604788
0.0755719393491745 0.712750366389839
0.0756822526454926 0.71323888617489
0.0758258402347565 0.713727405959941
0.0758805498480797 0.714215925744993
0.0759984254837036 0.714704445530044
0.0760098397731781 0.715192965315095
0.0760503038764 0.715681485100147
0.076087974011898 0.716170004885198
0.0761615484952927 0.716658524670249
0.0762164369225502 0.7171470444553
0.076227217912674 0.717635564240352
0.0764543488621712 0.718124084025403
0.0765077099204063 0.718612603810454
0.0766795799136162 0.719101123595506
0.0766819342970848 0.719589643380557
0.076739989221096 0.720078163165608
0.0767672955989838 0.72056668295066
0.076775036752224 0.721055202735711
0.0767764896154404 0.721543722520762
0.0768254548311234 0.722032242305813
0.0769031271338463 0.722520762090865
0.0769215598702431 0.723009281875916
0.0769444406032562 0.723497801660967
0.0770161971449852 0.723986321446019
0.0770522356033325 0.72447484123107
0.0770539492368698 0.724963361016121
0.0771456584334373 0.725451880801172
0.0771781802177429 0.725940400586224
0.0773075297474861 0.726428920371275
0.0773384124040604 0.726917440156326
0.077353298664093 0.727405959941378
0.0776111260056496 0.727894479726429
0.0776275023818016 0.72838299951148
0.0776320397853851 0.728871519296531
0.0778306797146797 0.729360039081583
0.0779304578900337 0.729848558866634
0.0780548676848412 0.730337078651685
0.0781220942735672 0.730825598436737
0.0781740844249725 0.731314118221788
0.0782423093914986 0.731802638006839
0.0782793238759041 0.732291157791891
0.0784461572766304 0.732779677576942
0.0785458981990814 0.733268197361993
0.0786391645669937 0.733756717147044
0.0786959603428841 0.734245236932096
0.0787461921572685 0.734733756717147
0.0787974894046783 0.735222276502198
0.0789392292499542 0.73571079628725
0.0789703279733658 0.736199316072301
0.0792012885212898 0.736687835857352
0.0792132169008255 0.737176355642403
0.0792370289564133 0.737664875427455
0.0793841853737831 0.738153395212506
0.0794896483421326 0.738641914997557
0.0795061662793159 0.739130434782609
0.0795397982001305 0.73961895456766
0.0796764343976974 0.740107474352711
0.079737976193428 0.740595994137763
0.0798397585749626 0.741084513922814
0.0799895375967026 0.741573033707865
0.0799985006451607 0.742061553492916
0.080015555024147 0.742550073277968
0.0802948772907257 0.743038593063019
0.0803046375513077 0.74352711284807
0.0805485919117928 0.744015632633122
0.0806627199053764 0.744504152418173
0.080857127904892 0.744992672203224
0.0808673650026321 0.745481191988276
0.0809311792254448 0.745969711773327
0.0810018554329872 0.746458231558378
0.0810682475566864 0.746946751343429
0.0812249407172203 0.747435271128481
0.0813997760415077 0.747923790913532
0.0814555585384369 0.748412310698583
0.0815191566944122 0.748900830483635
0.0817363411188126 0.749389350268686
0.0817579925060272 0.749877870053737
0.0818022787570953 0.750366389838788
0.0819857716560364 0.75085490962384
0.0822420865297318 0.751343429408891
0.0822501629590988 0.751831949193942
0.0826704800128937 0.752320468978994
0.0826906785368919 0.752808988764045
0.0827037617564201 0.753297508549096
0.0827161148190498 0.753786028334148
0.0829484313726425 0.754274548119199
0.0830994844436646 0.75476306790425
0.0831230953335762 0.755251587689301
0.0833208784461021 0.755740107474353
0.0833662748336792 0.756228627259404
0.0834195837378502 0.756717147044455
0.0835593566298485 0.757205666829507
0.0837800651788712 0.757694186614558
0.0838243439793587 0.758182706399609
0.0838264599442482 0.75867122618466
0.0838865488767624 0.759159745969712
0.0839761048555374 0.759648265754763
0.0842827185988426 0.760136785539814
0.0843552201986313 0.760625305324866
0.0843592956662178 0.761113825109917
0.0844904407858849 0.761602344894968
0.0845103412866592 0.76209086468002
0.0846812874078751 0.762579384465071
0.0847075954079628 0.763067904250122
0.0849946588277817 0.763556424035173
0.0850117281079292 0.764044943820225
0.0850206464529037 0.764533463605276
0.0850208848714828 0.765021983390327
0.0852014347910881 0.765510503175379
0.0852663144469261 0.76599902296043
0.0853362381458282 0.766487542745481
0.0853783413767815 0.766976062530533
0.0854243263602257 0.767464582315584
0.0854257717728615 0.767953102100635
0.0854996368288994 0.768441621885686
0.0855496302247047 0.768930141670738
0.0855580866336823 0.769418661455789
0.0857130885124207 0.76990718124084
0.0858108177781105 0.770395701025891
0.0861049741506577 0.770884220810943
0.0861827731132507 0.771372740595994
0.0862978249788284 0.771861260381045
0.0863437801599503 0.772349780166097
0.0864840596914291 0.772838299951148
0.0864900797605515 0.773326819736199
0.0865447819232941 0.773815339521251
0.0865876823663712 0.774303859306302
0.0866546928882599 0.774792379091353
0.0867413431406021 0.775280898876405
0.0867942422628403 0.775769418661456
0.0868018791079521 0.776257938446507
0.0871465131640434 0.776746458231558
0.0871584936976433 0.77723497801661
0.0872182175517082 0.777723497801661
0.0876166671514511 0.778212017586712
0.0877620428800583 0.778700537371764
0.0877910405397415 0.779189057156815
0.0878742784261703 0.779677576941866
0.0884298235177994 0.780166096726917
0.0885150581598282 0.780654616511969
0.088543176651001 0.78114313629702
0.0885471180081367 0.781631656082071
0.0885694473981857 0.782120175867123
0.0888004302978516 0.782608695652174
0.0888171195983887 0.783097215437225
0.0891706272959709 0.783585735222276
0.0892360880970955 0.784074255007328
0.0892698615789413 0.784562774792379
0.0893423482775688 0.78505129457743
0.0893497839570045 0.785539814362482
0.0893862470984459 0.786028334147533
0.089594654738903 0.786516853932584
0.0896873697638512 0.787005373717636
0.0898032560944557 0.787493893502687
0.0899374634027481 0.787982413287738
0.089958444237709 0.788470933072789
0.089970663189888 0.788959452857841
0.0900712907314301 0.789447972642892
0.0900994837284088 0.789936492427943
0.0902140513062477 0.790425012212995
0.0902393460273743 0.790913531998046
0.0902506783604622 0.791402051783097
0.0902526751160622 0.791890571568148
0.0904673188924789 0.7923790913532
0.0905778482556343 0.792867611138251
0.0907907038927078 0.793356130923302
0.0908958241343498 0.793844650708354
0.0909280776977539 0.794333170493405
0.0910147577524185 0.794821690278456
0.0911396592855453 0.795310210063508
0.0913257375359535 0.795798729848559
0.0913362875580788 0.79628724963361
0.0913521349430084 0.796775769418661
0.0914865136146545 0.797264289203713
0.0923702791333199 0.797752808988764
0.0928936302661896 0.798241328773815
0.0929974392056465 0.798729848558867
0.093025267124176 0.799218368343918
0.0930926874279976 0.799706888128969
0.0932207703590393 0.800195407914021
0.0932321399450302 0.800683927699072
0.0932853147387505 0.801172447484123
0.0934040397405624 0.801660967269174
0.0934055671095848 0.802149487054226
0.0937863439321518 0.802638006839277
0.0939166769385338 0.803126526624328
0.0941639468073845 0.80361504640938
0.0942162573337555 0.804103566194431
0.0946458429098129 0.804592085979482
0.0951300114393234 0.805080605764533
0.0951829627156258 0.805569125549585
0.0952981933951378 0.806057645334636
0.0954062268137932 0.806546165119687
0.0955679342150688 0.807034684904739
0.0956205949187279 0.80752320468979
0.095705471932888 0.808011724474841
0.0957462787628174 0.808500244259893
0.0960231274366379 0.808988764044944
0.0961374342441559 0.809477283829995
0.0964559242129326 0.809965803615046
0.0965361967682838 0.810454323400098
0.0965875685214996 0.810942843185149
0.0966686978936195 0.8114313629702
0.0966942384839058 0.811919882755252
0.0971096605062485 0.812408402540303
0.0972647294402122 0.812896922325354
0.0973467826843262 0.813385442110405
0.0974154025316238 0.813873961895457
0.097446009516716 0.814362481680508
0.0974911972880363 0.814851001465559
0.0981590449810028 0.815339521250611
0.0983680859208107 0.815828041035662
0.0983897969126701 0.816316560820713
0.098436526954174 0.816805080605765
0.098536342382431 0.817293600390816
0.0985497459769249 0.817782120175867
0.0989524871110916 0.818270639960918
0.0990071073174477 0.81875915974597
0.0992653369903564 0.819247679531021
0.099380649626255 0.819736199316072
0.0995003804564476 0.820224719101124
0.0997639745473862 0.820713238886175
0.100398264825344 0.821201758671226
0.100502200424671 0.821690278456278
0.100652158260345 0.822178798241329
0.100717812776566 0.82266731802638
0.101277954876423 0.823155837811431
0.101707756519318 0.823644357596483
0.101906701922417 0.824132877381534
0.102312587201595 0.824621397166585
0.103170052170753 0.825109916951636
0.103452272713184 0.825598436736688
0.103549554944038 0.826086956521739
0.103928230702877 0.82657547630679
0.104177623987198 0.827063996091842
0.104224652051926 0.827552515876893
0.104231938719749 0.828041035661944
0.104276150465012 0.828529555446996
0.104506149888039 0.829018075232047
0.104645103216171 0.829506595017098
0.104836292564869 0.829995114802149
0.105182737112045 0.830483634587201
0.105362460017204 0.830972154372252
0.105387195944786 0.831460674157303
0.105417884886265 0.831949193942355
0.105557657778263 0.832437713727406
0.105566874146461 0.832926233512457
0.105882726609707 0.833414753297509
0.105966836214066 0.83390327308256
0.106012679636478 0.834391792867611
0.106354340910912 0.834880312652662
0.1064368262887 0.835368832437714
0.106495939195156 0.835857352222765
0.10652169585228 0.836345872007816
0.106532946228981 0.836834391792868
0.106727711856365 0.837322911577919
0.106941230595112 0.83781143136297
0.106944628059864 0.838299951148021
0.107266157865524 0.838788470933073
0.10738879442215 0.839276990718124
0.107660494744778 0.839765510503175
0.107984192669392 0.840254030288227
0.108029030263424 0.840742550073278
0.108151704072952 0.841231069858329
0.1082504093647 0.841719589643381
0.108300268650055 0.842208109428432
0.108492560684681 0.842696629213483
0.108641147613525 0.843185148998534
0.108754962682724 0.843673668783586
0.108835339546204 0.844162188568637
0.108840510249138 0.844650708353688
0.108892530202866 0.84513922813874
0.10903126001358 0.845627747923791
0.109176106750965 0.846116267708842
0.1093909740448 0.846604787493893
0.10957346111536 0.847093307278945
0.109611444175243 0.847581827063996
0.110233306884766 0.848070346849047
0.110339850187302 0.848558866634099
0.110360160470009 0.84904738641915
0.110892690718174 0.849535906204201
0.111109226942062 0.850024425989253
0.11115950345993 0.850512945774304
0.111422568559647 0.851001465559355
0.111498430371284 0.851489985344406
0.111944422125816 0.851978505129458
0.111998677253723 0.852467024914509
0.112080737948418 0.85295554469956
0.112101167440414 0.853444064484612
0.112105458974838 0.853932584269663
0.112325340509415 0.854421104054714
0.112357750535011 0.854909623839766
0.112605571746826 0.855398143624817
0.112777762115002 0.855886663409868
0.112885341048241 0.856375183194919
0.113155134022236 0.856863702979971
0.113282732665539 0.857352222765022
0.113477893173695 0.857840742550073
0.113574631512165 0.858329262335125
0.114967294037342 0.858817782120176
0.115136355161667 0.859306301905227
0.115421690046787 0.859794821690278
0.115571014583111 0.86028334147533
0.115680053830147 0.860771861260381
0.115779787302017 0.861260381045432
0.115902595221996 0.861748900830484
0.116076186299324 0.862237420615535
0.116714604198933 0.862725940400586
0.117120020091534 0.863214460185638
0.117484450340271 0.863702979970689
0.117541186511517 0.86419149975574
0.118482656776905 0.864680019540791
0.119263038039207 0.865168539325843
0.119585022330284 0.865657059110894
0.120155371725559 0.866145578895945
0.120378695428371 0.866634098680997
0.120508320629597 0.867122618466048
0.12057089060545 0.867611138251099
0.120725311338902 0.86809965803615
0.121362179517746 0.868588177821202
0.121945805847645 0.869076697606253
0.121959075331688 0.869565217391304
0.121966607868671 0.870053737176356
0.12216130644083 0.870542256961407
0.122342124581337 0.871030776746458
0.122401222586632 0.87151929653151
0.122563093900681 0.872007816316561
0.122669756412506 0.872496336101612
0.122683189809322 0.872984855886663
0.123338006436825 0.873473375671715
0.124260611832142 0.873961895456766
0.124386049807072 0.874450415241817
0.124679312109947 0.874938935026869
0.12519396841526 0.87542745481192
0.12529644370079 0.875915974596971
0.125332102179527 0.876404494382023
0.125471755862236 0.876893014167074
0.125609055161476 0.877381533952125
0.125770553946495 0.877870053737176
0.125787511467934 0.878358573522228
0.12608876824379 0.878847093307279
0.126344174146652 0.87933561309233
0.126598387956619 0.879824132877381
0.12697035074234 0.880312652662433
0.127924010157585 0.880801172447484
0.127966120839119 0.881289692232535
0.128420069813728 0.881778212017587
0.128478720784187 0.882266731802638
0.128666952252388 0.882755251587689
0.128778606653214 0.883243771372741
0.129055038094521 0.883732291157792
0.129090130329132 0.884220810942843
0.130627408623695 0.884709330727894
0.131045892834663 0.885197850512946
0.131887197494507 0.885686370297997
0.13206222653389 0.886174890083048
0.132067143917084 0.8866634098681
0.132283747196198 0.887151929653151
0.13261191546917 0.887640449438202
0.133422404527664 0.888128969223254
0.133424609899521 0.888617489008305
0.133960619568825 0.889106008793356
0.134958356618881 0.889594528578407
0.134994924068451 0.890083048363459
0.135060250759125 0.89057156814851
0.135385379195213 0.891060087933561
0.136025249958038 0.891548607718613
0.136634215712547 0.892037127503664
0.137786656618118 0.892525647288715
0.137826666235924 0.893014167073766
0.13861820101738 0.893502686858818
0.138730257749557 0.893991206643869
0.139123111963272 0.89447972642892
0.139338970184326 0.894968246213972
0.139458566904068 0.895456765999023
0.139687597751617 0.895945285784074
0.140591353178024 0.896433805569126
0.141335055232048 0.896922325354177
0.14259772002697 0.897410845139228
0.143484547734261 0.897899364924279
0.143594607710838 0.898387884709331
0.143714308738708 0.898876404494382
0.143889263272285 0.899364924279433
0.144994243979454 0.899853444064485
0.145137563347816 0.900341963849536
0.145292550325394 0.900830483634587
0.146187275648117 0.901319003419638
0.146542176604271 0.90180752320469
0.146655067801476 0.902296042989741
0.146756142377853 0.902784562774792
0.147431865334511 0.903273082559844
0.148061901330948 0.903761602344895
0.148276746273041 0.904250122129946
0.149111360311508 0.904738641914998
0.149733409285545 0.905227161700049
0.150320991873741 0.9057156814851
0.150798171758652 0.906204201270151
0.151499480009079 0.906692721055203
0.151616886258125 0.907181240840254
0.152093291282654 0.907669760625305
0.153765738010406 0.908158280410357
0.154310986399651 0.908646800195408
0.155260562896729 0.909135319980459
0.156807661056519 0.909623839765511
0.156882017850876 0.910112359550562
0.158373340964317 0.910600879335613
0.159006237983704 0.911089399120664
0.159399703145027 0.911577918905716
0.160047724843025 0.912066438690767
0.160367488861084 0.912554958475818
0.160384580492973 0.91304347826087
0.161133348941803 0.913531998045921
0.161473616957664 0.914020517830972
0.161849737167358 0.914509037616023
0.162049368023872 0.914997557401075
0.162514209747314 0.915486077186126
0.162632033228874 0.915974596971177
0.163376748561859 0.916463116756229
0.163591787219048 0.91695163654128
0.164344877004623 0.917440156326331
0.164745479822159 0.917928676111383
0.165091097354889 0.918417195896434
0.166356280446053 0.918905715681485
0.167409732937813 0.919394235466536
0.168563455343246 0.919882755251588
0.169251471757889 0.920371275036639
0.170308351516724 0.92085979482169
0.170653238892555 0.921348314606742
0.171631589531898 0.921836834391793
0.172189638018608 0.922325354176844
0.17339988052845 0.922813873961895
0.17381963133812 0.923302393746947
0.174020662903786 0.923790913531998
0.174242213368416 0.924279433317049
0.174727499485016 0.924767953102101
0.174853518605232 0.925256472887152
0.174890860915184 0.925744992672203
0.175004199147224 0.926233512457254
0.175274550914764 0.926722032242306
0.175277784466743 0.927210552027357
0.176039934158325 0.927699071812408
0.177539467811584 0.92818759159746
0.177638679742813 0.928676111382511
0.177790015935898 0.929164631167562
0.178115352988243 0.929653150952614
0.178805068135262 0.930141670737665
0.178919658064842 0.930630190522716
0.179535865783691 0.931118710307767
0.179585367441177 0.931607230092819
0.180215001106262 0.93209574987787
0.180314391851425 0.932584269662921
0.180941864848137 0.933072789447973
0.181446745991707 0.933561309233024
0.181821018457413 0.934049829018075
0.183449864387512 0.934538348803126
0.184650301933289 0.935026868588178
0.185618966817856 0.935515388373229
0.186383739113808 0.93600390815828
0.186694458127022 0.936492427943332
0.187663272023201 0.936980947728383
0.188544511795044 0.937469467513434
0.189460828900337 0.937957987298486
0.189783528447151 0.938446507083537
0.190348908305168 0.938935026868588
0.190480247139931 0.939423546653639
0.190741628408432 0.939912066438691
0.190816551446915 0.940400586223742
0.191077649593353 0.940889106008793
0.192283555865288 0.941377625793845
0.192385792732239 0.941866145578896
0.192642718553543 0.942354665363947
0.193149745464325 0.942843185148999
0.194289028644562 0.94333170493405
0.194635808467865 0.943820224719101
0.194794490933418 0.944308744504152
0.195020243525505 0.944797264289204
0.195474341511726 0.945285784074255
0.196488991379738 0.945774303859306
0.197307914495468 0.946262823644358
0.198266908526421 0.946751343429409
0.198333740234375 0.94723986321446
0.198708638548851 0.947728382999511
0.199187844991684 0.948216902784563
0.200756579637527 0.948705422569614
0.200894683599472 0.949193942354665
0.20181106030941 0.949682462139717
0.202170148491859 0.950170981924768
0.202579617500305 0.950659501709819
0.203867271542549 0.951148021494871
0.204092249274254 0.951636541279922
0.204229697585106 0.952125061064973
0.205470576882362 0.952613580850024
0.20552596449852 0.953102100635076
0.206500932574272 0.953590620420127
0.206617802381516 0.954079140205178
0.207145780324936 0.95456765999023
0.207373663783073 0.955056179775281
0.209252297878265 0.955544699560332
0.211670771241188 0.956033219345383
0.212015673518181 0.956521739130435
0.212322473526001 0.957010258915486
0.21245813369751 0.957498778700537
0.212930142879486 0.957987298485589
0.213307321071625 0.95847581827064
0.213634729385376 0.958964338055691
0.213705211877823 0.959452857840743
0.214835479855537 0.959941377625794
0.214946866035461 0.960429897410845
0.215024039149284 0.960918417195896
0.215463265776634 0.961406936980948
0.215800866484642 0.961895456765999
0.21589270234108 0.96238397655105
0.216083496809006 0.962872496336102
0.218325272202492 0.963361016121153
0.218956708908081 0.963849535906204
0.221404686570168 0.964338055691256
0.221729844808578 0.964826575476307
0.222301930189133 0.965315095261358
0.22295831143856 0.965803615046409
0.223719447851181 0.966292134831461
0.225664630532265 0.966780654616512
0.226068139076233 0.967269174401563
0.226285368204117 0.967757694186615
0.226423323154449 0.968246213971666
0.226774469017982 0.968734733756717
0.227759569883347 0.969223253541768
0.227953776717186 0.96971177332682
0.228292122483253 0.970200293111871
0.228577241301537 0.970688812896922
0.228853791952133 0.971177332681974
0.228925675153732 0.971665852467025
0.229306250810623 0.972154372252076
0.229702368378639 0.972642892037128
0.230090409517288 0.973131411822179
0.230978086590767 0.97361993160723
0.233741700649261 0.974108451392281
0.233827158808708 0.974596971177333
0.235005065798759 0.975085490962384
0.239163875579834 0.975574010747435
0.239946767687798 0.976062530532487
0.240477442741394 0.976551050317538
0.242002502083778 0.977039570102589
0.242326304316521 0.97752808988764
0.242842346429825 0.978016609672692
0.243867129087448 0.978505129457743
0.244337141513824 0.978993649242794
0.244352772831917 0.979482169027846
0.244625613093376 0.979970688812897
0.244645491242409 0.980459208597948
0.244722425937653 0.980947728382999
0.244931623339653 0.981436248168051
0.246385425329208 0.981924767953102
0.247547701001167 0.982413287738153
0.249333783984184 0.982901807523205
0.249405726790428 0.983390327308256
0.251214057207108 0.983878847093307
0.251606315374374 0.984367366878359
0.252589464187622 0.98485588666341
0.252654314041138 0.985344406448461
0.253477245569229 0.985832926233512
0.25380727648735 0.986321446018564
0.25618577003479 0.986809965803615
0.260550767183304 0.987298485588666
0.262979745864868 0.987787005373718
0.263270437717438 0.988275525158769
0.265038847923279 0.98876404494382
0.26629102230072 0.989252564728871
0.269773066043854 0.989741084513923
0.2698894739151 0.990229604298974
0.271168798208237 0.990718124084025
0.274221062660217 0.991206643869077
0.280544489622116 0.991695163654128
0.284754872322083 0.992183683439179
0.286478191614151 0.992672203224231
0.286554157733917 0.993160723009282
0.288034617900848 0.993649242794333
0.291520237922668 0.994137762579384
0.296743333339691 0.994626282364436
0.298101037740707 0.995114802149487
0.298790723085403 0.995603321934538
0.304294437170029 0.99609184171959
0.306894361972809 0.996580361504641
0.313174158334732 0.997068881289692
0.314181089401245 0.997557401074744
0.320790946483612 0.998045920859795
0.331034153699875 0.998534440644846
0.331955999135971 0.999022960429897
0.33805251121521 0.999511480214949
0.364716082811356 1
};
\addlegendentry{Lag $1$, $k=2$, $j=3,4$}

\addplot [color1, dashed, line width=1pt, forget plot]
table {%
2.73734349320875e-05 0
2.92544427793473e-05 0.000488519785051295
3.1681738619227e-05 0.000977039570102589
4.44742836407386e-05 0.00146555935515388
8.51840231916867e-05 0.00195407914020518
0.000115135124360677 0.00244259892525647
0.000146024409332313 0.00293111871030777
0.000146627076901495 0.00341963849535906
0.000160201714606956 0.00390815828041036
0.00020310640684329 0.00439667806546165
0.000223258117330261 0.00488519785051295
0.000290651863906533 0.00537371763556424
0.000374678493244573 0.00586223742061553
0.000385202642064542 0.00635075720566683
0.000472720974357799 0.00683927699071812
0.000589488539844751 0.00732779677576942
0.000604148430284113 0.00781631656082071
0.000625816523097456 0.00830483634587201
0.000719958101399243 0.0087933561309233
0.000741281546652317 0.0092818759159746
0.000798603345174342 0.00977039570102589
0.00082995364209637 0.0102589154860772
0.00101404439192265 0.0107474352711285
0.00101860775612295 0.0112359550561798
0.00104333180934191 0.0117244748412311
0.00108816369902343 0.0122129946262824
0.00114561186637729 0.0127015144113337
0.00117809639777988 0.013190034196385
0.001182482810691 0.0136785539814362
0.00118248863145709 0.0141670737664875
0.00119291094597429 0.0146555935515388
0.00132353627122939 0.0151441133365901
0.00132885773200542 0.0156326331216414
0.00136685918550938 0.0161211529066927
0.00153848004993051 0.016609672691744
0.00164390122517943 0.0170981924767953
0.00169115804601461 0.0175867122618466
0.00175310939084738 0.0180752320468979
0.00175650289747864 0.0185637518319492
0.00177348800934851 0.0190522716170005
0.00185949262231588 0.0195407914020518
0.00188395753502846 0.0200293111871031
0.00191610178444535 0.0205178309721544
0.00198598997667432 0.0210063507572057
0.0020192286465317 0.021494870542257
0.00207603722810745 0.0219833903273083
0.00210191612131894 0.0224719101123595
0.00211715488694608 0.0229604298974108
0.00212883087806404 0.0234489496824621
0.00213020341470838 0.0239374694675134
0.00219538924284279 0.0244259892525647
0.00224677962251008 0.024914509037616
0.00227498146705329 0.0254030288226673
0.00230631837621331 0.0258915486077186
0.00233041727915406 0.0263800683927699
0.002406673040241 0.0268685881778212
0.0024081680458039 0.0273571079628725
0.00249406136572361 0.0278456277479238
0.00251563359051943 0.0283341475329751
0.00252095563337207 0.0288226673180264
0.00260383449494839 0.0293111871030777
0.00279357354156673 0.029799706888129
0.0028491485863924 0.0302882266731803
0.00296680629253387 0.0307767464582316
0.00301972148008645 0.0312652662432829
0.00302533572539687 0.0317537860283341
0.00303965155035257 0.0322423058133854
0.0030688694678247 0.0327308255984367
0.00307823484763503 0.033219345383488
0.00310731795616448 0.0337078651685393
0.00313421851024032 0.0341963849535906
0.00328109390102327 0.0346849047386419
0.00331884622573853 0.0351734245236932
0.00332886469550431 0.0356619443087445
0.00342119275592268 0.0361504640937958
0.00347163318656385 0.0366389838788471
0.003505096770823 0.0371275036638984
0.0035446435213089 0.0376160234489497
0.00355952000245452 0.038104543234001
0.00358405988663435 0.0385930630190523
0.00360448122955859 0.0390815828041036
0.00362008670344949 0.0395701025891549
0.00366488099098206 0.0400586223742062
0.00369447353295982 0.0405471421592574
0.00369705795310438 0.0410356619443087
0.00370822940021753 0.04152418172936
0.00376362656243145 0.0420127015144113
0.00383676798082888 0.0425012212994626
0.0038389537949115 0.0429897410845139
0.00386485038325191 0.0434782608695652
0.00390902254730463 0.0439667806546165
0.00395983271300793 0.0444553004396678
0.0039946767501533 0.0449438202247191
0.00405305996537209 0.0454323400097704
0.00414123339578509 0.0459208597948217
0.00415114499628544 0.046409379579873
0.00418525887653232 0.0468978993649243
0.0042425193823874 0.0473864191499756
0.00424829171970487 0.0478749389350269
0.004285026807338 0.0483634587200782
0.00429945578798652 0.0488519785051295
0.00433022947981954 0.0493404982901808
0.00434038322418928 0.049829018075232
0.004417325835675 0.0503175378602833
0.00442231819033623 0.0508060576453346
0.00448510842397809 0.0512945774303859
0.00457288464531302 0.0517830972154372
0.00460550095885992 0.0522716170004885
0.00462146522477269 0.0527601367855398
0.00472955266013741 0.0532486565705911
0.00476761907339096 0.0537371763556424
0.00478882761672139 0.0542256961406937
0.00479276478290558 0.054714215925745
0.00491369934752584 0.0552027357107963
0.00495078740641475 0.0556912554958476
0.00500199990347028 0.0561797752808989
0.0050080674700439 0.0566682950659502
0.00501671060919762 0.0571568148510015
0.00504400674253702 0.0576453346360528
0.0051309890113771 0.0581338544211041
0.00516449380666018 0.0586223742061553
0.00517912534996867 0.0591108939912066
0.00518620479851961 0.0595994137762579
0.00519787985831499 0.0600879335613092
0.00521135190501809 0.0605764533463605
0.0052619487978518 0.0610649731314118
0.00530693959444761 0.0615534929164631
0.00531106209382415 0.0620420127015144
0.00532856956124306 0.0625305324865657
0.00537277664989233 0.063019052271617
0.005574322771281 0.0635075720566683
0.00561785418540239 0.0639960918417196
0.00563742872327566 0.0644846116267709
0.00567871471866965 0.0649731314118222
0.00570544274523854 0.0654616511968735
0.00572454323992133 0.0659501709819248
0.00581263564527035 0.0664386907669761
0.0058386386372149 0.0669272105520274
0.00587408803403378 0.0674157303370786
0.00596502004191279 0.0679042501221299
0.00597078772261739 0.0683927699071812
0.00602565286681056 0.0688812896922325
0.00603998405858874 0.0693698094772838
0.00612048432230949 0.0698583292623351
0.00613338965922594 0.0703468490473864
0.00617140904068947 0.0708353688324377
0.00617863051593304 0.071323888617489
0.00633855862542987 0.0718124084025403
0.00644265068694949 0.0723009281875916
0.00651520816609263 0.0727894479726429
0.00656486907973886 0.0732779677576942
0.00657510897144675 0.0737664875427455
0.00664407992735505 0.0742550073277968
0.00667514698579907 0.0747435271128481
0.00671180570498109 0.0752320468978994
0.00675337156280875 0.0757205666829507
0.0067849294282496 0.076209086468002
0.00683031510561705 0.0766976062530532
0.00684377085417509 0.0771861260381045
0.00685824453830719 0.0776746458231558
0.00690349424257874 0.0781631656082071
0.00694841891527176 0.0786516853932584
0.00698080845177174 0.0791402051783097
0.00698446668684483 0.079628724963361
0.00700196623802185 0.0801172447484123
0.00702310632914305 0.0806057645334636
0.00704436097294092 0.0810942843185149
0.00713268434628844 0.0815828041035662
0.00713377632200718 0.0820713238886175
0.00714215543121099 0.0825598436736688
0.00714617548510432 0.0830483634587201
0.00718658650293946 0.0835368832437714
0.00725891441106796 0.0840254030288227
0.00726964045315981 0.084513922813874
0.00731913605704904 0.0850024425989253
0.00732981041073799 0.0854909623839765
0.00733137363567948 0.0859794821690278
0.00735370721668005 0.0864680019540791
0.00739097315818071 0.0869565217391304
0.0073990193195641 0.0874450415241817
0.0075079333037138 0.087933561309233
0.00753854867070913 0.0884220810942843
0.0075550158508122 0.0889106008793356
0.00758068170398474 0.0893991206643869
0.00765438098460436 0.0898876404494382
0.00768848415464163 0.0903761602344895
0.00772752379998565 0.0908646800195408
0.00776375457644463 0.0913531998045921
0.00776745565235615 0.0918417195896434
0.00789079815149307 0.0923302393746947
0.00801977049559355 0.092818759159746
0.00802458263933659 0.0933072789447973
0.00803996156901121 0.0937957987298486
0.00809297244995832 0.0942843185148999
0.00809726491570473 0.0947728382999511
0.00810824800282717 0.0952613580850024
0.00813218951225281 0.0957498778700537
0.00819726940244436 0.096238397655105
0.00823690649122 0.0967269174401563
0.00824442319571972 0.0972154372252076
0.00839386787265539 0.0977039570102589
0.0085142208263278 0.0981924767953102
0.00854289811104536 0.0986809965803615
0.00857730209827423 0.0991695163654128
0.00859104562550783 0.0996580361504641
0.00859135575592518 0.100146555935515
0.00859838724136353 0.100635075720567
0.00860645435750484 0.101123595505618
0.00863522477447987 0.101612115290669
0.00865286495536566 0.102100635075721
0.0087244026362896 0.102589154860772
0.00872716400772333 0.103077674645823
0.00876408629119396 0.103566194430874
0.00881721079349518 0.104054714215926
0.00888410955667496 0.104543234000977
0.00891008228063583 0.105031753786028
0.00892012938857079 0.10552027357108
0.00897836312651634 0.106008793356131
0.009016920812428 0.106497313141182
0.00907181017100811 0.106985832926234
0.00911443866789341 0.107474352711285
0.00919795595109463 0.107962872496336
0.00922206696122885 0.108451392281387
0.00924469623714685 0.108939912066439
0.00924801081418991 0.10942843185149
0.00933040678501129 0.109916951636541
0.00934358965605497 0.110405471421593
0.00938592664897442 0.110893991206644
0.00940839853137732 0.111382510991695
0.0094306655228138 0.111871030776746
0.00952532701194286 0.112359550561798
0.00961739756166935 0.112848070346849
0.00971911940723658 0.1133365901319
0.00972080137580633 0.113825109916952
0.00975118950009346 0.114313629702003
0.00981271266937256 0.114802149487054
0.00984780862927437 0.115290669272106
0.00985873583704233 0.115779189057157
0.00990336295217276 0.116267708842208
0.00993695668876171 0.116756228627259
0.00995920784771442 0.117244748412311
0.0100285522639751 0.117733268197362
0.0100608337670565 0.118221787982413
0.010078844614327 0.118710307767465
0.0100799677893519 0.119198827552516
0.0100966123864055 0.119687347337567
0.0100981127470732 0.120175867122618
0.0101401843130589 0.12066438690767
0.0101736467331648 0.121152906692721
0.0102302152663469 0.121641426477772
0.0103550758212805 0.122129946262824
0.0103748170658946 0.122618466047875
0.0104200728237629 0.123106985832926
0.0104294400662184 0.123595505617978
0.0105110565200448 0.124084025403029
0.0105361230671406 0.12457254518808
0.0105713391676545 0.125061064973131
0.0105742895975709 0.125549584758183
0.0107522821053863 0.126038104543234
0.0107630221173167 0.126526624328285
0.010768418200314 0.127015144113337
0.0107742333784699 0.127503663898388
0.0108635695651174 0.127992183683439
0.0109739108011127 0.12848070346849
0.0110066793859005 0.128969223253542
0.0110782934352756 0.129457743038593
0.0111487694084644 0.129946262823644
0.0111579187214375 0.130434782608696
0.0112298186868429 0.130923302393747
0.0112343411892653 0.131411822178798
0.0112464409321547 0.13190034196385
0.0113080041483045 0.132388861748901
0.011346161365509 0.132877381533952
0.0113795138895512 0.133365901319003
0.0114570260047913 0.133854421104055
0.0114761022850871 0.134342940889106
0.0114980870857835 0.134831460674157
0.0115138841792941 0.135319980459209
0.0115345036610961 0.13580850024426
0.0115885157138109 0.136297020029311
0.0115936594083905 0.136785539814362
0.0115939127281308 0.137274059599414
0.0117230508476496 0.137762579384465
0.0117448074743152 0.138251099169516
0.0117561127990484 0.138739618954568
0.0118479058146477 0.139228138739619
0.0118524925783277 0.13971665852467
0.0118534779176116 0.140205178309722
0.012104987166822 0.140693698094773
0.0121289966627955 0.141182217879824
0.012166534550488 0.141670737664875
0.0122666303068399 0.142159257449927
0.0122883161529899 0.142647777234978
0.0123230926692486 0.143136297020029
0.0123870531097054 0.143624816805081
0.0124362828209996 0.144113336590132
0.0124365771189332 0.144601856375183
0.0125764682888985 0.145090376160234
0.0126141542568803 0.145578895945286
0.0126461889594793 0.146067415730337
0.0128090064972639 0.146555935515388
0.0128319868817925 0.14704445530044
0.0128464419394732 0.147532975085491
0.0128516796976328 0.148021494870542
0.0128931868821383 0.148510014655594
0.0129418056458235 0.148998534440645
0.0129748331382871 0.149487054225696
0.0130046969279647 0.149975574010747
0.0130506828427315 0.150464093795799
0.0131170973181725 0.15095261358085
0.0131295630708337 0.151441133365901
0.0132227530702949 0.151929653150953
0.0132857635617256 0.152418172936004
0.0132958767935634 0.152906692721055
0.013367660343647 0.153395212506106
0.0134123330935836 0.153883732291158
0.0134314028546214 0.154372252076209
0.0134701067581773 0.15486077186126
0.0134883439168334 0.155349291646312
0.0136175192892551 0.155837811431363
0.0136912213638425 0.156326331216414
0.0137328170239925 0.156814851001466
0.0137413712218404 0.157303370786517
0.0137457884848118 0.157791890571568
0.013747408054769 0.158280410356619
0.0137707646936178 0.158768930141671
0.0139144649729133 0.159257449926722
0.0139274764806032 0.159745969711773
0.0139618059620261 0.160234489496825
0.0139997247606516 0.160723009281876
0.0140279391780496 0.161211529066927
0.0140292942523956 0.161700048851979
0.0140355136245489 0.16218856863703
0.0140487970784307 0.162677088422081
0.0141342859715223 0.163165608207132
0.0141595723107457 0.163654127992184
0.0141848642379045 0.164142647777235
0.0142498621717095 0.164631167562286
0.0142573649063706 0.165119687347338
0.0142820533365011 0.165608207132389
0.0144037688151002 0.16609672691744
0.0144408401101828 0.166585246702491
0.0144593305885792 0.167073766487543
0.0144686121493578 0.167562286272594
0.0145929334685206 0.168050806057645
0.0146725997328758 0.168539325842697
0.0146880736574531 0.169027845627748
0.0146989729255438 0.169516365412799
0.0147029552608728 0.170004885197851
0.0147156547755003 0.170493404982902
0.0147177176550031 0.170981924767953
0.014736033976078 0.171470444553004
0.014736145734787 0.171958964338056
0.014736638404429 0.172447484123107
0.0147527139633894 0.172936003908158
0.0147649757564068 0.17342452369321
0.0149046657606959 0.173913043478261
0.015038138255477 0.174401563263312
0.0150603633373976 0.174890083048363
0.0151163060218096 0.175378602833415
0.0151819614693522 0.175867122618466
0.0151885319501162 0.176355642403517
0.0152197759598494 0.176844162188569
0.0152342626824975 0.17733268197362
0.01528674736619 0.177821201758671
0.0153205003589392 0.178309721543723
0.0153245255351067 0.178798241328774
0.0153314750641584 0.179286761113825
0.015359110198915 0.179775280898876
0.0153823737055063 0.180263800683928
0.0155517430976033 0.180752320468979
0.0155926058068871 0.18124084025403
0.0156693011522293 0.181729360039082
0.0157181937247515 0.182217879824133
0.0157373640686274 0.182706399609184
0.0157616324722767 0.183194919394235
0.0157892573624849 0.183683439179287
0.0157919470220804 0.184171958964338
0.0158200208097696 0.184660478749389
0.0158276669681072 0.185148998534441
0.0158535894006491 0.185637518319492
0.0158873628824949 0.186126038104543
0.0159086156636477 0.186614557889595
0.0159669071435928 0.187103077674646
0.0159861538559198 0.187591597459697
0.0160830821841955 0.188080117244748
0.0160995330661535 0.1885686370298
0.016111196950078 0.189057156814851
0.0161812007427216 0.189545676599902
0.0161979384720325 0.190034196384954
0.0162082854658365 0.190522716170005
0.0163841173052788 0.191011235955056
0.0163893159478903 0.191499755740107
0.0164029356092215 0.191988275525159
0.0164919272065163 0.19247679531021
0.0165387112647295 0.192965315095261
0.0166737325489521 0.193453834880313
0.0167095176875591 0.193942354665364
0.0167836397886276 0.194430874450415
0.016822462901473 0.194919394235467
0.0168367847800255 0.195407914020518
0.01689856313169 0.195896433805569
0.017093887552619 0.19638495359062
0.0171277895569801 0.196873473375672
0.0171702764928341 0.197361993160723
0.0172609612345695 0.197850512945774
0.0173326004296541 0.198339032730826
0.017339339479804 0.198827552515877
0.0173743553459644 0.199316072300928
0.0173881724476814 0.199804592085979
0.0174157619476318 0.200293111871031
0.0174268297851086 0.200781631656082
0.0174686089158058 0.201270151441133
0.0175029225647449 0.201758671226185
0.017508702352643 0.202247191011236
0.0175286084413528 0.202735710796287
0.0175506118685007 0.203224230581339
0.017620749771595 0.20371275036639
0.0176338013261557 0.204201270151441
0.0177446939051151 0.204689789936492
0.0177811253815889 0.205178309721544
0.0178608298301697 0.205666829506595
0.0178737062960863 0.206155349291646
0.0179404150694609 0.206643869076698
0.0180164948105812 0.207132388861749
0.0180454719811678 0.2076209086468
0.0181006994098425 0.208109428431851
0.0181345771998167 0.208597948216903
0.0182210113853216 0.209086468001954
0.0183483827859163 0.209574987787005
0.0183949247002602 0.210063507572057
0.0184478405863047 0.210552027357108
0.018533093854785 0.211040547142159
0.0185412038117647 0.211529066927211
0.0185551196336746 0.212017586712262
0.0185925606638193 0.212506106497313
0.0186092182993889 0.212994626282364
0.0186311267316341 0.213483146067416
0.018655164167285 0.213971665852467
0.0186618715524673 0.214460185637518
0.0187065396457911 0.21494870542257
0.0187739301472902 0.215437225207621
0.0187794808298349 0.215925744992672
0.0188295710831881 0.216414264777723
0.0188587065786123 0.216902784562775
0.0189661961048841 0.217391304347826
0.0190903432667255 0.217879824132877
0.0192468613386154 0.218368343917929
0.0192682556807995 0.21885686370298
0.0192753877490759 0.219345383488031
0.0193103905767202 0.219833903273083
0.0193638317286968 0.220322423058134
0.0194181706756353 0.220810942843185
0.0195124205201864 0.221299462628236
0.0195363890379667 0.221787982413288
0.0197226889431477 0.222276502198339
0.0197532624006271 0.22276502198339
0.0197982154786587 0.223253541768442
0.0198209788650274 0.223742061553493
0.0198473036289215 0.224230581338544
0.0199445243924856 0.224719101123595
0.0199615340679884 0.225207620908647
0.0200778711587191 0.225696140693698
0.0201007686555386 0.226184660478749
0.0201235711574554 0.226673180263801
0.0201367512345314 0.227161700048852
0.0201747491955757 0.227650219833903
0.0202126577496529 0.228138739618955
0.0202807746827602 0.228627259404006
0.0203124824911356 0.229115779189057
0.0204247441142797 0.229604298974108
0.0204265564680099 0.23009281875916
0.02043292298913 0.230581338544211
0.0204423367977142 0.231069858329262
0.0204478725790977 0.231558378114314
0.0204521734267473 0.232046897899365
0.0204533766955137 0.232535417684416
0.0205155927687883 0.233023937469468
0.0206584576517344 0.233512457254519
0.0206702873110771 0.23400097703957
0.0206849128007889 0.234489496824621
0.0207054428756237 0.234978016609673
0.0207238420844078 0.235466536394724
0.0207714904099703 0.235955056179775
0.0208406578749418 0.236443575964827
0.0208721291273832 0.236932095749878
0.0209327526390553 0.237420615534929
0.0209624543786049 0.23790913531998
0.0209634732455015 0.238397655105032
0.0209731459617615 0.238886174890083
0.020989578217268 0.239374694675134
0.0211809314787388 0.239863214460186
0.0213022194802761 0.240351734245237
0.0213167052716017 0.240840254030288
0.0213221553713083 0.24132877381534
0.0213477611541748 0.241817293600391
0.0213899463415146 0.242305813385442
0.0214078146964312 0.242794333170493
0.0214246492832899 0.243282852955545
0.0214271694421768 0.243771372740596
0.0214438810944557 0.244259892525647
0.0214608479291201 0.244748412310699
0.0215166229754686 0.24523693209575
0.0215239785611629 0.245725451880801
0.0215261913836002 0.246213971665852
0.0216442290693521 0.246702491450904
0.0216621682047844 0.247191011235955
0.0216903202235699 0.247679531021006
0.0217081382870674 0.248168050806058
0.0217116866260767 0.248656570591109
0.0217470265924931 0.24914509037616
0.0217801835387945 0.249633610161212
0.0218325816094875 0.250122129946263
0.0218411851674318 0.250610649731314
0.0218601506203413 0.251099169516365
0.0218797661364079 0.251587689301417
0.0219291038811207 0.252076209086468
0.02194201387465 0.252564728871519
0.0219682902097702 0.253053248656571
0.0219735950231552 0.253541768441622
0.022011898458004 0.254030288226673
0.0220397170633078 0.254518808011724
0.022086426615715 0.255007327796776
0.0221219453960657 0.255495847581827
0.0221439115703106 0.255984367366878
0.0222485214471817 0.25647288715193
0.0223101191222668 0.256961406936981
0.0223417449742556 0.257449926722032
0.0224156584590673 0.257938446507084
0.0224520154297352 0.258426966292135
0.022475665435195 0.258915486077186
0.0225313547998667 0.259404005862237
0.0225920248776674 0.259892525647289
0.0226489044725895 0.26038104543234
0.022776747122407 0.260869565217391
0.0227929316461086 0.261358085002443
0.0228948723524809 0.261846604787494
0.0228974893689156 0.262335124572545
0.0229200329631567 0.262823644357596
0.0229367185384035 0.263312164142648
0.0229547861963511 0.263800683927699
0.0229574162513018 0.26428920371275
0.0229739490896463 0.264777723497802
0.023032745346427 0.265266243282853
0.023046612739563 0.265754763067904
0.0231120064854622 0.266243282852956
0.0231723096221685 0.266731802638007
0.0232209544628859 0.267220322423058
0.0232615750283003 0.267708842208109
0.0232899226248264 0.268197361993161
0.023298867046833 0.268685881778212
0.0233209896832705 0.269174401563263
0.023324079811573 0.269662921348315
0.0233548320829868 0.270151441133366
0.0234054885804653 0.270639960918417
0.0234129000455141 0.271128480703469
0.0235988534986973 0.27161700048852
0.0235999394208193 0.272105520273571
0.0236475914716721 0.272594040058622
0.0236866492778063 0.273082559843674
0.0237026233226061 0.273571079628725
0.0237145107239485 0.274059599413776
0.0238218195736408 0.274548119198828
0.0239343922585249 0.275036638983879
0.0239995829761028 0.27552515876893
0.0240089558064938 0.276013678553981
0.02414445951581 0.276502198339033
0.0241773147135973 0.276990718124084
0.0241874568164349 0.277479237909135
0.0242138411849737 0.277967757694187
0.0242214370518923 0.278456277479238
0.0243067294359207 0.278944797264289
0.0243470668792725 0.27943331704934
0.0243569854646921 0.279921836834392
0.0243662595748901 0.280410356619443
0.024370888248086 0.280898876404494
0.0244549475610256 0.281387396189546
0.0245845876634121 0.281875915974597
0.0246721040457487 0.282364435759648
0.0246861856430769 0.2828529555447
0.0247605964541435 0.283341475329751
0.0247614718973637 0.283829995114802
0.0248057506978512 0.284318514899853
0.0248058792203665 0.284807034684905
0.0249134059995413 0.285295554469956
0.0249287448823452 0.285784074255007
0.0250098593533039 0.286272594040059
0.0250739138573408 0.28676111382511
0.0251060612499714 0.287249633610161
0.0251445770263672 0.287738153395213
0.0251469425857067 0.288226673180264
0.0251631680876017 0.288715192965315
0.0251926425844431 0.289203712750366
0.0252867210656404 0.289692232535418
0.0252867434173822 0.290180752320469
0.0252919588238001 0.29066927210552
0.0253591071814299 0.291157791890572
0.0253697112202644 0.291646311675623
0.0253751408308744 0.292134831460674
0.0254153311252594 0.292623351245725
0.025553310289979 0.293111871030777
0.0256119351834059 0.293600390815828
0.025625254958868 0.294088910600879
0.0257677957415581 0.294577430385931
0.0258197076618671 0.295065950170982
0.0259163454174995 0.295554469956033
0.0259472616016865 0.296042989741085
0.0259874369949102 0.296531509526136
0.0261497497558594 0.297020029311187
0.0261943079531193 0.297508549096238
0.0262890998274088 0.29799706888129
0.0264044031500816 0.298485588666341
0.0265000574290752 0.298974108451392
0.0265134368091822 0.299462628236444
0.0265528932213783 0.299951148021495
0.0266467146575451 0.300439667806546
0.0266506429761648 0.300928187591597
0.0267299972474575 0.301416707376649
0.0267568957060575 0.3019052271617
0.026775611564517 0.302393746946751
0.0268050339072943 0.302882266731803
0.026867812499404 0.303370786516854
0.0269440822303295 0.303859306301905
0.0269961673766375 0.304347826086957
0.0270567387342453 0.304836345872008
0.0270658414810896 0.305324865657059
0.0270867012441158 0.30581338544211
0.0270892307162285 0.306301905227162
0.0271067321300507 0.306790425012213
0.027122525498271 0.307278944797264
0.0272460430860519 0.307767464582316
0.0272517446428537 0.308255984367367
0.027270345017314 0.308744504152418
0.0273275170475245 0.309233023937469
0.0273363683372736 0.309721543722521
0.0273369047790766 0.310210063507572
0.0273808762431145 0.310698583292623
0.0273878797888756 0.311187103077675
0.0273889228701591 0.311675622862726
0.0274399071931839 0.312164142647777
0.027467206120491 0.312652662432829
0.027493879199028 0.31314118221788
0.0275977272540331 0.313629702002931
0.0276150740683079 0.314118221787982
0.0276153795421124 0.314606741573034
0.0276649780571461 0.315095261358085
0.0277310442179441 0.315583781143136
0.0277576632797718 0.316072300928188
0.0278969891369343 0.316560820713239
0.0279019922018051 0.31704934049829
0.0279330685734749 0.317537860283341
0.0279403459280729 0.318026380068393
0.0279602874070406 0.318514899853444
0.028004378080368 0.319003419638495
0.0280427392572165 0.319491939423547
0.0280598551034927 0.319980459208598
0.0281324423849583 0.320468978993649
0.0281446874141693 0.320957498778701
0.0281621646136045 0.321446018563752
0.028166975826025 0.321934538348803
0.0283543542027473 0.322423058133854
0.0283583011478186 0.322911577918906
0.0283748507499695 0.323400097703957
0.028394116088748 0.323888617489008
0.028406199067831 0.32437713727406
0.0284231025725603 0.324865657059111
0.028457798063755 0.325354176844162
0.0284722819924355 0.325842696629214
0.0284791328012943 0.326331216414265
0.0285273287445307 0.326819736199316
0.028532100841403 0.327308255984367
0.0285978261381388 0.327796775769419
0.0286547038704157 0.32828529555447
0.0286952629685402 0.328773815339521
0.0287093203514814 0.329262335124573
0.0287425853312016 0.329750854909624
0.0287458188831806 0.330239374694675
0.0287600606679916 0.330727894479726
0.028797322884202 0.331216414264778
0.0288295038044453 0.331704934049829
0.0289012268185616 0.33219345383488
0.0289323721081018 0.332681973619932
0.0289475284516811 0.333170493404983
0.0289543494582176 0.333659013190034
0.029023764654994 0.334147532975085
0.029059424996376 0.334636052760137
0.0290653184056282 0.335124572545188
0.0292511638253927 0.335613092330239
0.0292618479579687 0.336101612115291
0.0292686764150858 0.336590131900342
0.0292780343443155 0.337078651685393
0.0292925573885441 0.337567171470445
0.0293127410113811 0.338055691255496
0.0293146148324013 0.338544211040547
0.0293641984462738 0.339032730825598
0.0293952021747828 0.33952125061065
0.0294091887772083 0.340009770395701
0.0294425655156374 0.340498290180752
0.0295320656150579 0.340986809965804
0.029533002525568 0.341475329750855
0.0295547340065241 0.341963849535906
0.0296311546117067 0.342452369320958
0.0296337082982063 0.342940889106009
0.0296518243849277 0.34342940889106
0.029742194339633 0.343917928676111
0.0297863371670246 0.344406448461163
0.0298692435026169 0.344894968246214
0.029907463118434 0.345383488031265
0.0299670211970806 0.345872007816317
0.0300557315349579 0.346360527601368
0.0300838351249695 0.346849047386419
0.0301187615841627 0.34733756717147
0.0301303416490555 0.347826086956522
0.0301993414759636 0.348314606741573
0.0302037000656128 0.348803126526624
0.0302249677479267 0.349291646311676
0.0302411932498217 0.349780166096727
0.030365040525794 0.350268685881778
0.0304119754582644 0.350757205666829
0.0304955523461103 0.351245725451881
0.0306372959166765 0.351734245236932
0.0306557640433311 0.352222765021983
0.0306929294019938 0.352711284807035
0.0307789444923401 0.353199804592086
0.0309190135449171 0.353688324377137
0.0309283081442118 0.354176844162189
0.0310354493558407 0.35466536394724
0.0311623848974705 0.355153883732291
0.031282301992178 0.355642403517342
0.0313461683690548 0.356130923302394
0.0313668698072433 0.356619443087445
0.0314482860267162 0.357107962872496
0.0315456688404083 0.357596482657548
0.0315855704247952 0.358085002442599
0.0315968059003353 0.35857352222765
0.0316234976053238 0.359062042012702
0.0316293612122536 0.359550561797753
0.0316712260246277 0.360039081582804
0.0316965542733669 0.360527601367855
0.0317731350660324 0.361016121152907
0.0318185314536095 0.361504640937958
0.0318523794412613 0.361993160723009
0.0318999439477921 0.362481680508061
0.0320523008704185 0.362970200293112
0.0320542976260185 0.363458720078163
0.0320866666734219 0.363947239863214
0.0321091003715992 0.364435759648266
0.0321421176195145 0.364924279433317
0.0321942791342735 0.365412799218368
0.032273318618536 0.36590131900342
0.0322859771549702 0.366389838788471
0.0324174873530865 0.366878358573522
0.0324519202113152 0.367366878358574
0.0324920006096363 0.367855398143625
0.0325381644070148 0.368343917928676
0.0325497947633266 0.368832437713727
0.0326102562248707 0.369320957498779
0.032617274671793 0.36980947728383
0.0326714999973774 0.370297997068881
0.0327443517744541 0.370786516853933
0.0327447615563869 0.371275036638984
0.0328488685190678 0.371763556424035
0.0328748114407063 0.372252076209086
0.0329246893525124 0.372740595994138
0.0329276770353317 0.373229115779189
0.0329649969935417 0.37371763556424
0.0329702533781528 0.374206155349292
0.0331183038651943 0.374694675134343
0.033152025192976 0.375183194919394
0.0331522896885872 0.375671714704446
0.0331594347953796 0.376160234489497
0.0332260131835938 0.376648754274548
0.0333386026322842 0.377137274059599
0.0334303565323353 0.377625793844651
0.0334504544734955 0.378114313629702
0.0334511063992977 0.378602833414753
0.0334528535604477 0.379091353199805
0.0335422605276108 0.379579872984856
0.0335628129541874 0.380068392769907
0.0335775278508663 0.380556912554958
0.0335789173841476 0.38104543234001
0.0336106829345226 0.381533952125061
0.0336204245686531 0.382022471910112
0.0336727499961853 0.382510991695164
0.0336965620517731 0.382999511480215
0.0337485074996948 0.383488031265266
0.0337862223386765 0.383976551050318
0.0338225550949574 0.384465070835369
0.0338533446192741 0.38495359062042
0.0338627398014069 0.385442110405471
0.0339775457978249 0.385930630190523
0.0339930802583694 0.386419149975574
0.0340444557368755 0.386907669760625
0.0340538024902344 0.387396189545677
0.0340639501810074 0.387884709330728
0.0340646952390671 0.388373229115779
0.034082718193531 0.38886174890083
0.0343393236398697 0.389350268685882
0.034343209117651 0.389838788470933
0.0343690812587738 0.390327308255984
0.0344831235706806 0.390815828041036
0.0345282442867756 0.391304347826087
0.034568939357996 0.391792867611138
0.0345770493149757 0.39228138739619
0.0346584059298038 0.392769907181241
0.0347458906471729 0.393258426966292
0.0348061099648476 0.393746946751343
0.0348137393593788 0.394235466536395
0.0348291285336018 0.394723986321446
0.0348585247993469 0.395212506106497
0.0348759293556213 0.395701025891549
0.0348794832825661 0.3961895456766
0.0349213778972626 0.396678065461651
0.0349338427186012 0.397166585246703
0.0350071415305138 0.397655105031754
0.0350230857729912 0.398143624816805
0.035265427082777 0.398632144601856
0.0352697037160397 0.399120664386908
0.0353014729917049 0.399609184171959
0.035344447940588 0.40009770395701
0.0353615060448647 0.400586223742062
0.0354779548943043 0.401074743527113
0.0355085581541061 0.401563263312164
0.0355253480374813 0.402051783097215
0.0356641188263893 0.402540302882267
0.0356769189238548 0.403028822667318
0.0357808470726013 0.403517342452369
0.0357891023159027 0.404005862237421
0.0358774773776531 0.404494382022472
0.0359420590102673 0.404982901807523
0.0359453000128269 0.405471421592574
0.0359620861709118 0.405959941377626
0.0359733141958714 0.406448461162677
0.0360107198357582 0.406936980947728
0.0360511131584644 0.40742550073278
0.0361077450215816 0.407914020517831
0.0361831337213516 0.408402540302882
0.036213144659996 0.408891060087934
0.0363196320831776 0.409379579872985
0.0364486202597618 0.409868099658036
0.0364497564733028 0.410356619443087
0.0364708751440048 0.410845139228139
0.036652747541666 0.41133365901319
0.0367051512002945 0.411822178798241
0.0367315299808979 0.412310698583293
0.036808930337429 0.412799218368344
0.0369739048182964 0.413287738153395
0.0369863100349903 0.413776257938447
0.0370253473520279 0.414264777723498
0.0370790623128414 0.414753297508549
0.0370858572423458 0.4152418172936
0.0372194387018681 0.415730337078652
0.0372393578290939 0.416218856863703
0.037397887557745 0.416707376648754
0.0374116711318493 0.417195896433806
0.0374912098050117 0.417684416218857
0.0375896245241165 0.418172936003908
0.0376194790005684 0.418661455788959
0.0378463231027126 0.419149975574011
0.0378507934510708 0.419638495359062
0.0380134284496307 0.420127015144113
0.0380140095949173 0.420615534929165
0.0380160883069038 0.421104054714216
0.0381566062569618 0.421592574499267
0.0381589345633984 0.422081094284319
0.0381721332669258 0.42256961406937
0.0381977446377277 0.423058133854421
0.0381979085505009 0.423546653639472
0.0383227989077568 0.424035173424524
0.03837039321661 0.424523693209575
0.0383907482028008 0.425012212994626
0.0384269468486309 0.425500732779678
0.038497194647789 0.425989252564729
0.0385204665362835 0.42647777234978
0.0385217107832432 0.426966292134831

};

\addplot [color2, line width=1pt]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0 0.408891060087934
0 0.409379579872985
0 0.409868099658036
0 0.410356619443087
0 0.410845139228139
0 0.41133365901319
0 0.411822178798241
0 0.412310698583293
0 0.412799218368344
0 0.413287738153395
0 0.413776257938447
0 0.414264777723498
0 0.414753297508549
0 0.4152418172936
0 0.415730337078652
0 0.416218856863703
0 0.416707376648754
0 0.417195896433806
0 0.417684416218857
0 0.418172936003908
0 0.418661455788959
0 0.419149975574011
0 0.419638495359062
0 0.420127015144113
0 0.420615534929165
0 0.421104054714216
0 0.421592574499267
0 0.422081094284319
0 0.42256961406937
0 0.423058133854421
0 0.423546653639472
0 0.424035173424524
0 0.424523693209575
0 0.425012212994626
0 0.425500732779678
0 0.425989252564729
0 0.42647777234978
0 0.426966292134831
0 0.427454811919883
0 0.427943331704934
0 0.428431851489985
0 0.428920371275037
0 0.429408891060088
0 0.429897410845139
0 0.430385930630191
0 0.430874450415242
0 0.431362970200293
0 0.431851489985344
0 0.432340009770396
0 0.432828529555447
0 0.433317049340498
0 0.43380556912555
0 0.434294088910601
0 0.434782608695652
0 0.435271128480703
0 0.435759648265755
0 0.436248168050806
0 0.436736687835857
0 0.437225207620909
0 0.43771372740596
0 0.438202247191011
0 0.438690766976063
0 0.439179286761114
0 0.439667806546165
0 0.440156326331216
0 0.440644846116268
0 0.441133365901319
0 0.44162188568637
0 0.442110405471422
0 0.442598925256473
0 0.443087445041524
0 0.443575964826575
0 0.444064484611627
0 0.444553004396678
0 0.445041524181729
0 0.445530043966781
0 0.446018563751832
0 0.446507083536883
0 0.446995603321935
0 0.447484123106986
0 0.447972642892037
0 0.448461162677088
0 0.44894968246214
0 0.449438202247191
0 0.449926722032242
0 0.450415241817294
0 0.450903761602345
0 0.451392281387396
0 0.451880801172447
0 0.452369320957499
0 0.45285784074255
0 0.453346360527601
0 0.453834880312653
0 0.454323400097704
0 0.454811919882755
0 0.455300439667807
0 0.455788959452858
0 0.456277479237909
0 0.45676599902296
0 0.457254518808012
0 0.457743038593063
0 0.458231558378114
0 0.458720078163166
0 0.459208597948217
0 0.459697117733268
0 0.460185637518319
0 0.460674157303371
0 0.461162677088422
0 0.461651196873473
0 0.462139716658525
0 0.462628236443576
0 0.463116756228627
0 0.463605276013679
0 0.46409379579873
0 0.464582315583781
0 0.465070835368832
0 0.465559355153884
0 0.466047874938935
0 0.466536394723986
0 0.467024914509038
0 0.467513434294089
0 0.46800195407914
0 0.468490473864192
0 0.468978993649243
0 0.469467513434294
0 0.469956033219345
0 0.470444553004397
0 0.470933072789448
0 0.471421592574499
0 0.471910112359551
0 0.472398632144602
0 0.472887151929653
0 0.473375671714704
0 0.473864191499756
0 0.474352711284807
0 0.474841231069858
0 0.47532975085491
0 0.475818270639961
0 0.476306790425012
0 0.476795310210063
0 0.477283829995115
0 0.477772349780166
0 0.478260869565217
0 0.478749389350269
0 0.47923790913532
0 0.479726428920371
0 0.480214948705423
0 0.480703468490474
0 0.481191988275525
0 0.481680508060576
0 0.482169027845628
0 0.482657547630679
0 0.48314606741573
0 0.483634587200782
0 0.484123106985833
0 0.484611626770884
0 0.485100146555936
0 0.485588666340987
0 0.486077186126038
0 0.486565705911089
0 0.487054225696141
0 0.487542745481192
0 0.488031265266243
0 0.488519785051295
0 0.489008304836346
0 0.489496824621397
0 0.489985344406448
0 0.4904738641915
0 0.490962383976551
0 0.491450903761602
0 0.491939423546654
0 0.492427943331705
0 0.492916463116756
0 0.493404982901808
0 0.493893502686859
0 0.49438202247191
0 0.494870542256961
0 0.495359062042013
0 0.495847581827064
0 0.496336101612115
0 0.496824621397167
0 0.497313141182218
0 0.497801660967269
0 0.49829018075232
0 0.498778700537372
0 0.499267220322423
0 0.499755740107474
0 0.500244259892526
0 0.500732779677577
0 0.501221299462628
0 0.50170981924768
0 0.502198339032731
0 0.502686858817782
0 0.503175378602833
0 0.503663898387885
0 0.504152418172936
0 0.504640937957987
0 0.505129457743039
0 0.50561797752809
0 0.506106497313141
0 0.506595017098192
0 0.507083536883244
0 0.507572056668295
0 0.508060576453346
0 0.508549096238398
0 0.509037616023449
0 0.5095261358085
0 0.510014655593552
0 0.510503175378603
0 0.510991695163654
0 0.511480214948705
0 0.511968734733757
0 0.512457254518808
0 0.512945774303859
0 0.513434294088911
0 0.513922813873962
0 0.514411333659013
0 0.514899853444065
0 0.515388373229116
0 0.515876893014167
0 0.516365412799218
0 0.51685393258427
0 0.517342452369321
0 0.517830972154372
0 0.518319491939424
0 0.518808011724475
0 0.519296531509526
0 0.519785051294577
0 0.520273571079629
0 0.52076209086468
0 0.521250610649731
0 0.521739130434783
0 0.522227650219834
0 0.522716170004885
0 0.523204689789937
0 0.523693209574988
0 0.524181729360039
0 0.52467024914509
0 0.525158768930142
0 0.525647288715193
0 0.526135808500244
0 0.526624328285296
0 0.527112848070347
0 0.527601367855398
0 0.528089887640449
0 0.528578407425501
0 0.529066927210552
0 0.529555446995603
0 0.530043966780655
0 0.530532486565706
0.0391653589904308 0.531021006350757
0.0391965955495834 0.531509526135808
0.0392447449266911 0.53199804592086
0.039342075586319 0.532486565705911
0.0394783355295658 0.532975085490962
0.0396166890859604 0.533463605276014
0.0397083573043346 0.533952125061065
0.0397288389503956 0.534440644846116
0.0398806221783161 0.534929164631168
0.0399586595594883 0.535417684416219
0.0399608686566353 0.53590620420127
0.0399614349007607 0.536394723986321
0.0400349348783493 0.536883243771373
0.0400352068245411 0.537371763556424
0.0400589890778065 0.537860283341475
0.0401077829301357 0.538348803126527
0.04012855514884 0.538837322911578
0.0402562469244003 0.539325842696629
0.040267463773489 0.53981436248168
0.0403251275420189 0.540302882266732
0.0403701551258564 0.540791402051783
0.0404019877314568 0.541279921836834
0.0405492670834064 0.541768441621886
0.0407352261245251 0.542256961406937
0.040739469230175 0.542745481191988
0.040746595710516 0.54323400097704
0.0407565869390965 0.543722520762091
0.0407901741564274 0.544211040547142
0.0408240519464016 0.544699560332193
0.0408344231545925 0.545188080117245
0.040932223200798 0.545676599902296
0.0409343987703323 0.546165119687347
0.0409370586276054 0.546653639472399
0.0409676395356655 0.54714215925745
0.0411324091255665 0.547630679042501
0.0411708876490593 0.548119198827553
0.0411726385354996 0.548607718612604
0.0411857217550278 0.549096238397655
0.0412991717457771 0.549584758182706
0.0413152761757374 0.550073277967758
0.0414717346429825 0.550561797752809
0.0414851494133472 0.55105031753786
0.0414859317243099 0.551538837322912
0.0415396690368652 0.552027357107963
0.0415589585900307 0.552515876893014
0.0415626503527164 0.553004396678065
0.0415727235376835 0.553492916463117
0.0415997728705406 0.553981436248168
0.0416739098727703 0.554469956033219
0.0418027862906456 0.554958475818271
0.0419305898249149 0.555446995603322
0.041937068104744 0.555935515388373
0.0419778935611248 0.556424035173425
0.0420401245355606 0.556912554958476
0.042123731225729 0.557401074743527
0.0422073863446712 0.557889594528578
0.0422148033976555 0.55837811431363
0.0423825494945049 0.558866634098681
0.0424134656786919 0.559355153883732
0.0424842089414597 0.559843673668784
0.0426227375864983 0.560332193453835
0.0426236540079117 0.560820713238886
0.0426519513130188 0.561309233023937
0.042684119194746 0.561797752808989
0.0427106805145741 0.56228627259404
0.0427706800401211 0.562774792379091
0.0428334660828114 0.563263312164143
0.0428774766623974 0.563751831949194
0.0428912714123726 0.564240351734245
0.0429352000355721 0.564728871519297
0.0429515838623047 0.565217391304348
0.0429632812738419 0.565705911089399
0.0429789610207081 0.56619443087445
0.0429950281977654 0.566682950659502
0.0430004186928272 0.567171470444553
0.0430829972028732 0.567659990229604
0.0430950820446014 0.568148510014656
0.0431904010474682 0.568637029799707
0.0432631522417068 0.569125549584758
0.0433301478624344 0.56961406936981
0.0433624945580959 0.570102589154861
0.0433693751692772 0.570591108939912
0.0433928295969963 0.571079628724963
0.0434314757585526 0.571568148510015
0.0434894971549511 0.572056668295066
0.0435601398348808 0.572545188080117
0.0436159633100033 0.573033707865168
0.0436210334300995 0.57352222765022
0.043635617941618 0.574010747435271
0.0437012873589993 0.574499267220322
0.0437885336577892 0.574987787005374
0.0438315272331238 0.575476306790425
0.0438490398228168 0.575964826575476
0.043930035084486 0.576453346360528
0.0439406484365463 0.576941866145579
0.0439783446490765 0.57743038593063
0.0440210215747356 0.577918905715681
0.0440458580851555 0.578407425500733
0.044095266610384 0.578895945285784
0.044234711676836 0.579384465070835
0.0442945398390293 0.579872984855887
0.0443718582391739 0.580361504640938
0.0444060564041138 0.580850024425989
0.0445652529597282 0.581338544211041
0.0446010045707226 0.581827063996092
0.0446163676679134 0.582315583781143
0.0446643196046352 0.582804103566194
0.0448119044303894 0.583292623351246
0.0448410473763943 0.583781143136297
0.0449273139238358 0.584269662921348
0.0449551716446877 0.5847581827064
0.0449566133320332 0.585246702491451
0.0450355783104897 0.585735222276502
0.0450408719480038 0.586223742061553
0.0450523979961872 0.586712261846605
0.0450810082256794 0.587200781631656
0.0451450757682323 0.587689301416707
0.0451673269271851 0.588177821201759
0.0454229563474655 0.58866634098681
0.0454773493111134 0.589154860771861
0.0454998165369034 0.589643380556913
0.0456386134028435 0.590131900341964
0.0456510819494724 0.590620420127015
0.0456816293299198 0.591108939912066
0.0457135625183582 0.591597459697118
0.0457458682358265 0.592085979482169
0.045749481767416 0.59257449926722
0.045791395008564 0.593063019052272
0.0457991920411587 0.593551538837323
0.0458615086972713 0.594040058622374
0.0459400005638599 0.594528578407425
0.0459801033139229 0.595017098192477
0.0461264029145241 0.595505617977528
0.0461998209357262 0.595994137762579
0.0462923422455788 0.596482657547631
0.0464992485940456 0.596971177332682
0.0464994311332703 0.597459697117733
0.0465030148625374 0.597948216902785
0.0465538091957569 0.598436736687836
0.0465768091380596 0.598925256472887
0.0465898253023624 0.599413776257938
0.0466693118214607 0.59990229604299
0.0466811656951904 0.600390815828041
0.0467178672552109 0.600879335613092
0.0467278733849525 0.601367855398144
0.0467388480901718 0.601856375183195
0.0468350648880005 0.602344894968246
0.0469660721719265 0.602833414753298
0.0469908230006695 0.603321934538349
0.0470702014863491 0.6038104543234
0.0470743961632252 0.604298974108451
0.0471052750945091 0.604787493893503
0.0471155606210232 0.605276013678554
0.0471382699906826 0.605764533463605
0.0471502915024757 0.606253053248657
0.0471853166818619 0.606741573033708
0.0472088791429996 0.607230092818759
0.04726966843009 0.60771861260381
0.047330304980278 0.608207132388862
0.0473328940570354 0.608695652173913
0.0473516583442688 0.609184171958964
0.0473585799336433 0.609672691744016
0.0474115274846554 0.610161211529067
0.0474906265735626 0.610649731314118
0.0475270487368107 0.61113825109917
0.0476045832037926 0.611626770884221
0.0476059876382351 0.612115290669272
0.047668319195509 0.612603810454323
0.0477577038109303 0.613092330239375
0.047843262553215 0.613580850024426
0.0478465706110001 0.614069369809477
0.0479285679757595 0.614557889594529
0.0479796305298805 0.61504640937958
0.0479935146868229 0.615534929164631
0.048090036958456 0.616023448949682
0.0481043420732021 0.616511968734734
0.0481046102941036 0.617000488519785
0.0481199957430363 0.617489008304836
0.0481607206165791 0.617977528089888
0.0482647605240345 0.618466047874939
0.0482950359582901 0.61895456765999
0.0483025722205639 0.619443087445042
0.0483069531619549 0.619931607230093
0.0483661852777004 0.620420127015144
0.0484451912343502 0.620908646800195
0.0484706200659275 0.621397166585247
0.0485349707305431 0.621885686370298
0.0486166477203369 0.622374206155349
0.0486471690237522 0.622862725940401
0.0486622154712677 0.623351245725452
0.0486997179687023 0.623839765510503
0.0487038493156433 0.624328285295555
0.0487363450229168 0.624816805080606
0.0487575121223927 0.625305324865657
0.048767764121294 0.625793844650708
0.0487929508090019 0.62628236443576
0.048799030482769 0.626770884220811
0.0488621816039085 0.627259404005862
0.0488637052476406 0.627747923790913
0.0489881969988346 0.628236443575965
0.049061693251133 0.628724963361016
0.0490762516856194 0.629213483146067
0.0490914359688759 0.629702002931119
0.049099788069725 0.63019052271617
0.0491710789501667 0.630679042501221
0.049239493906498 0.631167562286273
0.0492835119366646 0.631656082071324
0.0493320375680923 0.632144601856375
0.0493893921375275 0.632633121641426
0.0494093857705593 0.633121641426478
0.0494379810988903 0.633610161211529
0.0494424365460873 0.63409868099658
0.0494611822068691 0.634587200781632
0.0495567359030247 0.635075720566683
0.0495653450489044 0.635564240351734
0.0495989173650742 0.636052760136786
0.0496629625558853 0.636541279921837
0.0496638603508472 0.637029799706888
0.0496791228652 0.637518319491939
0.0496992319822311 0.638006839276991
0.0497662909328938 0.638495359062042
0.0497670397162437 0.638983878847093
0.049947626888752 0.639472398632145
0.0500378869473934 0.639960918417196
0.0500895939767361 0.640449438202247
0.0501066148281097 0.640937957987298
0.0501503571867943 0.64142647777235
0.050189808011055 0.641914997557401
0.0502162650227547 0.642403517342452
0.0502185262739658 0.642892037127504
0.050244003534317 0.643380556912555
0.0502538084983826 0.643869076697606
0.0503261126577854 0.644357596482658
0.0504574812948704 0.644846116267709
0.0504801757633686 0.64533463605276
0.0505253076553345 0.645823155837811
0.0505721531808376 0.646311675622863
0.0506746843457222 0.646800195407914
0.050708532333374 0.647288715192965
0.050712525844574 0.647777234978017
0.0507254488766193 0.648265754763068
0.0507904887199402 0.648754274548119
0.05082892999053 0.64924279433317
0.0508774295449257 0.649731314118222
0.0509392507374287 0.650219833903273
0.0510373637080193 0.650708353688324
0.0510927960276604 0.651196873473376
0.0511207468807697 0.651685393258427
0.0511297509074211 0.652173913043478
0.0511676222085953 0.65266243282853
0.051238726824522 0.653150952613581
0.0513550862669945 0.653639472398632
0.0514166280627251 0.654127992183683
0.0515033528208733 0.654616511968735
0.051515456289053 0.655105031753786
0.0515378341078758 0.655593551538837
0.0515913143754005 0.656082071323889
0.0515961386263371 0.65657059110894
0.0516710393130779 0.657059110893991
0.0516751296818256 0.657547630679043
0.0517399795353413 0.658036150464094
0.0517698600888252 0.658524670249145
0.0518084764480591 0.659013190034196
0.0518183745443821 0.659501709819248
0.0519229955971241 0.659990229604299
0.0520001426339149 0.66047874938935
0.0520096756517887 0.660967269174402
0.0520186983048916 0.661455788959453
0.0520514249801636 0.661944308744504
0.0520781986415386 0.662432828529555
0.052136167883873 0.662921348314607
0.0522539168596268 0.663409868099658
0.052359476685524 0.663898387884709
0.0523875989019871 0.664386907669761
0.0524400100111961 0.664875427454812
0.0524858273565769 0.665363947239863
0.0525748766958714 0.665852467024915
0.0526006519794464 0.666340986809966
0.0526464357972145 0.666829506595017
0.0526506192982197 0.667318026380068
0.0527150668203831 0.66780654616512
0.0528011098504066 0.668295065950171
0.05283522605896 0.668783585735222
0.0530098974704742 0.669272105520274
0.0531127639114857 0.669760625305325
0.0531193390488625 0.670249145090376
0.0531409792602062 0.670737664875427
0.053146805614233 0.671226184660479
0.0531896837055683 0.67171470444553
0.0532833635807037 0.672203224230581
0.0532889291644096 0.672691744015633
0.0533849261701107 0.673180263800684
0.0534335747361183 0.673668783585735
0.0534611567854881 0.674157303370786
0.0534638315439224 0.674645823155838
0.0534771010279655 0.675134342940889
0.0535249561071396 0.67562286272594
0.0535489283502102 0.676111382510992
0.0535562299191952 0.676599902296043
0.0535757802426815 0.677088422081094
0.0536912605166435 0.677576941866146
0.053702101111412 0.678065461651197
0.0537176467478275 0.678553981436248
0.053745411336422 0.679042501221299
0.0537465550005436 0.679531021006351
0.0537996292114258 0.680019540791402
0.0538036786019802 0.680508060576453
0.0538579784333706 0.680996580361505
0.0540745593607426 0.681485100146556
0.0540779940783978 0.681973619931607
0.0540874898433685 0.682462139716658
0.0541075132787228 0.68295065950171
0.0541112646460533 0.683439179286761
0.0541281513869762 0.683927699071812
0.0541596934199333 0.684416218856864
0.0541951283812523 0.684904738641915
0.0542057231068611 0.685393258426966
0.0543850176036358 0.685881778212018
0.0544102266430855 0.686370297997069
0.0544529855251312 0.68685881778212
0.0547360926866531 0.687347337567171
0.0547414943575859 0.687835857352223
0.0547432862222195 0.688324377137274
0.0548294857144356 0.688812896922325
0.0548816956579685 0.689301416707377
0.0551472343504429 0.689789936492428
0.0551479868590832 0.690278456277479
0.0552550293505192 0.690766976062531
0.0552747547626495 0.691255495847582
0.0553362816572189 0.691744015632633
0.0553911626338959 0.692232535417684
0.0554287545382977 0.692721055202736
0.0554394572973251 0.693209574987787
0.0555197671055794 0.693698094772838
0.0555268675088882 0.69418661455789
0.055540606379509 0.694675134342941
0.0555557049810886 0.695163654127992
0.0557126812636852 0.695652173913043
0.0557321049273014 0.696140693698095
0.0557598769664764 0.696629213483146
0.0558125041425228 0.697117733268197
0.0558584295213223 0.697606253053249
0.0560064092278481 0.6980947728383
0.0560077503323555 0.698583292623351
0.0560798496007919 0.699071812408403
0.0561019740998745 0.699560332193454
0.0561384707689285 0.700048851978505
0.0561457648873329 0.700537371763556
0.0562028475105762 0.701025891548608
0.0562073402106762 0.701514411333659
0.0562237687408924 0.70200293111871
0.0563402511179447 0.702491450903762
0.0564319640398026 0.702979970688813
0.0565321482717991 0.703468490473864
0.05656648427248 0.703957010258915
0.0565906055271626 0.704445530043967
0.0566828697919846 0.704934049829018
0.0567278675734997 0.705422569614069
0.0567411482334137 0.705911089399121
0.0568589717149734 0.706399609184172
0.0568720363080502 0.706888128969223
0.0569179765880108 0.707376648754275
0.0569224320352077 0.707865168539326
0.0569260753691196 0.708353688324377
0.0570126175880432 0.708842208109428
0.0570356324315071 0.70933072789448
0.0570662915706635 0.709819247679531
0.0570851713418961 0.710307767464582
0.0571317411959171 0.710796287249634
0.0572375021874905 0.711284807034685
0.0572744682431221 0.711773326819736
0.0572756938636303 0.712261846604788
0.0572786889970303 0.712750366389839
0.0573750510811806 0.71323888617489
0.057419054210186 0.713727405959941
0.0574369505047798 0.714215925744993
0.0576525703072548 0.714704445530044
0.0576697699725628 0.715192965315095
0.0576778315007687 0.715681485100147
0.0577646940946579 0.716170004885198
0.0578412674367428 0.716658524670249
0.0578686892986298 0.7171470444553
0.0578825287520885 0.717635564240352
0.0580036528408527 0.718124084025403
0.0581186041235924 0.718612603810454
0.0581478774547577 0.719101123595506
0.058219987899065 0.719589643380557
0.0582867413759232 0.720078163165608
0.0584334656596184 0.72056668295066
0.0585088543593884 0.721055202735711
0.0586328767240047 0.721543722520762
0.0587015189230442 0.722032242305813
0.0589011274278164 0.722520762090865
0.0589659996330738 0.723009281875916
0.0591085851192474 0.723497801660967
0.0591243505477905 0.723986321446019
0.0591684281826019 0.72447484123107
0.0592184625566006 0.724963361016121
0.0592242032289505 0.725451880801172
0.0592438653111458 0.725940400586224
0.0592656061053276 0.726428920371275
0.0592951588332653 0.726917440156326
0.0593726299703121 0.727405959941378
0.0595548041164875 0.727894479726429
0.059578999876976 0.72838299951148
0.0595856979489326 0.728871519296531
0.0596937239170074 0.729360039081583
0.0598857142031193 0.729848558866634
0.0599367097020149 0.730337078651685
0.0599574819207191 0.730825598436737
0.0599811747670174 0.731314118221788
0.0600639805197716 0.731802638006839
0.0600650943815708 0.732291157791891
0.0600682310760021 0.732779677576942
0.0601210370659828 0.733268197361993
0.0601240918040276 0.733756717147044
0.0601660273969173 0.734245236932096
0.060187466442585 0.734733756717147
0.060192134231329 0.735222276502198
0.0602909401059151 0.73571079628725
0.0603653267025948 0.736199316072301
0.0603962913155556 0.736687835857352
0.0604326240718365 0.737176355642403
0.0605218932032585 0.737664875427455
0.0606507025659084 0.738153395212506
0.0607248060405254 0.738641914997557
0.0607439316809177 0.739130434782609
0.0607495047152042 0.73961895456766
0.0608281753957272 0.740107474352711
0.0609683804214001 0.740595994137763
0.0611082166433334 0.741084513922814
0.0611087307333946 0.741573033707865
0.0611461587250233 0.742061553492916
0.0611524283885956 0.742550073277968
0.0611820816993713 0.743038593063019
0.061226736754179 0.74352711284807
0.0612730756402016 0.744015632633122
0.0612844601273537 0.744504152418173
0.0613568276166916 0.744992672203224
0.0615946762263775 0.745481191988276
0.0616519115865231 0.745969711773327
0.0617245100438595 0.746458231558378
0.061749804764986 0.746946751343429
0.0617847628891468 0.747435271128481
0.0618416965007782 0.747923790913532
0.061896026134491 0.748412310698583
0.0619227513670921 0.748900830483635
0.0619441531598568 0.749389350268686
0.0620015114545822 0.749877870053737
0.0620047599077225 0.750366389838788
0.0620356164872646 0.75085490962384
0.0622255764901638 0.751343429408891
0.0622490234673023 0.751831949193942
0.0623164586722851 0.752320468978994
0.0623411014676094 0.752808988764045
0.0624753162264824 0.753297508549096
0.0625335201621056 0.753786028334148
0.0625496953725815 0.754274548119199
0.0625694617629051 0.75476306790425
0.0627359375357628 0.755251587689301
0.0627776011824608 0.755740107474353
0.0630387738347054 0.756228627259404
0.0630778670310974 0.756717147044455
0.0631592720746994 0.757205666829507
0.0633733496069908 0.757694186614558
0.0635601729154587 0.758182706399609
0.0635776221752167 0.75867122618466
0.0635848715901375 0.759159745969712
0.0636880844831467 0.759648265754763
0.0637468472123146 0.760136785539814
0.0637929737567902 0.760625305324866
0.0638940408825874 0.761113825109917
0.0639057382941246 0.761602344894968
0.0641084313392639 0.76209086468002
0.0643018633127213 0.762579384465071
0.0643748864531517 0.763067904250122
0.0646361336112022 0.763556424035173
0.064652107656002 0.764044943820225
0.0646952167153358 0.764533463605276
0.0647182688117027 0.765021983390327
0.0648944154381752 0.765510503175379
0.0652700737118721 0.76599902296043
0.0656343251466751 0.766487542745481
0.065642312169075 0.766976062530533
0.0658127292990685 0.767464582315584
0.0659827813506126 0.767953102100635
0.0661052465438843 0.768441621885686
0.0664753690361977 0.768930141670738
0.0665649920701981 0.769418661455789
0.0665765628218651 0.76990718124084
0.0665978789329529 0.770395701025891
0.066657729446888 0.770884220810943
0.0667433142662048 0.771372740595994
0.0668814480304718 0.771861260381045
0.0668993964791298 0.772349780166097
0.0669817551970482 0.772838299951148
0.067215733230114 0.773326819736199
0.0672245249152184 0.773815339521251
0.0672423765063286 0.774303859306302
0.0672669038176537 0.774792379091353
0.0672669261693954 0.775280898876405
0.0672747939825058 0.775769418661456
0.0673950836062431 0.776257938446507
0.0674014538526535 0.776746458231558
0.0674445554614067 0.77723497801661
0.0678089782595634 0.777723497801661
0.0678540766239166 0.778212017586712
0.0679333209991455 0.778700537371764
0.0680693089962006 0.779189057156815
0.0680846497416496 0.779677576941866
0.0681860595941544 0.780166096726917
0.0682001337409019 0.780654616511969
0.0682002380490303 0.78114313629702
0.0683065205812454 0.781631656082071
0.0685545727610588 0.782120175867123
0.0685776323080063 0.782608695652174
0.0685811117291451 0.783097215437225
0.0686712861061096 0.783585735222276
0.0687026903033257 0.784074255007328
0.0687967017292976 0.784562774792379
0.0688708424568176 0.78505129457743
0.0689178332686424 0.785539814362482
0.0689912661910057 0.786028334147533
0.0690077170729637 0.786516853932584
0.0690986588597298 0.787005373717636
0.0692786052823067 0.787493893502687
0.0693526491522789 0.787982413287738
0.0695974752306938 0.788470933072789
0.0697195380926132 0.788959452857841
0.0698617920279503 0.789447972642892
0.0698819011449814 0.789936492427943
0.0699039399623871 0.790425012212995
0.069927453994751 0.790913531998046
0.0699555054306984 0.791402051783097
0.0699805542826653 0.791890571568148
0.0701132491230965 0.7923790913532
0.0701275840401649 0.792867611138251
0.0701458379626274 0.793356130923302
0.0702371597290039 0.793844650708354
0.0702706053853035 0.794333170493405
0.0703063830733299 0.794821690278456
0.070435494184494 0.795310210063508
0.0704586207866669 0.795798729848559
0.0705455243587494 0.79628724963361
0.0705912187695503 0.796775769418661
0.0706341713666916 0.797264289203713
0.0706516727805138 0.797752808988764
0.0706647410988808 0.798241328773815
0.0706957876682281 0.798729848558867
0.0707255825400352 0.799218368343918
0.0711818411946297 0.799706888128969
0.0711834952235222 0.800195407914021
0.0712358504533768 0.800683927699072
0.0712524279952049 0.801172447484123
0.071325771510601 0.801660967269174
0.0715995281934738 0.802149487054226
0.0719913169741631 0.802638006839277
0.0721805542707443 0.803126526624328
0.0724190175533295 0.80361504640938
0.0724834874272346 0.804103566194431
0.0725961476564407 0.804592085979482
0.0725979954004288 0.805080605764533
0.0726144164800644 0.805569125549585
0.072645477950573 0.806057645334636
0.0726949945092201 0.806546165119687
0.072780966758728 0.807034684904739
0.0731410533189774 0.80752320468979
0.0731730833649635 0.808011724474841
0.0731819495558739 0.808500244259893
0.0732408314943314 0.808988764044944
0.0733909979462624 0.809477283829995
0.0734034031629562 0.809965803615046
0.0734578371047974 0.810454323400098
0.0734636038541794 0.810942843185149
0.0735930427908897 0.8114313629702
0.07369264960289 0.811919882755252
0.0738652944564819 0.812408402540303
0.0738715007901192 0.812896922325354
0.0739066302776337 0.813385442110405
0.0740185081958771 0.813873961895457
0.0740676373243332 0.814362481680508
0.0743130892515182 0.814851001465559
0.0743208080530167 0.815339521250611
0.0743329375982285 0.815828041035662
0.0744392052292824 0.816316560820713
0.0744494497776031 0.816805080605765
0.0744806826114655 0.817293600390816
0.0746092423796654 0.817782120175867
0.0747260898351669 0.818270639960918
0.0751084983348846 0.81875915974597
0.0751313492655754 0.819247679531021
0.0751377865672112 0.819736199316072
0.0752257779240608 0.820224719101124
0.0752382427453995 0.820713238886175
0.0753119140863419 0.821201758671226
0.0754018798470497 0.821690278456278
0.0754392817616463 0.822178798241329
0.0754678174853325 0.82266731802638
0.0754686519503593 0.823155837811431
0.0755162090063095 0.823644357596483
0.0755221843719482 0.824132877381534
0.0755321383476257 0.824621397166585
0.0756299123167992 0.825109916951636
0.0756686180830002 0.825598436736688
0.0756809636950493 0.826086956521739
0.0758246257901192 0.82657547630679
0.0759144723415375 0.827063996091842
0.0759213268756866 0.827552515876893
0.0761377140879631 0.828041035661944
0.0761498212814331 0.828529555446996
0.0764819979667664 0.829018075232047
0.0765182301402092 0.829506595017098
0.0766266584396362 0.829995114802149
0.0766429007053375 0.830483634587201
0.0767026841640472 0.830972154372252
0.0767809003591537 0.831460674157303
0.0769026577472687 0.831949193942355
0.0769707858562469 0.832437713727406
0.0770925581455231 0.832926233512457
0.0773398354649544 0.833414753297509
0.0773653462529182 0.83390327308256
0.0776375830173492 0.834391792867611
0.0778246372938156 0.834880312652662
0.0778496339917183 0.835368832437714
0.0779595226049423 0.835857352222765
0.0780305564403534 0.836345872007816
0.0780354663729668 0.836834391792868
0.0780521482229233 0.837322911577919
0.0782107263803482 0.83781143136297
0.07831921428442 0.838299951148021
0.0783454775810242 0.838788470933073
0.0783568993210793 0.839276990718124
0.0784254223108292 0.839765510503175
0.0785160511732101 0.840254030288227
0.0785405188798904 0.840742550073278
0.0786337703466415 0.841231069858329
0.0786577314138412 0.841719589643381
0.0790284126996994 0.842208109428432
0.0791089162230492 0.842696629213483
0.0791606083512306 0.843185148998534
0.0792936086654663 0.843673668783586
0.07930026948452 0.844162188568637
0.0794865414500237 0.844650708353688
0.0795550048351288 0.84513922813874
0.0796004682779312 0.845627747923791
0.079949215054512 0.846116267708842
0.0802054852247238 0.846604787493893
0.0802712962031364 0.847093307278945
0.0803742855787277 0.847581827063996
0.0804537609219551 0.848070346849047
0.080535352230072 0.848558866634099
0.0806371718645096 0.84904738641915
0.0806953087449074 0.849535906204201
0.0806971788406372 0.850024425989253
0.0807255655527115 0.850512945774304
0.0808147788047791 0.851001465559355
0.0809114798903465 0.851489985344406
0.0811893194913864 0.851978505129458
0.0812824591994286 0.852467024914509
0.0814173594117165 0.85295554469956
0.0814805775880814 0.853444064484612
0.0814841762185097 0.853932584269663
0.0815309211611748 0.854421104054714
0.0816430449485779 0.854909623839766
0.0818800181150436 0.855398143624817
0.0819682031869888 0.855886663409868
0.0820586532354355 0.856375183194919
0.0820612907409668 0.856863702979971
0.0820766389369965 0.857352222765022
0.082128569483757 0.857840742550073
0.0821576565504074 0.858329262335125
0.0821960046887398 0.858817782120176
0.0822935700416565 0.859306301905227
0.0825106501579285 0.859794821690278
0.082515686750412 0.86028334147533
0.0825632661581039 0.860771861260381
0.082582414150238 0.861260381045432
0.0826319232583046 0.861748900830484
0.0826381295919418 0.862237420615535
0.0826937928795815 0.862725940400586
0.0830517113208771 0.863214460185638
0.0830708891153336 0.863702979970689
0.0830733105540276 0.86419149975574
0.0830884873867035 0.864680019540791
0.0831383392214775 0.865168539325843
0.0832491293549538 0.865657059110894
0.0834487229585648 0.866145578895945
0.083488866686821 0.866634098680997
0.0835771188139915 0.867122618466048
0.0840051025152206 0.867611138251099
0.0840188041329384 0.86809965803615
0.0841323658823967 0.868588177821202
0.0842454805970192 0.869076697606253
0.0844314321875572 0.869565217391304
0.0847363099455833 0.870053737176356
0.0847391113638878 0.870542256961407
0.0848545655608177 0.871030776746458
0.084859736263752 0.87151929653151
0.0849196836352348 0.872007816316561
0.0853117182850838 0.872496336101612
0.0853660479187965 0.872984855886663
0.0853779464960098 0.873473375671715
0.0854106768965721 0.873961895456766
0.0854120329022408 0.874450415241817
0.0855626091361046 0.874938935026869
0.0856055915355682 0.87542745481192
0.0859570056200027 0.875915974596971
0.08604846149683 0.876404494382023
0.0862079858779907 0.876893014167074
0.086246483027935 0.877381533952125
0.0864075720310211 0.877870053737176
0.0865240767598152 0.878358573522228
0.0865430161356926 0.878847093307279
0.086553230881691 0.87933561309233
0.086658351123333 0.879824132877381
0.0869337916374207 0.880312652662433
0.0869458764791489 0.880801172447484
0.0871526151895523 0.881289692232535
0.0871641710400581 0.881778212017587
0.0871793031692505 0.882266731802638
0.0872040912508965 0.882755251587689
0.0876858606934547 0.883243771372741
0.087715245783329 0.883732291157792
0.0878111645579338 0.884220810942843
0.0878227353096008 0.884709330727894
0.0878258869051933 0.885197850512946
0.0880248993635178 0.885686370297997
0.0880559831857681 0.886174890083048
0.0888235121965408 0.8866634098681
0.088908739387989 0.887151929653151
0.0892785117030144 0.887640449438202
0.0895483046770096 0.888128969223254
0.0895626172423363 0.888617489008305
0.0895920619368553 0.889106008793356
0.0896758660674095 0.889594528578407
0.0897456109523773 0.890083048363459
0.0897461622953415 0.89057156814851
0.0898080319166183 0.891060087933561
0.0900701060891151 0.891548607718613
0.0904229432344437 0.892037127503664
0.0904603525996208 0.892525647288715
0.0904904827475548 0.893014167073766
0.0907139852643013 0.893502686858818
0.0907335430383682 0.893991206643869
0.0907506793737411 0.89447972642892
0.0910869315266609 0.894968246213972
0.0913758873939514 0.895456765999023
0.0914006903767586 0.895945285784074
0.0914172530174255 0.896433805569126
0.0915224850177765 0.896922325354177
0.0916255936026573 0.897410845139228
0.0916271880269051 0.897899364924279
0.091635636985302 0.898387884709331
0.0918283388018608 0.898876404494382
0.0920698419213295 0.899364924279433
0.092127151787281 0.899853444064485
0.0924292579293251 0.900341963849536
0.092567078769207 0.900830483634587
0.0929359570145607 0.901319003419638
0.0930621549487114 0.90180752320469
0.0934776589274406 0.902296042989741
0.0935073345899582 0.902784562774792
0.093525119125843 0.903273082559844
0.0936118066310883 0.903761602344895
0.0937073305249214 0.904250122129946
0.0939837545156479 0.904738641914998
0.0940667018294334 0.905227161700049
0.0941149443387985 0.9057156814851
0.0944881737232208 0.906204201270151
0.0945565402507782 0.906692721055203
0.0946287214756012 0.907181240840254
0.0947412922978401 0.907669760625305
0.0948508381843567 0.908158280410357
0.0950954854488373 0.908646800195408
0.0952351093292236 0.909135319980459
0.0953929647803307 0.909623839765511
0.0954923629760742 0.910112359550562
0.0958294495940208 0.910600879335613
0.0959387943148613 0.911089399120664
0.0959578230977058 0.911577918905716
0.0960516259074211 0.912066438690767
0.0960604697465897 0.912554958475818
0.0965038761496544 0.91304347826087
0.0967239663004875 0.913531998045921
0.0968378409743309 0.914020517830972
0.0969243273139 0.914509037616023
0.0970029160380363 0.914997557401075
0.0970788970589638 0.915486077186126
0.0971421450376511 0.915974596971177
0.0973270982503891 0.916463116756229
0.0975511595606804 0.91695163654128
0.0976499617099762 0.917440156326331
0.0983072519302368 0.917928676111383
0.0984012484550476 0.918417195896434
0.0987043231725693 0.918905715681485
0.0987624824047089 0.919394235466536
0.0990767329931259 0.919882755251588
0.0993153676390648 0.920371275036639
0.0993350297212601 0.92085979482169
0.0994891077280045 0.921348314606742
0.0997533574700356 0.921836834391793
0.0999709591269493 0.922325354176844
0.100194327533245 0.922813873961895
0.100198738276958 0.923302393746947
0.100211180746555 0.923790913531998
0.100347518920898 0.924279433317049
0.100389443337917 0.924767953102101
0.100420467555523 0.925256472887152
0.100550852715969 0.925744992672203
0.100679770112038 0.926233512457254
0.100687064230442 0.926722032242306
0.100902624428272 0.927210552027357
0.101010821759701 0.927699071812408
0.101299613714218 0.92818759159746
0.101365752518177 0.928676111382511
0.101531177759171 0.929164631167562
0.101686500012875 0.929653150952614
0.101854115724564 0.930141670737665
0.102116607129574 0.930630190522716
0.102116905152798 0.931118710307767
0.102179013192654 0.931607230092819
0.102500021457672 0.93209574987787
0.10254705697298 0.932584269662921
0.10259848088026 0.933072789447973
0.102662198245525 0.933561309233024
0.102738283574581 0.934049829018075
0.102972380816936 0.934538348803126
0.103148959577084 0.935026868588178
0.103332914412022 0.935515388373229
0.103406548500061 0.93600390815828
0.103828780353069 0.936492427943332
0.10437136888504 0.936980947728383
0.104478776454926 0.937469467513434
0.104674562811852 0.937957987298486
0.105014845728874 0.938446507083537
0.105290278792381 0.938935026868588
0.105329900979996 0.939423546653639
0.10558970272541 0.939912066438691
0.106062091886997 0.940400586223742
0.106749787926674 0.940889106008793
0.106775142252445 0.941377625793845
0.107062838971615 0.941866145578896
0.10742025822401 0.942354665363947
0.107770949602127 0.942843185148999
0.108064584434032 0.94333170493405
0.108130767941475 0.943820224719101
0.108793660998344 0.944308744504152
0.1088537722826 0.944797264289204
0.109120078384876 0.945285784074255
0.109285250306129 0.945774303859306
0.109605401754379 0.946262823644358
0.10968291759491 0.946751343429409
0.109950624406338 0.94723986321446
0.11008732765913 0.947728382999511
0.110513217747211 0.948216902784563
0.110816463828087 0.948705422569614
0.110868938267231 0.949193942354665
0.111204281449318 0.949682462139717
0.112046509981155 0.950170981924768
0.112163864076138 0.950659501709819
0.112451627850533 0.951148021494871
0.112946175038815 0.951636541279922
0.113149978220463 0.952125061064973
0.11315281689167 0.952613580850024
0.113173745572567 0.953102100635076
0.113564200699329 0.953590620420127
0.114201426506042 0.954079140205178
0.114403896033764 0.95456765999023
0.114644594490528 0.955056179775281
0.11480862647295 0.955544699560332
0.115122981369495 0.956033219345383
0.115578934550285 0.956521739130435
0.115995958447456 0.957010258915486
0.116212718188763 0.957498778700537
0.116292923688889 0.957987298485589
0.116972781717777 0.95847581827064
0.116996109485626 0.958964338055691
0.117736600339413 0.959452857840743
0.118390671908855 0.959941377625794
0.118661567568779 0.960429897410845
0.119525216519833 0.960918417195896
0.120021179318428 0.961406936980948
0.12029280513525 0.961895456765999
0.120580844581127 0.96238397655105
0.120945617556572 0.962872496336102
0.121037527918816 0.963361016121153
0.121324315667152 0.963849535906204
0.121399216353893 0.964338055691256
0.121858343482018 0.964826575476307
0.121967375278473 0.965315095261358
0.122241005301476 0.965803615046409
0.122348748147488 0.966292134831461
0.122497230768204 0.966780654616512
0.122700601816177 0.967269174401563
0.123659633100033 0.967757694186615
0.124030202627182 0.968246213971666
0.124224826693535 0.968734733756717
0.124285936355591 0.969223253541768
0.124510034918785 0.96971177332682
0.12463716417551 0.970200293111871
0.124687261879444 0.970688812896922
0.125023856759071 0.971177332681974
0.125038877129555 0.971665852467025
0.125593796372414 0.972154372252076
0.125839650630951 0.972642892037128
0.125930100679398 0.973131411822179
0.126511812210083 0.97361993160723
0.126942053437233 0.974108451392281
0.126949787139893 0.974596971177333
0.127204775810242 0.975085490962384
0.127496913075447 0.975574010747435
0.128381222486496 0.976062530532487
0.129192918539047 0.976551050317538
0.130170270800591 0.977039570102589
0.130342707037926 0.97752808988764
0.130592212080956 0.978016609672692
0.131224185228348 0.978505129457743
0.131241917610168 0.978993649242794
0.13155622780323 0.979482169027846
0.132316634058952 0.979970688812897
0.132595434784889 0.980459208597948
0.13315686583519 0.980947728382999
0.134672373533249 0.981436248168051
0.135585457086563 0.981924767953102
0.13602440059185 0.982413287738153
0.136141568422318 0.982901807523205
0.136277303099632 0.983390327308256
0.137124851346016 0.983878847093307
0.137552514672279 0.984367366878359
0.138081774115562 0.98485588666341
0.138330176472664 0.985344406448461
0.140168949961662 0.985832926233512
0.140177831053734 0.986321446018564
0.141361191868782 0.986809965803615
0.142022147774696 0.987298485588666
0.143363520503044 0.987787005373718
0.145287901163101 0.988275525158769
0.150342613458633 0.98876404494382
0.15058758854866 0.989252564728871
0.151167690753937 0.989741084513923
0.155054017901421 0.990229604298974
0.158623650670052 0.990718124084025
0.158631145954132 0.991206643869077
0.159878134727478 0.991695163654128
0.171648398041725 0.992183683439179
0.177201986312866 0.992672203224231
0.179955586791039 0.993160723009282
0.182437360286713 0.993649242794333
0.187162905931473 0.994137762579384
0.188753768801689 0.994626282364436
0.196186646819115 0.995114802149487
0.204015552997589 0.995603321934538
0.212450057268143 0.99609184171959
0.212629809975624 0.996580361504641
0.218488529324532 0.997068881289692
0.22197225689888 0.997557401074744
0.24179719388485 0.998045920859795
0.24535907804966 0.998534440644846
0.27274152636528 0.999022960429897
0.279790639877319 0.999511480214949
0.294929891824722 1
};
\addlegendentry{Lag $2$, $k=2$, $j=5,6$}

\addplot [color2, dashed, line width=1pt, forget plot]
table {%
6.42330996925011e-06 0
0.000103008336736821 0.000488519785051295
0.000128968342323788 0.000977039570102589
0.000136657123221084 0.00146555935515388
0.000184941440238617 0.00195407914020518
0.000197999499505386 0.00244259892525647
0.000285723945125937 0.00293111871030777
0.000301370717352256 0.00341963849535906
0.0003310015599709 0.00390815828041036
0.000342535058734939 0.00439667806546165
0.000355302239768207 0.00488519785051295
0.000445415586000308 0.00537371763556424
0.000446749938419089 0.00586223742061553
0.000460771087091416 0.00635075720566683
0.000470046506961808 0.00683927699071812
0.000533264246769249 0.00732779677576942
0.000602128042373806 0.00781631656082071
0.000622873718384653 0.00830483634587201
0.000642611645162106 0.0087933561309233
0.000659313867799938 0.0092818759159746
0.000691484485287219 0.00977039570102589
0.000737788272090256 0.0102589154860772
0.000825142429675907 0.0107474352711285
0.000933782721403986 0.0112359550561798
0.000960144097916782 0.0117244748412311
0.000997786759398878 0.0122129946262824
0.00107391166966408 0.0127015144113337
0.00107402785215527 0.013190034196385
0.00108388485386968 0.0136785539814362
0.00118050037417561 0.0141670737664875
0.00118150643538684 0.0146555935515388
0.00120135420002043 0.0151441133365901
0.00124651752412319 0.0156326331216414
0.00128006213344634 0.0161211529066927
0.00133789435494691 0.016609672691744
0.00137519871350378 0.0170981924767953
0.0013828300870955 0.0175867122618466
0.00144147255923599 0.0180752320468979
0.00148014479782432 0.0185637518319492
0.00149288692045957 0.0190522716170005
0.00152932887431234 0.0195407914020518
0.00155976146925241 0.0200293111871031
0.00161137664690614 0.0205178309721544
0.00165984011255205 0.0210063507572057
0.00167104171123356 0.021494870542257
0.0016737983096391 0.0219833903273083
0.0016914390726015 0.0224719101123595
0.00172044127248228 0.0229604298974108
0.00175796495750546 0.0234489496824621
0.00176016706973314 0.0239374694675134
0.00176479201763868 0.0244259892525647
0.00178533501457423 0.024914509037616
0.00184495188295841 0.0254030288226673
0.0018848831532523 0.0258915486077186
0.0019116539042443 0.0263800683927699
0.00194887106772512 0.0268685881778212
0.00199011689983308 0.0273571079628725
0.00199683662503958 0.0278456277479238
0.002023970708251 0.0283341475329751
0.00212435470893979 0.0288226673180264
0.00214500073343515 0.0293111871030777
0.00214904500171542 0.029799706888129
0.00231490284204483 0.0302882266731803
0.00232482794672251 0.0307767464582316
0.00240958458743989 0.0312652662432829
0.00247185537591577 0.0317537860283341
0.0024813893251121 0.0322423058133854
0.0025901033077389 0.0327308255984367
0.00259121530689299 0.033219345383488
0.00259495317004621 0.0337078651685393
0.00260521867312491 0.0341963849535906
0.00262979161925614 0.0346849047386419
0.00264284457080066 0.0351734245236932
0.00267664529383183 0.0356619443087445
0.00274058501236141 0.0361504640937958
0.0027674266602844 0.0366389838788471
0.00280415359884501 0.0371275036638984
0.00282055698335171 0.0376160234489497
0.00282515655271709 0.038104543234001
0.00284785684198141 0.0385930630190523
0.00285364221781492 0.0390815828041036
0.00286144576966763 0.0395701025891549
0.00290299532935023 0.0400586223742062
0.0029500424861908 0.0405471421592574
0.00295177428051829 0.0410356619443087
0.00295638176612556 0.04152418172936
0.00295882602222264 0.0420127015144113
0.00306660542264581 0.0425012212994626
0.00318172574043274 0.0429897410845139
0.00318974512629211 0.0434782608695652
0.00320270541124046 0.0439667806546165
0.00326100620441139 0.0444553004396678
0.00328533095307648 0.0449438202247191
0.00328678335063159 0.0454323400097704
0.00328926276415586 0.0459208597948217
0.00342552573420107 0.046409379579873
0.00344807514920831 0.0468978993649243
0.00347300013527274 0.0473864191499756
0.00353076448664069 0.0478749389350269
0.00360981887206435 0.0483634587200782
0.00362564995884895 0.0488519785051295
0.00364589202217758 0.0493404982901808
0.00385756720788777 0.049829018075232
0.0038744539488107 0.0503175378602833
0.00388114247471094 0.0508060576453346
0.00388753553852439 0.0512945774303859
0.00388781470246613 0.0517830972154372
0.00395908346399665 0.0522716170004885
0.00397065188735723 0.0527601367855398
0.00413248920813203 0.0532486565705911
0.00416609225794673 0.0537371763556424
0.00421658810228109 0.0542256961406937
0.00421673152595758 0.054714215925745
0.00425555417314172 0.0552027357107963
0.00429935846477747 0.0556912554958476
0.00432037468999624 0.0561797752808989
0.00434968899935484 0.0566682950659502
0.00437614973634481 0.0571568148510015
0.00451479246839881 0.0576453346360528
0.00455848965793848 0.0581338544211041
0.00461223861202598 0.0586223742061553
0.00462236627936363 0.0591108939912066
0.00465275160968304 0.0595994137762579
0.00469912309199572 0.0600879335613092
0.00470987474545836 0.0605764533463605
0.00480391271412373 0.0610649731314118
0.00484249694272876 0.0615534929164631
0.00485847797244787 0.0620420127015144
0.00487783458083868 0.0625305324865657
0.0049470835365355 0.063019052271617
0.00497991917654872 0.0635075720566683
0.00500244274735451 0.0639960918417196
0.00502193998545408 0.0644846116267709
0.00502745201811194 0.0649731314118222
0.00504829036071897 0.0654616511968735
0.00506293913349509 0.0659501709819248
0.00512153143063188 0.0664386907669761
0.00518814753741026 0.0669272105520274
0.0052304663695395 0.0674157303370786
0.00524426810443401 0.0679042501221299
0.00525226024910808 0.0683927699071812
0.00527095934376121 0.0688812896922325
0.00531934108585119 0.0693698094772838
0.00533222127705812 0.0698583292623351
0.00534585164859891 0.0703468490473864
0.00537952641025186 0.0708353688324377
0.00547622423619032 0.071323888617489
0.00551395490765572 0.0718124084025403
0.00552261993288994 0.0723009281875916
0.00561688374727964 0.0727894479726429
0.00564563227817416 0.0732779677576942
0.00564871961250901 0.0737664875427455
0.00568729965016246 0.0742550073277968
0.00570038380101323 0.0747435271128481
0.00576089695096016 0.0752320468978994
0.00579939782619476 0.0757205666829507
0.0058204373344779 0.076209086468002
0.00584908574819565 0.0766976062530532
0.00585867557674646 0.0771861260381045
0.00586953805759549 0.0776746458231558
0.00587366567924619 0.0781631656082071
0.00587757444009185 0.0786516853932584
0.00590644776821136 0.0791402051783097
0.00594296865165234 0.079628724963361
0.00595501810312271 0.0801172447484123
0.00596741400659084 0.0806057645334636
0.00597650511190295 0.0810942843185149
0.00597951142117381 0.0815828041035662
0.00598241155967116 0.0820713238886175
0.00600452721118927 0.0825598436736688
0.00604131678119302 0.0830483634587201
0.00604908773675561 0.0835368832437714
0.00605177087709308 0.0840254030288227
0.00608933577314019 0.084513922813874
0.00611685588955879 0.0850024425989253
0.00615121237933636 0.0854909623839765
0.00624755071476102 0.0859794821690278
0.00624972023069859 0.0864680019540791
0.00630873208865523 0.0869565217391304
0.00631911586970091 0.0874450415241817
0.00632580416277051 0.087933561309233
0.00640346296131611 0.0884220810942843
0.00640953565016389 0.0889106008793356
0.00642684288322926 0.0893991206643869
0.00650237826630473 0.0898876404494382
0.00651863729581237 0.0903761602344895
0.0065609049052 0.0908646800195408
0.00656348699703813 0.0913531998045921
0.00662812357768416 0.0918417195896434
0.00664710067212582 0.0923302393746947
0.00667509436607361 0.092818759159746
0.00668841460719705 0.0933072789447973
0.00674179848283529 0.0937957987298486
0.0068155606277287 0.0942843185148999
0.00684028584510088 0.0947728382999511
0.00688748201355338 0.0952613580850024
0.00692674517631531 0.0957498778700537
0.00697211315855384 0.096238397655105
0.00698497844859958 0.0967269174401563
0.00699189445003867 0.0972154372252076
0.00716461008414626 0.0977039570102589
0.00718031963333488 0.0981924767953102
0.00722228223457932 0.0986809965803615
0.0072695673443377 0.0991695163654128
0.00726966932415962 0.0996580361504641
0.00727734714746475 0.100146555935515
0.00728668738156557 0.100635075720567
0.00730063440278172 0.101123595505618
0.00731853442266583 0.101612115290669
0.00735148973762989 0.102100635075721
0.0073612043634057 0.102589154860772
0.00737341772764921 0.103077674645823
0.00742565607652068 0.103566194430874
0.00747509254142642 0.104054714215926
0.00749606220051646 0.104543234000977
0.00753478519618511 0.105031753786028
0.00753484619781375 0.10552027357108
0.00762814749032259 0.106008793356131
0.00763797666877508 0.106497313141182
0.00764767453074455 0.106985832926234
0.00766800669953227 0.107474352711285
0.00770567636936903 0.107962872496336
0.00775393564254045 0.108451392281387
0.00778527976945043 0.108939912066439
0.00784548372030258 0.10942843185149
0.0078465798869729 0.109916951636541
0.00785498600453138 0.110405471421593
0.00786931999027729 0.110893991206644
0.00788409449160099 0.111382510991695
0.00789132434874773 0.111871030776746
0.00798624195158482 0.112359550561798
0.00798760261386633 0.112848070346849
0.00808735750615597 0.1133365901319
0.00810918305069208 0.113825109916952
0.00812780950218439 0.114313629702003
0.00813199765980244 0.114802149487054
0.00817189365625381 0.115290669272106
0.00821390561759472 0.115779189057157
0.00826974958181381 0.116267708842208
0.00834489986300468 0.116756228627259
0.00836186017841101 0.117244748412311
0.00839368440210819 0.117733268197362
0.00840673223137856 0.118221787982413
0.00844185147434473 0.118710307767465
0.00845568627119064 0.119198827552516
0.00846358202397823 0.119687347337567
0.00846549682319164 0.120175867122618
0.0085584819316864 0.12066438690767
0.00870571751147509 0.121152906692721
0.00871966034173965 0.121641426477772
0.00876190420240164 0.122129946262824
0.00881403312087059 0.122618466047875
0.00883483979851007 0.123106985832926
0.00895832479000092 0.123595505617978
0.00896074250340462 0.124084025403029
0.00901111215353012 0.12457254518808
0.0090649826452136 0.125061064973131
0.00907450169324875 0.125549584758183
0.00907579343765974 0.126038104543234
0.00910208653658628 0.126526624328285
0.00911587197333574 0.127015144113337
0.00914775300770998 0.127503663898388
0.00917988456785679 0.127992183683439
0.00920256320387125 0.12848070346849
0.009299261495471 0.128969223253542
0.00930862966924906 0.129457743038593
0.0093339616432786 0.129946262823644
0.0093459514901042 0.130434782608696
0.00934778247028589 0.130923302393747
0.0094031123444438 0.131411822178798
0.00948437210172415 0.13190034196385
0.00953438226133585 0.132388861748901
0.00957924593240023 0.132877381533952
0.00959850009530783 0.133365901319003
0.00963348988443613 0.133854421104055
0.00963612459599972 0.134342940889106
0.00969395413994789 0.134831460674157
0.00971592217683792 0.135319980459209
0.00975273363292217 0.13580850024426
0.00975368916988373 0.136297020029311
0.00979260820895433 0.136785539814362
0.00981657300144434 0.137274059599414
0.00981788709759712 0.137762579384465
0.00981914158910513 0.138251099169516
0.00984644331037998 0.138739618954568
0.00985310599207878 0.139228138739619
0.00986656080931425 0.13971665852467
0.00988150294870138 0.140205178309722
0.00998358707875013 0.140693698094773
0.00998440571129322 0.141182217879824
0.0100005492568016 0.141670737664875
0.0100411679595709 0.142159257449927
0.0100464224815369 0.142647777234978
0.0100487824529409 0.143136297020029
0.0100584691390395 0.143624816805081
0.0100627532228827 0.144113336590132
0.0100630335509777 0.144601856375183
0.0100682936608791 0.145090376160234
0.0100808395072818 0.145578895945286
0.0101777100935578 0.146067415730337
0.0101840673014522 0.146555935515388
0.0102214412763715 0.14704445530044
0.0102735459804535 0.147532975085491
0.0103309135884047 0.148021494870542
0.0103404205292463 0.148510014655594
0.0103888483718038 0.148998534440645
0.0103924609720707 0.149487054225696
0.0104038380086422 0.149975574010747
0.0105218552052975 0.150464093795799
0.0105408485978842 0.15095261358085
0.01054397970438 0.151441133365901
0.010569104924798 0.151929653150953
0.0106363482773304 0.152418172936004
0.0106442272663116 0.152906692721055
0.0106643801555037 0.153395212506106
0.0106973517686129 0.153883732291158
0.0107949124649167 0.154372252076209
0.0108501091599464 0.15486077186126
0.0108508747071028 0.155349291646312
0.0108719235286117 0.155837811431363
0.0108801731839776 0.156326331216414
0.0109068090096116 0.156814851001466
0.0109148351475596 0.157303370786517
0.0109544871374965 0.157791890571568
0.0110629927366972 0.158280410356619
0.0110668055713177 0.158768930141671
0.0111489407718182 0.159257449926722
0.0111721837893128 0.159745969711773
0.0112251164391637 0.160234489496825
0.0112456502392888 0.160723009281876
0.0112488446757197 0.161211529066927
0.0112729649990797 0.161700048851979
0.0113122798502445 0.16218856863703
0.0113460263237357 0.162677088422081
0.0116621116176248 0.163165608207132
0.0117053724825382 0.163654127992184
0.0117105627432466 0.164142647777235
0.01177370082587 0.164631167562286
0.0118116363883018 0.165119687347338
0.0118332654237747 0.165608207132389
0.0118580544367433 0.16609672691744
0.0118636712431908 0.166585246702491
0.0119128515943885 0.167073766487543
0.011937752366066 0.167562286272594
0.0119469920173287 0.168050806057645
0.0119691984727979 0.168539325842697
0.0120187941938639 0.169027845627748
0.0120229795575142 0.169516365412799
0.0120584024116397 0.170004885197851
0.0120757622644305 0.170493404982902
0.0121630458161235 0.170981924767953
0.0121683618053794 0.171470444553004
0.0121892318129539 0.171958964338056
0.0121915182098746 0.172447484123107
0.0123012708500028 0.172936003908158
0.0123055642470717 0.17342452369321
0.0123186493292451 0.173913043478261
0.0123581765219569 0.174401563263312
0.0123672755435109 0.174890083048363
0.0124036865308881 0.175378602833415
0.012461407110095 0.175867122618466
0.0124854873865843 0.176355642403517
0.012490744702518 0.176844162188569
0.0124954776838422 0.17733268197362
0.0125621762126684 0.177821201758671
0.012600208632648 0.178309721543723
0.0126304421573877 0.178798241328774
0.0126503836363554 0.179286761113825
0.0126984072849154 0.179775280898876
0.0126997027546167 0.180263800683928
0.0128063699230552 0.180752320468979
0.0128255160525441 0.18124084025403
0.0128953894600272 0.181729360039082
0.0129390796646476 0.182217879824133
0.0129435658454895 0.182706399609184
0.0130548290908337 0.183194919394235
0.0130986692383885 0.183683439179287
0.0131135396659374 0.184171958964338
0.0131932869553566 0.184660478749389
0.0132285831496119 0.185148998534441
0.013298075646162 0.185637518319492
0.0133262118324637 0.186126038104543
0.0133829209953547 0.186614557889595
0.0133883031085134 0.187103077674646
0.0133953355252743 0.187591597459697
0.0135000171139836 0.188080117244748
0.0135005321353674 0.1885686370298
0.0135328471660614 0.189057156814851
0.0135772591456771 0.189545676599902
0.0135912448167801 0.190034196384954
0.0136143593117595 0.190522716170005
0.013651947490871 0.191011235955056
0.0136627424508333 0.191499755740107
0.0136717986315489 0.191988275525159
0.0137170003727078 0.19247679531021
0.0137447603046894 0.192965315095261
0.013769737444818 0.193453834880313
0.013795449398458 0.193942354665364
0.0137959606945515 0.194430874450415
0.0139838987961411 0.194919394235467
0.014026409946382 0.195407914020518
0.0140468068420887 0.195896433805569
0.0140642691403627 0.19638495359062
0.0140939466655254 0.196873473375672
0.0141200115904212 0.197361993160723
0.0141226025298238 0.197850512945774
0.01421466935426 0.198339032730826
0.01424281578511 0.198827552515877
0.0142809450626373 0.199316072300928
0.0143049256876111 0.199804592085979
0.0143716530874372 0.200293111871031
0.0143865635618567 0.200781631656082
0.0144210727885365 0.201270151441133
0.0144474469125271 0.201758671226185
0.0144608877599239 0.202247191011236
0.01447160448879 0.202735710796287
0.0144732194021344 0.203224230581339
0.0144861144945025 0.20371275036639
0.0145210484042764 0.204201270151441
0.0146284783259034 0.204689789936492
0.014661256223917 0.205178309721544
0.0146618559956551 0.205666829506595
0.0146739380434155 0.206155349291646
0.0146872326731682 0.206643869076698
0.0147092919796705 0.207132388861749
0.014712680131197 0.2076209086468
0.014746013097465 0.208109428431851
0.0147467348724604 0.208597948216903
0.0147841898724437 0.209086468001954
0.0148148415610194 0.209574987787005
0.0149006685242057 0.210063507572057
0.0149030005559325 0.210552027357108
0.0149389393627644 0.211040547142159
0.0150194447487593 0.211529066927211
0.0150275388732553 0.212017586712262
0.0150542203336954 0.212506106497313
0.0150622669607401 0.212994626282364
0.0150751899927855 0.213483146067416
0.0151088023558259 0.213971665852467
0.0151676302775741 0.214460185637518
0.0152069153264165 0.21494870542257
0.0152301928028464 0.215437225207621
0.0152546241879463 0.215925744992672
0.0152861140668392 0.216414264777723
0.0152945695444942 0.216902784562775
0.0153047423809767 0.217391304347826
0.0153820309787989 0.217879824132877
0.0154351824894547 0.218368343917929
0.0154591612517834 0.21885686370298
0.0154654886573553 0.219345383488031
0.0155868539586663 0.219833903273083
0.0156259331852198 0.220322423058134
0.0156684331595898 0.220810942843185
0.0157352443784475 0.221299462628236
0.015756294131279 0.221787982413288
0.0157691147178411 0.222276502198339
0.0158497057855129 0.22276502198339
0.0158986262977123 0.223253541768442
0.0159193072468042 0.223742061553493
0.0159339737147093 0.224230581338544
0.0159708429127932 0.224719101123595
0.0159725621342659 0.225207620908647
0.0159991551190615 0.225696140693698
0.0160009078681469 0.226184660478749
0.0160038601607084 0.226673180263801
0.0160431060940027 0.227161700048852
0.0160943064838648 0.227650219833903
0.0161011479794979 0.228138739618955
0.0161050725728273 0.228627259404006
0.0161092206835747 0.229115779189057
0.0161635000258684 0.229604298974108
0.016198392957449 0.23009281875916
0.0162015296518803 0.230581338544211
0.0162192545831203 0.231069858329262
0.0162332840263844 0.231558378114314
0.0162420198321342 0.232046897899365
0.0162660777568817 0.232535417684416
0.0162930302321911 0.233023937469468
0.0163724403828382 0.233512457254519
0.0163911394774914 0.23400097703957
0.0164389386773109 0.234489496824621
0.0164697766304016 0.234978016609673
0.0164724048227072 0.235466536394724
0.0164742339402437 0.235955056179775
0.0164847634732723 0.236443575964827
0.0164849609136581 0.236932095749878
0.0165540631860495 0.237420615534929
0.0165917053818703 0.23790913531998
0.0166449006646872 0.238397655105032
0.016714084893465 0.238886174890083
0.0167730953544378 0.239374694675134
0.0167775079607964 0.239863214460186
0.0167884137481451 0.240351734245237
0.01679777354002 0.240840254030288
0.0168196521699429 0.24132877381534
0.0168877243995667 0.241817293600391
0.0169688239693642 0.242305813385442
0.0169948041439056 0.242794333170493
0.0169970635324717 0.243282852955545
0.0170474108308554 0.243771372740596
0.0171143319457769 0.244259892525647
0.0171855725347996 0.244748412310699
0.0172551702708006 0.24523693209575
0.0173757001757622 0.245725451880801
0.0174077320843935 0.246213971665852
0.017435671761632 0.246702491450904
0.0174448993057013 0.247191011235955
0.0174674764275551 0.247679531021006
0.0174915324896574 0.248168050806058
0.01750348508358 0.248656570591109
0.0175058767199516 0.24914509037616
0.0175420604646206 0.249633610161212
0.0176278259605169 0.250122129946263
0.0176292844116688 0.250610649731314
0.0176431406289339 0.251099169516365
0.0177548062056303 0.251587689301417
0.0177863202989101 0.252076209086468
0.0178097076714039 0.252564728871519
0.0178335513919592 0.253053248656571
0.0178644619882107 0.253541768441622
0.0178685765713453 0.254030288226673
0.0179059356451035 0.254518808011724
0.0179521292448044 0.255007327796776
0.017999304458499 0.255495847581827
0.0180806834250689 0.255984367366878
0.018091170117259 0.25647288715193
0.0180918909609318 0.256961406936981
0.0181036368012428 0.257449926722032
0.0181059967726469 0.257938446507084
0.0181792546063662 0.258426966292135
0.0182083733379841 0.258915486077186
0.0182295311242342 0.259404005862237
0.0182599611580372 0.259892525647289
0.0183007046580315 0.26038104543234
0.0183501206338406 0.260869565217391
0.0184056647121906 0.261358085002443
0.018407179042697 0.261846604787494
0.0184465125203133 0.262335124572545
0.0184466373175383 0.262823644357596
0.0184505693614483 0.263312164142648
0.0184881556779146 0.263800683927699
0.0185277946293354 0.26428920371275
0.0185298230499029 0.264777723497802
0.0185568425804377 0.265266243282853
0.0185805689543486 0.265754763067904
0.0186189357191324 0.266243282852956
0.0186334885656834 0.266731802638007
0.0186441838741302 0.267220322423058
0.0186557527631521 0.267708842208109
0.0186792276799679 0.268197361993161
0.0187005382031202 0.268685881778212
0.0188279785215855 0.269174401563263
0.0188532341271639 0.269662921348315
0.0189751274883747 0.270151441133366
0.0189869459718466 0.270639960918417
0.0190798230469227 0.271128480703469
0.0191193241626024 0.27161700048852
0.0191371012479067 0.272105520273571
0.0191564057022333 0.272594040058622
0.019218510016799 0.273082559843674
0.0192245114594698 0.273571079628725
0.0192484576255083 0.274059599413776
0.0192848332226276 0.274548119198828
0.0192885491997004 0.275036638983879
0.0192917343229055 0.27552515876893
0.0193742886185646 0.276013678553981
0.0193867962807417 0.276502198339033
0.0194054953753948 0.276990718124084
0.0194906182587147 0.277479237909135
0.0195215977728367 0.277967757694187
0.0195529703050852 0.278456277479238
0.0195534527301788 0.278944797264289
0.0195803679525852 0.27943331704934
0.0195831786841154 0.279921836834392
0.0195841006934643 0.280410356619443
0.0196262057870626 0.280898876404494
0.0196362286806107 0.281387396189546
0.0196569282561541 0.281875915974597
0.0196786727756262 0.282364435759648
0.0197814963757992 0.2828529555447
0.0198172833770514 0.283341475329751
0.0198205597698689 0.283829995114802
0.0198416952043772 0.284318514899853
0.0198914539068937 0.284807034684905
0.0199066158384085 0.285295554469956
0.019933158531785 0.285784074255007
0.0199429653584957 0.286272594040059
0.0199697632342577 0.28676111382511
0.0199882220476866 0.287249633610161
0.020039739087224 0.287738153395213
0.020073102787137 0.288226673180264
0.0200815498828888 0.288715192965315
0.0201010014861822 0.289203712750366
0.020121255889535 0.289692232535418
0.020162969827652 0.290180752320469
0.0202272310853004 0.29066927210552
0.0202490147203207 0.291157791890572
0.0202745217829943 0.291646311675623
0.0203159395605326 0.292134831460674
0.0203301608562469 0.292623351245725
0.0203713867813349 0.293111871030777
0.0203856080770493 0.293600390815828
0.0204023793339729 0.294088910600879
0.0204315297305584 0.294577430385931
0.020448325201869 0.295065950170982
0.020491685718298 0.295554469956033
0.0205051805824041 0.296042989741085
0.0205992963165045 0.296531509526136
0.0206713248044252 0.297020029311187
0.0207960326224566 0.297508549096238
0.0208360515534878 0.29799706888129
0.0209896638989449 0.298485588666341
0.0209914483129978 0.298974108451392
0.0210380349308252 0.299462628236444
0.0210760608315468 0.299951148021495
0.0210768673568964 0.300439667806546
0.0211373586207628 0.300928187591597
0.0211393814533949 0.301416707376649
0.0211594179272652 0.3019052271617
0.0211789049208164 0.302393746946751
0.0211819875985384 0.302882266731803
0.0213529653847218 0.303370786516854
0.0213709622621536 0.303859306301905
0.0213843081146479 0.304347826086957
0.0213978234678507 0.304836345872008
0.0214377082884312 0.305324865657059
0.0214415267109871 0.30581338544211
0.021471681073308 0.306301905227162
0.0214938931167126 0.306790425012213
0.0215172786265612 0.307278944797264
0.0216105543076992 0.307767464582316
0.0216616354882717 0.308255984367367
0.0216621495783329 0.308744504152418
0.0216770879924297 0.309233023937469
0.0217322539538145 0.309721543722521
0.0218475572764874 0.310210063507572
0.0218526069074869 0.310698583292623
0.0219282042235136 0.311187103077675
0.0220366101711988 0.311675622862726
0.0220750905573368 0.312164142647777
0.0221074428409338 0.312652662432829
0.0221102219074965 0.31314118221788
0.022128963842988 0.313629702002931
0.0221697799861431 0.314118221787982
0.0221951603889465 0.314606741573034
0.0222074501216412 0.315095261358085
0.0222533941268921 0.315583781143136
0.0222944710403681 0.316072300928188
0.0224190652370453 0.316560820713239
0.0224288459867239 0.31704934049829
0.0224442463368177 0.317537860283341
0.0224722232669592 0.318026380068393
0.0224760789424181 0.318514899853444
0.0225091725587845 0.319003419638495
0.0225543361157179 0.319491939423547
0.0225757583975792 0.319980459208598
0.0225895140320063 0.320468978993649
0.0226008258759975 0.320957498778701
0.0226384848356247 0.321446018563752
0.0227290671318769 0.321934538348803
0.0227386597543955 0.322423058133854
0.0227486453950405 0.322911577918906
0.0227960906922817 0.323400097703957
0.0228043887764215 0.323888617489008
0.0228116735816002 0.32437713727406
0.0228865947574377 0.324865657059111
0.0230139177292585 0.325354176844162
0.0230570565909147 0.325842696629214
0.0230617895722389 0.326331216414265
0.0230876300483942 0.326819736199316
0.0231191031634808 0.327308255984367
0.0231691468507051 0.327796775769419
0.0231967996805906 0.32828529555447
0.0232248026877642 0.328773815339521
0.0232409834861755 0.329262335124573
0.0233173742890358 0.329750854909624
0.0233286432921886 0.330239374694675
0.0233352333307266 0.330727894479726
0.023338571190834 0.331216414264778
0.0234734788537025 0.331704934049829
0.0236045476049185 0.33219345383488
0.0236353650689125 0.332681973619932
0.0237115938216448 0.333170493404983
0.0237592346966267 0.333659013190034
0.0239496361464262 0.334147532975085
0.023970440030098 0.334636052760137
0.0239814203232527 0.335124572545188
0.0240100733935833 0.335613092330239
0.0240211468189955 0.336101612115291
0.0240310374647379 0.336590131900342
0.0240391213446856 0.337078651685393
0.0240484494715929 0.337567171470445
0.0240541733801365 0.338055691255496
0.0240957140922546 0.338544211040547
0.0241571366786957 0.339032730825598
0.0241769775748253 0.33952125061065
0.0241999123245478 0.340009770395701
0.0242511425167322 0.340498290180752
0.0242623798549175 0.340986809965804
0.0242780856788158 0.341475329750855
0.024287324398756 0.341963849535906
0.0243293400853872 0.342452369320958
0.0243349242955446 0.342940889106009
0.0243964549154043 0.34342940889106
0.0244837012141943 0.343917928676111
0.02448938973248 0.344406448461163
0.0245219729840755 0.344894968246214
0.0246204994618893 0.345383488031265
0.0246280487626791 0.345872007816317
0.0246441569179296 0.346360527601368
0.0246986169368029 0.346849047386419
0.024729585275054 0.34733756717147
0.0247602742165327 0.347826086956522
0.0249063409864902 0.348314606741573
0.0249619595706463 0.348803126526624
0.0250015575438738 0.349291646311676
0.0250025242567062 0.349780166096727
0.0250071045011282 0.350268685881778
0.0250428579747677 0.350757205666829
0.0251026581972837 0.351245725451881
0.0251125190407038 0.351734245236932
0.0251468494534492 0.352222765021983
0.0252098254859447 0.352711284807035
0.0252590738236904 0.353199804592086
0.0252727307379246 0.353688324377137
0.0253641773015261 0.354176844162189
0.0253960061818361 0.35466536394724
0.0254921410232782 0.355153883732291
0.0254961997270584 0.355642403517342
0.0255466364324093 0.356130923302394
0.0255504529923201 0.356619443087445
0.0255926549434662 0.357107962872496
0.0256081596016884 0.357596482657548
0.0256744790822268 0.358085002442599
0.0257596056908369 0.35857352222765
0.0258271861821413 0.359062042012702
0.0258291345089674 0.359550561797753
0.0258778445422649 0.360039081582804
0.0259676072746515 0.360527601367855
0.0259780380874872 0.361016121152907
0.0261150468140841 0.361504640937958
0.0261673331260681 0.361993160723009
0.0262459814548492 0.362481680508061
0.0263269431889057 0.362970200293112
0.0263662058860064 0.363458720078163
0.0264116209000349 0.363947239863214
0.0264849122613668 0.364435759648266
0.0264913756400347 0.364924279433317
0.0264924578368664 0.365412799218368
0.0265350136905909 0.36590131900342
0.026563573628664 0.366389838788471
0.0265777241438627 0.366878358573522
0.02666843123734 0.367366878358574
0.0266834944486618 0.367855398143625
0.0266845691949129 0.368343917928676
0.026686180382967 0.368832437713727
0.0267143081873655 0.369320957498779
0.0267243087291718 0.36980947728383
0.0267579760402441 0.370297997068881
0.0268236007541418 0.370786516853933
0.0268496219068766 0.371275036638984
0.0268756281584501 0.371763556424035
0.0269161742180586 0.372252076209086
0.0269300695508718 0.372740595994138
0.0271846223622561 0.373229115779189
0.0271855797618628 0.37371763556424
0.0272006615996361 0.374206155349292
0.0272042397409678 0.374694675134343
0.0273008923977613 0.375183194919394
0.0273269768804312 0.375671714704446
0.0274577438831329 0.376160234489497
0.0275016129016876 0.376648754274548
0.027561305090785 0.377137274059599
0.0276111681014299 0.377625793844651
0.027636706829071 0.378114313629702
0.0277227405458689 0.378602833414753
0.0278295557945967 0.379091353199805
0.027834165841341 0.379579872984856
0.0278746541589499 0.380068392769907
0.0278782825917006 0.380556912554958
0.0279024131596088 0.38104543234001
0.027911676093936 0.381533952125061
0.0279466062784195 0.382022471910112
0.0279617886990309 0.382510991695164
0.0279621351510286 0.382999511480215
0.027984231710434 0.383488031265266
0.0280030108988285 0.383976551050318
0.0280711054801941 0.384465070835369
0.0280720107257366 0.38495359062042
0.028189729899168 0.385442110405471
0.0282833613455296 0.385930630190523
0.0282884612679482 0.386419149975574
0.028315931558609 0.386907669760625
0.0283823627978563 0.387396189545677
0.0283851828426123 0.387884709330728
0.0284225903451443 0.388373229115779
0.0284741893410683 0.38886174890083
0.0285549089312553 0.389350268685882
0.0286149419844151 0.389838788470933
0.0286473613232374 0.390327308255984
0.0286568589508533 0.390815828041036
0.0288609601557255 0.391304347826087
0.0288652237504721 0.391792867611138
0.0288764555007219 0.39228138739619
0.0288875158876181 0.392769907181241
0.0291169751435518 0.393258426966292
0.0291209314018488 0.393746946751343
0.0291319116950035 0.394235466536395
0.0291701108217239 0.394723986321446
0.0291722659021616 0.395212506106497
0.0292043313384056 0.395701025891549
0.0292303245514631 0.3961895456766
0.0292599983513355 0.396678065461651
0.0293531380593777 0.397166585246703
0.0293665397912264 0.397655105031754
0.0294160433113575 0.398143624816805
0.0294233281165361 0.398632144601856
0.0294469334185123 0.399120664386908
0.0295230839401484 0.399609184171959
0.0295741073787212 0.40009770395701
0.0296238120645285 0.400586223742062
0.0296730399131775 0.401074743527113
0.0296995341777802 0.401563263312164
0.0297551229596138 0.402051783097215
0.0297833550721407 0.402540302882267
0.0298335123807192 0.403028822667318
0.0298526994884014 0.403517342452369
0.0299098081886768 0.404005862237421
0.0300776287913322 0.404494382022472
0.030091030523181 0.404982901807523
0.0301495809108019 0.405471421592574
0.0301566161215305 0.405959941377626
0.0301665384322405 0.406448461162677
0.0302119459956884 0.406936980947728
0.030261654406786 0.40742550073278
0.0302679687738419 0.407914020517831
0.0303699858486652 0.408402540302882
0.0303764715790749 0.408891060087934
0.0304164923727512 0.409379579872985
0.0304667744785547 0.409868099658036
0.0304759480059147 0.410356619443087
0.0304848272353411 0.410845139228139
0.0306291710585356 0.41133365901319
0.0306559521704912 0.411822178798241
0.0306939706206322 0.412310698583293
0.0308997966349125 0.412799218368344
0.0309014711529016 0.413287738153395
0.0309101026505232 0.413776257938447
0.0309172812849283 0.414264777723498
0.0309450011700392 0.414753297508549
0.0309751834720373 0.4152418172936
0.0309817977249622 0.415730337078652
0.0309899970889091 0.416218856863703
0.031012712046504 0.416707376648754
0.0310353506356478 0.417195896433806
0.0310687106102705 0.417684416218857
0.0310717858374119 0.418172936003908
0.0311101693660021 0.418661455788959
0.0311333574354649 0.419149975574011
0.0311467237770557 0.419638495359062
0.0311643909662962 0.420127015144113
0.0313215367496014 0.420615534929165
0.0313234627246857 0.421104054714216
0.0314494557678699 0.421592574499267
0.0314716845750809 0.422081094284319
0.0314968824386597 0.42256961406937
0.0315615460276604 0.423058133854421
0.0315970964729786 0.423546653639472
0.0316134952008724 0.424035173424524
0.0316329747438431 0.424523693209575
0.0316953472793102 0.425012212994626
0.0317073166370392 0.425500732779678
0.0317300781607628 0.425989252564729
0.0317549109458923 0.42647777234978
0.0318242497742176 0.426966292134831
0.0318333841860294 0.427454811919883
0.0318747498095036 0.427943331704934
0.0319054573774338 0.428431851489985
0.0319200567901134 0.428920371275037
0.0319308899343014 0.429408891060088
0.0320617854595184 0.429897410845139
0.0321973524987698 0.430385930630191
0.0322536565363407 0.430874450415242
0.0322610661387444 0.431362970200293
0.0322854816913605 0.431851489985344
0.0323321297764778 0.432340009770396
0.0323825515806675 0.432828529555447
0.0323840193450451 0.433317049340498
0.0325085297226906 0.43380556912555
0.0325147658586502 0.434294088910601
0.0325211770832539 0.434782608695652
0.0326444618403912 0.435271128480703
0.0326807573437691 0.435759648265755
0.0327895879745483 0.436248168050806
0.032797135412693 0.436736687835857
0.0328014679253101 0.437225207620909
0.0328408665955067 0.43771372740596
0.032855898141861 0.438202247191011
0.0328648537397385 0.438690766976063
0.0329301543533802 0.439179286761114
0.0330080315470695 0.439667806546165
0.0330610610544682 0.440156326331216
0.0330810807645321 0.440644846116268
0.0330930836498737 0.441133365901319
0.0331063754856586 0.44162188568637
0.033163134008646 0.442110405471422
0.0331863686442375 0.442598925256473
0.0331874862313271 0.443087445041524
0.0332302041351795 0.443575964826575
0.0332371778786182 0.444064484611627
0.0332954674959183 0.444553004396678
0.033379890024662 0.445041524181729
0.0333871394395828 0.445530043966781
0.0333891026675701 0.446018563751832
0.0334897711873055 0.446507083536883
0.0335088074207306 0.446995603321935
0.0335210710763931 0.447484123106986
0.0335513278841972 0.447972642892037
0.0336818657815456 0.448461162677088
0.0337112843990326 0.44894968246214
0.0337270200252533 0.449438202247191
0.0337391011416912 0.449926722032242
0.0338064655661583 0.450415241817294
0.0338355600833893 0.450903761602345
0.0338614322245121 0.451392281387396
0.0338811129331589 0.451880801172447
0.0338836833834648 0.452369320957499
0.0339553393423557 0.45285784074255
0.0340237878262997 0.453346360527601
0.0340261161327362 0.453834880312653
0.0340534001588821 0.454323400097704
0.034086462110281 0.454811919882755
0.0341220796108246 0.455300439667807
0.0341558679938316 0.455788959452858
0.0341787897050381 0.456277479237909
0.0341851375997066 0.45676599902296
0.034219354391098 0.457254518808012
0.0342409871518612 0.457743038593063
0.0342453829944134 0.458231558378114
0.0342737250030041 0.458720078163166
0.0343246124684811 0.459208597948217
0.0343463011085987 0.459697117733268
0.0343540534377098 0.460185637518319
0.0343625843524933 0.460674157303371
0.034387469291687 0.461162677088422
0.0343914479017258 0.461651196873473
0.0344236940145493 0.462139716658525
0.0344612449407578 0.462628236443576
0.034508191049099 0.463116756228627
0.0346153900027275 0.463605276013679
0.0346431024372578 0.46409379579873
0.0346449501812458 0.464582315583781
0.0346790179610252 0.465070835368832
0.0346915386617184 0.465559355153884
0.0347329750657082 0.466047874938935
0.034736804664135 0.466536394723986
0.0347587615251541 0.467024914509038
0.0348051451146603 0.467513434294089
0.0348121039569378 0.46800195407914
0.0349248275160789 0.468490473864192
0.0349586978554726 0.468978993649243
0.0349661782383919 0.469467513434294
0.0350877642631531 0.469956033219345
0.0351178906857967 0.470444553004397
0.0351347662508488 0.470933072789448
0.0351766385138035 0.471421592574499
0.0351821407675743 0.471910112359551
0.0352738499641418 0.472398632144602
0.0352772027254105 0.472887151929653
0.0353063158690929 0.473375671714704
0.0353514030575752 0.473864191499756
0.0353538282215595 0.474352711284807
0.0354072079062462 0.474841231069858
0.0355642139911652 0.47532975085491
0.0355910807847977 0.475818270639961
0.0356557630002499 0.476306790425012
0.0357171557843685 0.476795310210063
0.0358138717710972 0.477283829995115
0.0358202159404755 0.477772349780166
0.0358602479100227 0.478260869565217
0.0359348244965076 0.478749389350269
0.0359410122036934 0.47923790913532
0.0360337309539318 0.479726428920371
0.0360839329659939 0.480214948705423
0.0361943989992142 0.480703468490474
0.0361971333622932 0.481191988275525
0.0362186618149281 0.481680508060576
0.0362211801111698 0.482169027845628
0.0362410545349121 0.482657547630679
0.0362461395561695 0.48314606741573
0.0362779684364796 0.483634587200782
0.0362854041159153 0.484123106985833
0.0362877920269966 0.484611626770884
0.0363286100327969 0.485100146555936
0.0363471396267414 0.485588666340987
0.0363565199077129 0.486077186126038
0.0363710671663284 0.486565705911089
0.036394614726305 0.487054225696141
0.0364229828119278 0.487542745481192
0.0365514978766441 0.488031265266243
0.0366655103862286 0.488519785051295
0.0367394275963306 0.489008304836346
0.0368078276515007 0.489496824621397
0.0368489436805248 0.489985344406448
0.0369298122823238 0.4904738641915
0.0369644314050674 0.490962383976551
0.0369850844144821 0.491450903761602
0.0370039530098438 0.491939423546654
0.0370084047317505 0.492427943331705
0.0370118021965027 0.492916463116756
0.0370760895311832 0.493404982901808
0.0371247678995132 0.493893502686859
0.037141464650631 0.49438202247191
0.0371514186263084 0.494870542256961
0.0371516458690166 0.495359062042013
0.0371530540287495 0.495847581827064
0.0371565483510494 0.496336101612115
0.0371989384293556 0.496824621397167
0.0372128933668137 0.497313141182218
0.0372253730893135 0.497801660967269
0.0372300930321217 0.49829018075232
0.0372351557016373 0.498778700537372
0.0373353995382786 0.499267220322423
0.0373544991016388 0.499755740107474
0.0373603403568268 0.500244259892526
0.0373890623450279 0.500732779677577
0.0374767854809761 0.501221299462628
0.0374877788126469 0.50170981924768
0.0375512801110744 0.502198339032731
0.0375560745596886 0.502686858817782
0.0375948846340179 0.503175378602833
0.0376245751976967 0.503663898387885
0.0376941710710526 0.504152418172936
0.0377407893538475 0.504640937957987
0.0378005094826221 0.505129457743039
0.0378098115324974 0.50561797752809
0.0378540456295013 0.506106497313141
0.0378647446632385 0.506595017098192
0.0379386208951473 0.507083536883244
0.0379572995007038 0.507572056668295
0.0379635281860828 0.508060576453346
0.0380808301270008 0.508549096238398
0.0381246022880077 0.509037616023449
0.0381926260888577 0.5095261358085
0.0382280610501766 0.510014655593552
0.0382633991539478 0.510503175378603
0.0382664762437344 0.510991695163654
0.0382952280342579 0.511480214948705
0.0383381396532059 0.511968734733757
0.0383541733026505 0.512457254518808
0.0383832976222038 0.512945774303859
0.0383941605687141 0.513434294088911
0.0384120456874371 0.513922813873962
0.038417711853981 0.514411333659013
0.0384417437016964 0.514899853444065
0.0384439043700695 0.515388373229116
0.0384568087756634 0.515876893014167
0.0384707041084766 0.516365412799218
0.0385239273309708 0.51685393258427
0.0385640412569046 0.517342452369321
0.0385767444968224 0.517830972154372
0.0385793000459671 0.518319491939424
0.0386870093643665 0.518808011724475
0.0387229546904564 0.519296531509526
0.038756687194109 0.519785051294577
0.0389211140573025 0.520273571079629
0.0389407388865948 0.52076209086468
0.0390083640813828 0.521250610649731
0.0390994437038898 0.521739130434783
0.0391189977526665 0.522227650219834
0.0391608029603958 0.522716170004885
0.039275836199522 0.523204689789937
0.0393340662121773 0.523693209574988
0.039387084543705 0.524181729360039
0.0394104570150375 0.52467024914509
0.039566408842802 0.525158768930142
0.0396247580647469 0.525647288715193
0.0396661087870598 0.526135808500244
0.0396686196327209 0.526624328285296
0.0398507788777351 0.527112848070347
0.0398574210703373 0.527601367855398
0.0398861356079578 0.528089887640449
0.0399384126067162 0.528578407425501
0.0399703718721867 0.529066927210552
0.0399779044091702 0.529555446995603
0.0399899333715439 0.530043966780655
};

\addplot [color3, line width=1pt]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0 0.408891060087934
0 0.409379579872985
0 0.409868099658036
0 0.410356619443087
0 0.410845139228139
0 0.41133365901319
0 0.411822178798241
0 0.412310698583293
0 0.412799218368344
0 0.413287738153395
0 0.413776257938447
0 0.414264777723498
0 0.414753297508549
0 0.4152418172936
0 0.415730337078652
0 0.416218856863703
0 0.416707376648754
0 0.417195896433806
0 0.417684416218857
0 0.418172936003908
0 0.418661455788959
0 0.419149975574011
0 0.419638495359062
0 0.420127015144113
0 0.420615534929165
0 0.421104054714216
0 0.421592574499267
0 0.422081094284319
0 0.42256961406937
0 0.423058133854421
0 0.423546653639472
0 0.424035173424524
0 0.424523693209575
0 0.425012212994626
0 0.425500732779678
0 0.425989252564729
0 0.42647777234978
0 0.426966292134831
0 0.427454811919883
0 0.427943331704934
0 0.428431851489985
0 0.428920371275037
0 0.429408891060088
0 0.429897410845139
0 0.430385930630191
0 0.430874450415242
0 0.431362970200293
0 0.431851489985344
0 0.432340009770396
0 0.432828529555447
0 0.433317049340498
0 0.43380556912555
0 0.434294088910601
0 0.434782608695652
0 0.435271128480703
0 0.435759648265755
0 0.436248168050806
0 0.436736687835857
0 0.437225207620909
0 0.43771372740596
0 0.438202247191011
0 0.438690766976063
0 0.439179286761114
0 0.439667806546165
0 0.440156326331216
0 0.440644846116268
0 0.441133365901319
0 0.44162188568637
0 0.442110405471422
0 0.442598925256473
0 0.443087445041524
0 0.443575964826575
0 0.444064484611627
0 0.444553004396678
0 0.445041524181729
0 0.445530043966781
0 0.446018563751832
0 0.446507083536883
0 0.446995603321935
0 0.447484123106986
0 0.447972642892037
0 0.448461162677088
0 0.44894968246214
0 0.449438202247191
0 0.449926722032242
0 0.450415241817294
0 0.450903761602345
0 0.451392281387396
0 0.451880801172447
0 0.452369320957499
0 0.45285784074255
0 0.453346360527601
0 0.453834880312653
0 0.454323400097704
0 0.454811919882755
0 0.455300439667807
0 0.455788959452858
0 0.456277479237909
0 0.45676599902296
0 0.457254518808012
0 0.457743038593063
0 0.458231558378114
0 0.458720078163166
0 0.459208597948217
0 0.459697117733268
0 0.460185637518319
0 0.460674157303371
0 0.461162677088422
0 0.461651196873473
0 0.462139716658525
0 0.462628236443576
0 0.463116756228627
0 0.463605276013679
0 0.46409379579873
0 0.464582315583781
0 0.465070835368832
0 0.465559355153884
0 0.466047874938935
0 0.466536394723986
0 0.467024914509038
0 0.467513434294089
0 0.46800195407914
0 0.468490473864192
0 0.468978993649243
0 0.469467513434294
0 0.469956033219345
0 0.470444553004397
0 0.470933072789448
0 0.471421592574499
0 0.471910112359551
0 0.472398632144602
0 0.472887151929653
0 0.473375671714704
0 0.473864191499756
0 0.474352711284807
0 0.474841231069858
0 0.47532975085491
0 0.475818270639961
0 0.476306790425012
0 0.476795310210063
0 0.477283829995115
0 0.477772349780166
0 0.478260869565217
0 0.478749389350269
0 0.47923790913532
0 0.479726428920371
0 0.480214948705423
0 0.480703468490474
0 0.481191988275525
0 0.481680508060576
0 0.482169027845628
0 0.482657547630679
0 0.48314606741573
0 0.483634587200782
0 0.484123106985833
0 0.484611626770884
0 0.485100146555936
0 0.485588666340987
0 0.486077186126038
0 0.486565705911089
0 0.487054225696141
0 0.487542745481192
0 0.488031265266243
0 0.488519785051295
0 0.489008304836346
0 0.489496824621397
0 0.489985344406448
0 0.4904738641915
0 0.490962383976551
0 0.491450903761602
0 0.491939423546654
0 0.492427943331705
0 0.492916463116756
0 0.493404982901808
0 0.493893502686859
0 0.49438202247191
0 0.494870542256961
0 0.495359062042013
0 0.495847581827064
0 0.496336101612115
0 0.496824621397167
0 0.497313141182218
0 0.497801660967269
0 0.49829018075232
0 0.498778700537372
0 0.499267220322423
0 0.499755740107474
0 0.500244259892526
0 0.500732779677577
0 0.501221299462628
0 0.50170981924768
0 0.502198339032731
0 0.502686858817782
0 0.503175378602833
0 0.503663898387885
0 0.504152418172936
0 0.504640937957987
0 0.505129457743039
0 0.50561797752809
0 0.506106497313141
0 0.506595017098192
0 0.507083536883244
0 0.507572056668295
0 0.508060576453346
0 0.508549096238398
0 0.509037616023449
0 0.5095261358085
0 0.510014655593552
0 0.510503175378603
0 0.510991695163654
0 0.511480214948705
0 0.511968734733757
0 0.512457254518808
0 0.512945774303859
0 0.513434294088911
0 0.513922813873962
0 0.514411333659013
0 0.514899853444065
0 0.515388373229116
0 0.515876893014167
0 0.516365412799218
0 0.51685393258427
0 0.517342452369321
0 0.517830972154372
0 0.518319491939424
0 0.518808011724475
0 0.519296531509526
0 0.519785051294577
0 0.520273571079629
0 0.52076209086468
0 0.521250610649731
0 0.521739130434783
0 0.522227650219834
0 0.522716170004885
0 0.523204689789937
0 0.523693209574988
0 0.524181729360039
0 0.52467024914509
0 0.525158768930142
0 0.525647288715193
0 0.526135808500244
0 0.526624328285296
0 0.527112848070347
0 0.527601367855398
0 0.528089887640449
0 0.528578407425501
0 0.529066927210552
0 0.529555446995603
0 0.530043966780655
0 0.530532486565706
0 0.531021006350757
0 0.531509526135808
0 0.53199804592086
0 0.532486565705911
0 0.532975085490962
0 0.533463605276014
0 0.533952125061065
0 0.534440644846116
0 0.534929164631168
0 0.535417684416219
0 0.53590620420127
0 0.536394723986321
0 0.536883243771373
0 0.537371763556424
0 0.537860283341475
0 0.538348803126527
0 0.538837322911578
0 0.539325842696629
0 0.53981436248168
0 0.540302882266732
0 0.540791402051783
0 0.541279921836834
0 0.541768441621886
0 0.542256961406937
0 0.542745481191988
0 0.54323400097704
0 0.543722520762091
0 0.544211040547142
0 0.544699560332193
0 0.545188080117245
0 0.545676599902296
0 0.546165119687347
0 0.546653639472399
0 0.54714215925745
0 0.547630679042501
0 0.548119198827553
0 0.548607718612604
0 0.549096238397655
0 0.549584758182706
0 0.550073277967758
0 0.550561797752809
0 0.55105031753786
0 0.551538837322912
0 0.552027357107963
0 0.552515876893014
0 0.553004396678065
0 0.553492916463117
0 0.553981436248168
0 0.554469956033219
0 0.554958475818271
0 0.555446995603322
0 0.555935515388373
0 0.556424035173425
0 0.556912554958476
0 0.557401074743527
0 0.557889594528578
0 0.55837811431363
0 0.558866634098681
0 0.559355153883732
0 0.559843673668784
0 0.560332193453835
0 0.560820713238886
0 0.561309233023937
0 0.561797752808989
0 0.56228627259404
0 0.562774792379091
0 0.563263312164143
0 0.563751831949194
0 0.564240351734245
0 0.564728871519297
0 0.565217391304348
0 0.565705911089399
0 0.56619443087445
0 0.566682950659502
0 0.567171470444553
0 0.567659990229604
0 0.568148510014656
0 0.568637029799707
0 0.569125549584758
0 0.56961406936981
0 0.570102589154861
0 0.570591108939912
0 0.571079628724963
0 0.571568148510015
0 0.572056668295066
0 0.572545188080117
0 0.573033707865168
0 0.57352222765022
0 0.574010747435271
0 0.574499267220322
0 0.574987787005374
0 0.575476306790425
0 0.575964826575476
0 0.576453346360528
0 0.576941866145579
0 0.57743038593063
0 0.577918905715681
0 0.578407425500733
0 0.578895945285784
0 0.579384465070835
0 0.579872984855887
0 0.580361504640938
0 0.580850024425989
0 0.581338544211041
0 0.581827063996092
0 0.582315583781143
0 0.582804103566194
0 0.583292623351246
0 0.583781143136297
0 0.584269662921348
0 0.5847581827064
0 0.585246702491451
0 0.585735222276502
0 0.586223742061553
0 0.586712261846605
0 0.587200781631656
0 0.587689301416707
0 0.588177821201759
0 0.58866634098681
0 0.589154860771861
0 0.589643380556913
0 0.590131900341964
0 0.590620420127015
0 0.591108939912066
0 0.591597459697118
0 0.592085979482169
0 0.59257449926722
0 0.593063019052272
0 0.593551538837323
0 0.594040058622374
0 0.594528578407425
0 0.595017098192477
0 0.595505617977528
0 0.595994137762579
0 0.596482657547631
0 0.596971177332682
0 0.597459697117733
0 0.597948216902785
0 0.598436736687836
0 0.598925256472887
0 0.599413776257938
0 0.59990229604299
0 0.600390815828041
0 0.600879335613092
0 0.601367855398144
0 0.601856375183195
0 0.602344894968246
0 0.602833414753298
0 0.603321934538349
0 0.6038104543234
0 0.604298974108451
0 0.604787493893503
0 0.605276013678554
0 0.605764533463605
0 0.606253053248657
0 0.606741573033708
0 0.607230092818759
0 0.60771861260381
0 0.608207132388862
0 0.608695652173913
0 0.609184171958964
0 0.609672691744016
0 0.610161211529067
0 0.610649731314118
0 0.61113825109917
0 0.611626770884221
0 0.612115290669272
0 0.612603810454323
0 0.613092330239375
0 0.613580850024426
0 0.614069369809477
0 0.614557889594529
0 0.61504640937958
0 0.615534929164631
0 0.616023448949682
0 0.616511968734734
0 0.617000488519785
0 0.617489008304836
0 0.617977528089888
0 0.618466047874939
0 0.61895456765999
0 0.619443087445042
0 0.619931607230093
0 0.620420127015144
0 0.620908646800195
0 0.621397166585247
0 0.621885686370298
0 0.622374206155349
0 0.622862725940401
0 0.623351245725452
0 0.623839765510503
0.0391966477036476 0.624328285295555
0.0391998589038849 0.624816805080606
0.0392002798616886 0.625305324865657
0.0392060205340385 0.625793844650708
0.0392692126333714 0.62628236443576
0.0393012352287769 0.626770884220811
0.0394346006214619 0.627259404005862
0.03956213966012 0.627747923790913
0.0396464988589287 0.628236443575965
0.03969581797719 0.628724963361016
0.0397389866411686 0.629213483146067
0.0397586971521378 0.629702002931119
0.0398290082812309 0.63019052271617
0.0398323610424995 0.630679042501221
0.0399098955094814 0.631167562286273
0.0399599522352219 0.631656082071324
0.0399848259985447 0.632144601856375
0.0400109030306339 0.632633121641426
0.040022935718298 0.633121641426478
0.0400277003645897 0.633610161211529
0.0400398336350918 0.63409868099658
0.0401202663779259 0.634587200781632
0.040141873061657 0.635075720566683
0.0401672497391701 0.635564240351734
0.0402338095009327 0.636052760136786
0.0402555055916309 0.636541279921837
0.0403203926980495 0.637029799706888
0.0403605774044991 0.637518319491939
0.0403681881725788 0.638006839276991
0.0404152944684029 0.638495359062042
0.0404639542102814 0.638983878847093
0.0405201502144337 0.639472398632145
0.0405497401952744 0.639960918417196
0.0406075492501259 0.640449438202247
0.0406111925840378 0.640937957987298
0.0406133234500885 0.64142647777235
0.0407483465969563 0.641914997557401
0.040817528963089 0.642403517342452
0.0408403798937798 0.642892037127504
0.0410584360361099 0.643380556912555
0.0411047302186489 0.643869076697606
0.0411575511097908 0.644357596482658
0.0411822162568569 0.644846116267709
0.0413071252405643 0.64533463605276
0.0413329005241394 0.645823155837811
0.0413674712181091 0.646311675622863
0.041395790874958 0.646800195407914
0.0413977988064289 0.647288715192965
0.0414659343659878 0.647777234978017
0.0415111556649208 0.648265754763068
0.0415653511881828 0.648754274548119
0.0416318438947201 0.64924279433317
0.0416762977838516 0.649731314118222
0.0417650863528252 0.650219833903273
0.0417929068207741 0.650708353688324
0.0418270155787468 0.651196873473376
0.0419104881584644 0.651685393258427
0.0419206954538822 0.652173913043478
0.0419753715395927 0.65266243282853
0.0420035645365715 0.653150952613581
0.0420117527246475 0.653639472398632
0.0420553795993328 0.654127992183683
0.0420963801443577 0.654616511968735
0.0421099774539471 0.655105031753786
0.0421290658414364 0.655593551538837
0.0422168299555779 0.656082071323889
0.0422363951802254 0.65657059110894
0.0423150062561035 0.657059110893991
0.0423231385648251 0.657547630679043
0.0424108766019344 0.658036150464094
0.0424139499664307 0.658524670249145
0.0424987152218819 0.659013190034196
0.0425040125846863 0.659501709819248
0.0425520464777946 0.659990229604299
0.0425541810691357 0.66047874938935
0.0426598638296127 0.660967269174402
0.0426909364759922 0.661455788959453
0.0426959060132504 0.661944308744504
0.0426976568996906 0.662432828529555
0.0427595637738705 0.662921348314607
0.0428266599774361 0.663409868099658
0.0429698750376701 0.663898387884709
0.0429852865636349 0.664386907669761
0.0430546477437019 0.664875427454812
0.0430578701198101 0.665363947239863
0.0431367196142673 0.665852467024915
0.0431403145194054 0.666340986809966
0.0433494225144386 0.666829506595017
0.0434222556650639 0.667318026380068
0.0434578619897366 0.66780654616512
0.043544378131628 0.668295065950171
0.0435818322002888 0.668783585735222
0.0435985065996647 0.669272105520274
0.0436758808791637 0.669760625305325
0.0437117926776409 0.670249145090376
0.0437715798616409 0.670737664875427
0.0438043773174286 0.671226184660479
0.0439988560974598 0.67171470444553
0.0440412797033787 0.672203224230581
0.0440867505967617 0.672691744015633
0.0441264323890209 0.673180263800684
0.044208500534296 0.673668783585735
0.0443064272403717 0.674157303370786
0.0443100333213806 0.674645823155838
0.0443189367651939 0.675134342940889
0.0443753004074097 0.67562286272594
0.0443924106657505 0.676111382510992
0.0446192771196365 0.676599902296043
0.0446282736957073 0.677088422081094
0.0446683950722218 0.677576941866146
0.0446694530546665 0.678065461651197
0.0446808934211731 0.678553981436248
0.0447102263569832 0.679042501221299
0.044807318598032 0.679531021006351
0.0449101179838181 0.680019540791402
0.0449156388640404 0.680508060576453
0.0449491068720818 0.680996580361505
0.0450459681451321 0.681485100146556
0.0451142229139805 0.681973619931607
0.045118797570467 0.682462139716658
0.0451269559562206 0.68295065950171
0.0451459512114525 0.683439179286761
0.0452214814722538 0.683927699071812
0.0452394001185894 0.684416218856864
0.0453544706106186 0.684904738641915
0.0453640297055244 0.685393258426966
0.045366033911705 0.685881778212018
0.0453739799559116 0.686370297997069
0.0453777387738228 0.68685881778212
0.045381348580122 0.687347337567171
0.04543187469244 0.687835857352223
0.0455924458801746 0.688324377137274
0.0456173457205296 0.688812896922325
0.0456519462168217 0.689301416707377
0.0457240343093872 0.689789936492428
0.04577312245965 0.690278456277479
0.0458482131361961 0.690766976062531
0.0458959862589836 0.691255495847582
0.0459806881844997 0.691744015632633
0.0459930300712585 0.692232535417684
0.0460189022123814 0.692721055202736
0.0460623502731323 0.693209574987787
0.0460727028548717 0.693698094772838
0.0460866838693619 0.69418661455789
0.0462093465030193 0.694675134342941
0.0462435372173786 0.695163654127992
0.0462544895708561 0.695652173913043
0.0462728925049305 0.696140693698095
0.0463624261319637 0.696629213483146
0.0464010164141655 0.697117733268197
0.0464201122522354 0.697606253053249
0.046426996588707 0.6980947728383
0.0465573444962502 0.698583292623351
0.0465692393481731 0.699071812408403
0.0467321276664734 0.699560332193454
0.0467670932412148 0.700048851978505
0.0467736385762691 0.700537371763556
0.0467849001288414 0.701025891548608
0.0468450412154198 0.701514411333659
0.0469077974557877 0.70200293111871
0.046911109238863 0.702491450903762
0.0470457524061203 0.702979970688813
0.0470659285783768 0.703468490473864
0.047085102647543 0.703957010258915
0.047087486833334 0.704445530043967
0.047308225184679 0.704934049829018
0.0474052391946316 0.705422569614069
0.047421894967556 0.705911089399121
0.04743692278862 0.706399609184172
0.047493651509285 0.706888128969223
0.0474987328052521 0.707376648754275
0.0475318506360054 0.707865168539326
0.0475556217133999 0.708353688324377
0.0475616864860058 0.708842208109428
0.0476068966090679 0.70933072789448
0.0476172789931297 0.709819247679531
0.0476203113794327 0.710307767464582
0.0476946234703064 0.710796287249634
0.0477469824254513 0.711284807034685
0.047854658216238 0.711773326819736
0.0478643514215946 0.712261846604788
0.047902125865221 0.712750366389839
0.0479808636009693 0.71323888617489
0.0480339191854 0.713727405959941
0.0480764731764793 0.714215925744993
0.0480778813362122 0.714704445530044
0.0481613613665104 0.715192965315095
0.0482315793633461 0.715681485100147
0.0482429414987564 0.716170004885198
0.0483445040881634 0.716658524670249
0.0483485460281372 0.7171470444553
0.0483529157936573 0.717635564240352
0.0484349466860294 0.718124084025403
0.0484534651041031 0.718612603810454
0.0485052578151226 0.719101123595506
0.0485083721578121 0.719589643380557
0.0485343784093857 0.720078163165608
0.04856863245368 0.72056668295066
0.0486035272479057 0.721055202735711
0.0486899316310883 0.721543722520762
0.0487905703485012 0.722032242305813
0.0488376282155514 0.722520762090865
0.0488747172057629 0.723009281875916
0.0489457994699478 0.723497801660967
0.0489601567387581 0.723986321446019
0.0489685982465744 0.72447484123107
0.0490129441022873 0.724963361016121
0.0490536503493786 0.725451880801172
0.0490907989442348 0.725940400586224
0.0490940995514393 0.726428920371275
0.0491042733192444 0.726917440156326
0.0491216108202934 0.727405959941378
0.0492140427231789 0.727894479726429
0.0492359399795532 0.72838299951148
0.0492362976074219 0.728871519296531
0.0492649488151073 0.729360039081583
0.0493277534842491 0.729848558866634
0.0494462810456753 0.730337078651685
0.049453716725111 0.730825598436737
0.0494636744260788 0.731314118221788
0.0495020598173141 0.731802638006839
0.0495759770274162 0.732291157791891
0.0495813228189945 0.732779677576942
0.0496324300765991 0.733268197361993
0.049692090600729 0.733756717147044
0.0497717745602131 0.734245236932096
0.0498564913868904 0.734733756717147
0.0498772636055946 0.735222276502198
0.0499619320034981 0.73571079628725
0.0500136613845825 0.736199316072301
0.0500244051218033 0.736687835857352
0.0500459931790829 0.737176355642403
0.0501345358788967 0.737664875427455
0.050206046551466 0.738153395212506
0.0502894632518291 0.738641914997557
0.050305288285017 0.739130434782609
0.0503209941089153 0.73961895456766
0.0503269210457802 0.740107474352711
0.0504146181046963 0.740595994137763
0.0505495369434357 0.741084513922814
0.0505958460271358 0.741573033707865
0.0506943427026272 0.742061553492916
0.0507811345160007 0.742550073277968
0.0507919006049633 0.743038593063019
0.0508035160601139 0.74352711284807
0.0509188994765282 0.744015632633122
0.050959151238203 0.744504152418173
0.0510864704847336 0.744992672203224
0.0511151291429996 0.745481191988276
0.0511183589696884 0.745969711773327
0.0512343794107437 0.746458231558378
0.0512910410761833 0.746946751343429
0.0513079427182674 0.747435271128481
0.0514073073863983 0.747923790913532
0.0514179542660713 0.748412310698583
0.0514218434691429 0.748900830483635
0.0514532476663589 0.749389350268686
0.0515101477503777 0.749877870053737
0.0515821017324924 0.750366389838788
0.0515859015285969 0.75085490962384
0.051603015512228 0.751343429408891
0.0516104064881802 0.751831949193942
0.0516665987670422 0.752320468978994
0.0517094358801842 0.752808988764045
0.0517289862036705 0.753297508549096
0.0517696850001812 0.753786028334148
0.0518358610570431 0.754274548119199
0.0518808141350746 0.75476306790425
0.0519363917410374 0.755251587689301
0.0519470684230328 0.755740107474353
0.0519979372620583 0.756228627259404
0.052080761641264 0.756717147044455
0.0520942062139511 0.757205666829507
0.0521585009992123 0.757694186614558
0.0521905720233917 0.758182706399609
0.0521969720721245 0.75867122618466
0.0522116981446743 0.759159745969712
0.0522348172962666 0.759648265754763
0.0522710531949997 0.760136785539814
0.0522719360888004 0.760625305324866
0.0522736348211765 0.761113825109917
0.0523125231266022 0.761602344894968
0.0523210763931274 0.76209086468002
0.0523307770490646 0.762579384465071
0.0523441880941391 0.763067904250122
0.0523562617599964 0.763556424035173
0.0523645915091038 0.764044943820225
0.052382156252861 0.764533463605276
0.0524736456573009 0.765021983390327
0.0525135695934296 0.765510503175379
0.052540585398674 0.76599902296043
0.052581362426281 0.766487542745481
0.0526241362094879 0.766976062530533
0.0526723228394985 0.767464582315584
0.0527009032666683 0.767953102100635
0.0527904666960239 0.768441621885686
0.052799429744482 0.768930141670738
0.0529151186347008 0.769418661455789
0.0529158413410187 0.76990718124084
0.0530021451413631 0.770395701025891
0.0530219748616219 0.770884220810943
0.0530324131250381 0.771372740595994
0.0530518069863319 0.771861260381045
0.0531108267605305 0.772349780166097
0.0531615428626537 0.772838299951148
0.0531678311526775 0.773326819736199
0.0532746836543083 0.773815339521251
0.0532934479415417 0.774303859306302
0.0534512214362621 0.774792379091353
0.0534806624054909 0.775280898876405
0.0535436309874058 0.775769418661456
0.0535463318228722 0.776257938446507
0.0535870008170605 0.776746458231558
0.0536319203674793 0.77723497801661
0.0536891520023346 0.777723497801661
0.0536936447024345 0.778212017586712
0.0538382232189178 0.778700537371764
0.0538575127720833 0.779189057156815
0.053867906332016 0.779677576941866
0.0538882873952389 0.780166096726917
0.0540101788938046 0.780654616511969
0.0540472194552422 0.78114313629702
0.0541254170238972 0.781631656082071
0.054126113653183 0.782120175867123
0.0542662069201469 0.782608695652174
0.0544482693076134 0.783097215437225
0.054458349943161 0.783585735222276
0.0545010641217232 0.784074255007328
0.054520208388567 0.784562774792379
0.0545250326395035 0.78505129457743
0.0545278117060661 0.785539814362482
0.0546286553144455 0.786028334147533
0.0546398907899857 0.786516853932584
0.0547248981893063 0.787005373717636
0.0547540076076984 0.787493893502687
0.0547803342342377 0.787982413287738
0.0548243001103401 0.788470933072789
0.0548902042210102 0.788959452857841
0.0549117550253868 0.789447972642892
0.0549412295222282 0.789936492427943
0.0549704171717167 0.790425012212995
0.0550239905714989 0.790913531998046
0.0550845824182034 0.791402051783097
0.0551177784800529 0.791890571568148
0.055134940892458 0.7923790913532
0.0551372282207012 0.792867611138251
0.0551448576152325 0.793356130923302
0.0551967658102512 0.793844650708354
0.0553169026970863 0.794333170493405
0.0553297959268093 0.794821690278456
0.0553599894046783 0.795310210063508
0.0553800910711288 0.795798729848559
0.0554087646305561 0.79628724963361
0.0554966554045677 0.796775769418661
0.0555032417178154 0.797264289203713
0.0555098205804825 0.797752808988764
0.055599682033062 0.798241328773815
0.0556440725922585 0.798729848558867
0.0557474419474602 0.799218368343918
0.0558035224676132 0.799706888128969
0.0558686405420303 0.800195407914021
0.0558972842991352 0.800683927699072
0.0559424087405205 0.801172447484123
0.0559441745281219 0.801660967269174
0.0560429766774178 0.802149487054226
0.0561594255268574 0.802638006839277
0.056249100714922 0.803126526624328
0.0562734119594097 0.80361504640938
0.0564095042645931 0.804103566194431
0.0564188584685326 0.804592085979482
0.0564454086124897 0.805080605764533
0.0564865171909332 0.805569125549585
0.0564946979284286 0.806057645334636
0.0565666817128658 0.806546165119687
0.0565881095826626 0.807034684904739
0.0566954836249352 0.80752320468979
0.0567034855484962 0.808011724474841
0.0567610263824463 0.808500244259893
0.0568074695765972 0.808988764044944
0.0568406321108341 0.809477283829995
0.0568471774458885 0.809965803615046
0.0568621382117271 0.810454323400098
0.0569957233965397 0.810942843185149
0.0570898205041885 0.8114313629702
0.057143297046423 0.811919882755252
0.0574015006422997 0.812408402540303
0.0574212186038494 0.812896922325354
0.0574268884956837 0.813385442110405
0.0574279502034187 0.813873961895457
0.0574341006577015 0.814362481680508
0.0574752241373062 0.814851001465559
0.0574937127530575 0.815339521250611
0.0575956478714943 0.815828041035662
0.0576939694583416 0.816316560820713
0.0577410161495209 0.816805080605765
0.0577457509934902 0.817293600390816
0.0578282587230206 0.817782120175867
0.0579228028655052 0.818270639960918
0.0579778142273426 0.81875915974597
0.0580459386110306 0.819247679531021
0.0580613277852535 0.819736199316072
0.0582064129412174 0.820224719101124
0.0582491904497147 0.820713238886175
0.0582982264459133 0.821201758671226
0.05833675339818 0.821690278456278
0.0583937652409077 0.822178798241329
0.0584033131599426 0.82266731802638
0.058423638343811 0.823155837811431
0.0584238283336163 0.823644357596483
0.058463092893362 0.824132877381534
0.0586620755493641 0.824621397166585
0.0586652047932148 0.825109916951636
0.0587776564061642 0.825598436736688
0.0588491968810558 0.826086956521739
0.0589001551270485 0.82657547630679
0.0589234866201878 0.827063996091842
0.0589402578771114 0.827552515876893
0.0589705146849155 0.828041035661944
0.058981079608202 0.828529555446996
0.0590419322252274 0.829018075232047
0.0591108798980713 0.829506595017098
0.059346217662096 0.829995114802149
0.0593750737607479 0.830483634587201
0.0594788379967213 0.830972154372252
0.0594807453453541 0.831460674157303
0.0595641508698463 0.831949193942355
0.0596952959895134 0.832437713727406
0.0599054992198944 0.832926233512457
0.0600019842386246 0.833414753297509
0.0601222068071365 0.83390327308256
0.0601566024124622 0.834391792867611
0.0601641051471233 0.834880312652662
0.0601776801049709 0.835368832437714
0.0602071657776833 0.835857352222765
0.06024419516325 0.836345872007816
0.0602533593773842 0.836834391792868
0.0604037530720234 0.837322911577919
0.060541033744812 0.83781143136297
0.0606713928282261 0.838299951148021
0.0606963448226452 0.838788470933073
0.0607056841254234 0.839276990718124
0.0608124732971191 0.839765510503175
0.0608224123716354 0.840254030288227
0.0608522705733776 0.840742550073278
0.0609131902456284 0.841231069858329
0.0609209090471268 0.841719589643381
0.0609557442367077 0.842208109428432
0.0609966889023781 0.842696629213483
0.0610226579010487 0.843185148998534
0.0611070953309536 0.843673668783586
0.0611664429306984 0.844162188568637
0.0612162724137306 0.844650708353688
0.0612453855574131 0.84513922813874
0.0613427795469761 0.845627747923791
0.0614016614854336 0.846116267708842
0.0614040195941925 0.846604787493893
0.0614596977829933 0.847093307278945
0.0614992789924145 0.847581827063996
0.0615014359354973 0.848070346849047
0.0615319460630417 0.848558866634099
0.0616560466587543 0.84904738641915
0.0617072321474552 0.849535906204201
0.0617263689637184 0.850024425989253
0.0617335438728333 0.850512945774304
0.0618104711174965 0.851001465559355
0.061861377209425 0.851489985344406
0.0619454868137836 0.851978505129458
0.0619720369577408 0.852467024914509
0.0619785524904728 0.85295554469956
0.0620942823588848 0.853444064484612
0.0621814243495464 0.853932584269663
0.0622054897248745 0.854421104054714
0.0623312741518021 0.854909623839766
0.0624103173613548 0.855398143624817
0.0624609179794788 0.855886663409868
0.06247653439641 0.856375183194919
0.0625637024641037 0.856863702979971
0.0626214370131493 0.857352222765022
0.0626534223556519 0.857840742550073
0.0626636445522308 0.858329262335125
0.0627159997820854 0.858817782120176
0.062868244946003 0.859306301905227
0.0629078522324562 0.859794821690278
0.0630154013633728 0.86028334147533
0.0631773471832275 0.860771861260381
0.0631825625896454 0.861260381045432
0.0632218569517136 0.861748900830484
0.0632580444216728 0.862237420615535
0.0632739663124084 0.862725940400586
0.0633525550365448 0.863214460185638
0.0634377002716064 0.863702979970689
0.0636644512414932 0.86419149975574
0.0637256279587746 0.864680019540791
0.0638275668025017 0.865168539325843
0.0638353079557419 0.865657059110894
0.0638682618737221 0.866145578895945
0.0638944730162621 0.866634098680997
0.0639359354972839 0.867122618466048
0.0639692768454552 0.867611138251099
0.0639895498752594 0.86809965803615
0.0639951899647713 0.868588177821202
0.0640201047062874 0.869076697606253
0.0640621036291122 0.869565217391304
0.0640823766589165 0.870053737176356
0.0641506090760231 0.870542256961407
0.0643869712948799 0.871030776746458
0.0644504949450493 0.87151929653151
0.0645437017083168 0.872007816316561
0.0647618919610977 0.872496336101612
0.0648883953690529 0.872984855886663
0.0649051740765572 0.873473375671715
0.06500294059515 0.873961895456766
0.0650499388575554 0.874450415241817
0.0653278306126595 0.874938935026869
0.0655328780412674 0.87542745481192
0.0656134411692619 0.875915974596971
0.0656620338559151 0.876404494382023
0.0657510533928871 0.876893014167074
0.0657565519213676 0.877381533952125
0.066185399889946 0.877870053737176
0.0662320181727409 0.878358573522228
0.0665402784943581 0.878847093307279
0.0666070729494095 0.87933561309233
0.066692940890789 0.879824132877381
0.066727414727211 0.880312652662433
0.0667726024985313 0.880801172447484
0.066818006336689 0.881289692232535
0.0668535456061363 0.881778212017587
0.0668806359171867 0.882266731802638
0.0669107809662819 0.882755251587689
0.0669443681836128 0.883243771372741
0.0670531019568443 0.883732291157792
0.0671316087245941 0.884220810942843
0.0671543702483177 0.884709330727894
0.0672012567520142 0.885197850512946
0.0672271251678467 0.885686370297997
0.0672865882515907 0.886174890083048
0.0676644295454025 0.8866634098681
0.0676670521497726 0.887151929653151
0.067875862121582 0.887640449438202
0.0679286122322083 0.888128969223254
0.0679557844996452 0.888617489008305
0.0679848864674568 0.889106008793356
0.0680258125066757 0.889594528578407
0.0681389942765236 0.890083048363459
0.0683822780847549 0.89057156814851
0.0685000643134117 0.891060087933561
0.0685668140649796 0.891548607718613
0.0686542317271233 0.892037127503664
0.0687520205974579 0.892525647288715
0.0689050927758217 0.893014167073766
0.0689319670200348 0.893502686858818
0.0689544752240181 0.893991206643869
0.0690523684024811 0.89447972642892
0.069108173251152 0.894968246213972
0.0691788569092751 0.895456765999023
0.0695844069123268 0.895945285784074
0.0696454048156738 0.896433805569126
0.069680243730545 0.896922325354177
0.0697691366076469 0.897410845139228
0.0697994604706764 0.897899364924279
0.0698010250926018 0.898387884709331
0.0699963197112083 0.898876404494382
0.0700582265853882 0.899364924279433
0.0701031908392906 0.899853444064485
0.0701636224985123 0.900341963849536
0.0701991245150566 0.900830483634587
0.0703084468841553 0.901319003419638
0.0703194886445999 0.90180752320469
0.0703627094626427 0.902296042989741
0.0704260319471359 0.902784562774792
0.0704995840787888 0.903273082559844
0.0705457627773285 0.903761602344895
0.070566788315773 0.904250122129946
0.0706210434436798 0.904738641914998
0.0706310495734215 0.905227161700049
0.0707378759980202 0.9057156814851
0.0707701072096825 0.906204201270151
0.0707944929599762 0.906692721055203
0.0707957670092583 0.907181240840254
0.0708479508757591 0.907669760625305
0.0708657130599022 0.908158280410357
0.0708727315068245 0.908646800195408
0.0709472447633743 0.909135319980459
0.0710272938013077 0.909623839765511
0.0711483955383301 0.910112359550562
0.0713273659348488 0.910600879335613
0.0713374391198158 0.911089399120664
0.0715375915169716 0.911577918905716
0.0715630650520325 0.912066438690767
0.0715894624590874 0.912554958475818
0.0717038959264755 0.91304347826087
0.0717160999774933 0.913531998045921
0.0717242732644081 0.914020517830972
0.0721320882439613 0.914509037616023
0.0721357837319374 0.914997557401075
0.0722645148634911 0.915486077186126
0.0725666806101799 0.915974596971177
0.0725690945982933 0.916463116756229
0.0725910738110542 0.91695163654128
0.0726684182882309 0.917440156326331
0.0727794095873833 0.917928676111383
0.0730050429701805 0.918417195896434
0.0730307698249817 0.918905715681485
0.0732314363121986 0.919394235466536
0.0732753723859787 0.919882755251588
0.0732877999544144 0.920371275036639
0.0732920914888382 0.92085979482169
0.0733615756034851 0.921348314606742
0.0736918672919273 0.921836834391793
0.0739264562726021 0.922325354176844
0.0741322264075279 0.922813873961895
0.0742272809147835 0.923302393746947
0.0742908865213394 0.923790913531998
0.0747452974319458 0.924279433317049
0.074745386838913 0.924767953102101
0.0748665779829025 0.925256472887152
0.0749936625361443 0.925744992672203
0.0751504376530647 0.926233512457254
0.0753246173262596 0.926722032242306
0.0753591880202293 0.927210552027357
0.0754439309239388 0.927699071812408
0.0754464268684387 0.92818759159746
0.0755536109209061 0.928676111382511
0.0755623206496239 0.929164631167562
0.0755886510014534 0.929653150952614
0.075743742287159 0.930141670737665
0.0760586932301521 0.930630190522716
0.0760835558176041 0.931118710307767
0.0762641653418541 0.931607230092819
0.0763098895549774 0.93209574987787
0.0763677582144737 0.932584269662921
0.0764109715819359 0.933072789447973
0.0765750482678413 0.933561309233024
0.0766011998057365 0.934049829018075
0.0769095420837402 0.934538348803126
0.0769872963428497 0.935026868588178
0.0771838277578354 0.935515388373229
0.0772664621472359 0.93600390815828
0.0773947536945343 0.936492427943332
0.0774432867765427 0.936980947728383
0.0774668455123901 0.937469467513434
0.077646479010582 0.937957987298486
0.0778907462954521 0.938446507083537
0.0781268030405045 0.938935026868588
0.0781494379043579 0.939423546653639
0.0781582146883011 0.939912066438691
0.0782265737652779 0.940400586223742
0.0782670527696609 0.940889106008793
0.078504703938961 0.941377625793845
0.0791146978735924 0.941866145578896
0.0794067084789276 0.942354665363947
0.0796680748462677 0.942843185148999
0.07976995408535 0.94333170493405
0.0798440501093864 0.943820224719101
0.0799191668629646 0.944308744504152
0.0803163424134254 0.944797264289204
0.08047254383564 0.945285784074255
0.0804937779903412 0.945774303859306
0.0805876553058624 0.946262823644358
0.0806719437241554 0.946751343429409
0.0807570815086365 0.94723986321446
0.0809922069311142 0.947728382999511
0.0811397880315781 0.948216902784563
0.0813026204705238 0.948705422569614
0.0813423022627831 0.949193942354665
0.0819534361362457 0.949682462139717
0.0821126252412796 0.950170981924768
0.0824075788259506 0.950659501709819
0.0825082957744598 0.951148021494871
0.0827013328671455 0.951636541279922
0.0827826634049416 0.952125061064973
0.0829997733235359 0.952613580850024
0.0830366387963295 0.953102100635076
0.0830873399972916 0.953590620420127
0.0834681168198586 0.954079140205178
0.0839129462838173 0.95456765999023
0.0839979276061058 0.955056179775281
0.0840420126914978 0.955544699560332
0.084141843020916 0.956033219345383
0.0845467895269394 0.956521739130435
0.0847752094268799 0.957010258915486
0.084793396294117 0.957498778700537
0.084807351231575 0.957987298485589
0.085224337875843 0.95847581827064
0.0856923609972 0.958964338055691
0.085785910487175 0.959452857840743
0.0860946848988533 0.959941377625794
0.0862020328640938 0.960429897410845
0.0863859429955482 0.960918417195896
0.0865486487746239 0.961406936980948
0.0868489146232605 0.961895456765999
0.0869469940662384 0.96238397655105
0.0870330333709717 0.962872496336102
0.0871937423944473 0.963361016121153
0.0872187241911888 0.963849535906204
0.0878486111760139 0.964338055691256
0.0880855992436409 0.964826575476307
0.0881113186478615 0.965315095261358
0.0882652625441551 0.965803615046409
0.0884126499295235 0.966292134831461
0.0889329686760902 0.966780654616512
0.0890187248587608 0.967269174401563
0.0892479568719864 0.967757694186615
0.0895282477140427 0.968246213971666
0.0896768420934677 0.968734733756717
0.0899187251925468 0.969223253541768
0.0899603962898254 0.96971177332682
0.0899732783436775 0.970200293111871
0.0903239026665688 0.970688812896922
0.0903549119830132 0.971177332681974
0.0903565362095833 0.971665852467025
0.0905745476484299 0.972154372252076
0.0906505286693573 0.972642892037128
0.0914322584867477 0.973131411822179
0.0916721001267433 0.97361993160723
0.0919099003076553 0.974108451392281
0.0929528400301933 0.974596971177333
0.0935246646404266 0.975085490962384
0.0935429930686951 0.975574010747435
0.094003826379776 0.976062530532487
0.0940501391887665 0.976551050317538
0.0942306146025658 0.977039570102589
0.0943883657455444 0.97752808988764
0.0947489216923714 0.978016609672692
0.0947639793157578 0.978505129457743
0.0956936106085777 0.978993649242794
0.095951572060585 0.979482169027846
0.0965896546840668 0.979970688812897
0.096734881401062 0.980459208597948
0.0968092605471611 0.980947728382999
0.0972823426127434 0.981436248168051
0.0973050594329834 0.981924767953102
0.097506195306778 0.982413287738153
0.0976374372839928 0.982901807523205
0.0983213931322098 0.983390327308256
0.0989847034215927 0.983878847093307
0.0990776717662811 0.984367366878359
0.099358819425106 0.98485588666341
0.0995442196726799 0.985344406448461
0.100086152553558 0.985832926233512
0.100649900734425 0.986321446018564
0.102009020745754 0.986809965803615
0.102806478738785 0.987298485588666
0.103212922811508 0.987787005373718
0.103265054523945 0.988275525158769
0.104081623256207 0.98876404494382
0.105206377804279 0.989252564728871
0.107364773750305 0.989741084513923
0.107559733092785 0.990229604298974
0.107571348547935 0.990718124084025
0.108459800481796 0.991206643869077
0.108472250401974 0.991695163654128
0.108833022415638 0.992183683439179
0.110510192811489 0.992672203224231
0.111636482179165 0.993160723009282
0.11315730214119 0.993649242794333
0.113271780312061 0.994137762579384
0.1183100938797 0.994626282364436
0.118920184671879 0.995114802149487
0.119776211678982 0.995603321934538
0.120339162647724 0.99609184171959
0.122528523206711 0.996580361504641
0.125273451209068 0.997068881289692
0.126369833946228 0.997557401074744
0.13662189245224 0.998045920859795
0.137070447206497 0.998534440644846
0.141228824853897 0.999022960429897
0.164647251367569 0.999511480214949
0.166013687849045 1
};
\addlegendentry{Lag $3$, $k=2$, $j=7,8$}

\addplot [color3, dashed, line width=1pt, forget plot]
table {%
5.89355040574446e-05 0
7.56288718548603e-05 0.000488519785051295
0.000121224969916511 0.000977039570102589
0.000178068439709023 0.00146555935515388
0.000199488247744739 0.00195407914020518
0.000202183437068015 0.00244259892525647
0.000204281313926913 0.00293111871030777
0.000227850090595894 0.00341963849535906
0.000248577969614416 0.00390815828041036
0.000254603568464518 0.00439667806546165
0.00026636227266863 0.00488519785051295
0.00028811555239372 0.00537371763556424
0.000325126195093617 0.00586223742061553
0.000336477503878996 0.00635075720566683
0.000336860335664824 0.00683927699071812
0.000343510298989713 0.00732779677576942
0.000360875739715993 0.00781631656082071
0.000401987286750227 0.00830483634587201
0.000447202823124826 0.0087933561309233
0.000505893549416214 0.0092818759159746
0.000528868986293674 0.00977039570102589
0.000591559335589409 0.0102589154860772
0.000692332163453102 0.0107474352711285
0.00076496769906953 0.0112359550561798
0.000814764818642288 0.0117244748412311
0.000836792169138789 0.0122129946262824
0.000911292212549597 0.0127015144113337
0.000927422370295972 0.013190034196385
0.000958768418058753 0.0136785539814362
0.000968002714216709 0.0141670737664875
0.000978163327090442 0.0146555935515388
0.00105825415812433 0.0151441133365901
0.00109131215140224 0.0156326331216414
0.0011518734972924 0.0161211529066927
0.00115237291902304 0.016609672691744
0.00117948977276683 0.0170981924767953
0.00123227096628398 0.0175867122618466
0.00126647879369557 0.0180752320468979
0.00127862638328224 0.0185637518319492
0.00128245784435421 0.0190522716170005
0.0013794747646898 0.0195407914020518
0.00139370560646057 0.0200293111871031
0.00140500091947615 0.0205178309721544
0.0014502452686429 0.0210063507572057
0.0014698380837217 0.021494870542257
0.00150280445814133 0.0219833903273083
0.00151450966950506 0.0224719101123595
0.00153278873767704 0.0229604298974108
0.00153583032079041 0.0234489496824621
0.00160137668717653 0.0239374694675134
0.00161940499674529 0.0244259892525647
0.00165631133131683 0.024914509037616
0.00167951639741659 0.0254030288226673
0.0016848596278578 0.0258915486077186
0.00171481946017593 0.0263800683927699
0.00171735370531678 0.0268685881778212
0.00172075978480279 0.0273571079628725
0.00172694679349661 0.0278456277479238
0.00174309557769448 0.0283341475329751
0.00180112093221396 0.0288226673180264
0.00182208674959838 0.0293111871030777
0.00182305346243083 0.029799706888129
0.00186110334470868 0.0302882266731803
0.00188609235920012 0.0307767464582316
0.0019025148358196 0.0312652662432829
0.00190339423716068 0.0317537860283341
0.00190508516971022 0.0322423058133854
0.00193460541777313 0.0327308255984367
0.00194103317335248 0.033219345383488
0.00194143573753536 0.0337078651685393
0.00198575831018388 0.0341963849535906
0.00205454952083528 0.0346849047386419
0.00206823647022247 0.0351734245236932
0.00209517451003194 0.0356619443087445
0.00209875754080713 0.0361504640937958
0.00210054218769073 0.0366389838788471
0.00210833619348705 0.0371275036638984
0.00212542968802154 0.0376160234489497
0.00219612405635417 0.038104543234001
0.00220641121268272 0.0385930630190523
0.00221197470091283 0.0390815828041036
0.00222114846110344 0.0395701025891549
0.00223217322491109 0.0400586223742062
0.00223529059439898 0.0405471421592574
0.00223890715278685 0.0410356619443087
0.00235860235989094 0.04152418172936
0.00241775927133858 0.0420127015144113
0.0024218016769737 0.0425012212994626
0.0024536564014852 0.0429897410845139
0.00245874957181513 0.0434782608695652
0.00251501658931375 0.0439667806546165
0.00254218420013785 0.0444553004396678
0.00254908157512546 0.0449438202247191
0.00257974932901561 0.0454323400097704
0.00263300375081599 0.0459208597948217
0.00267591467127204 0.046409379579873
0.00269781798124313 0.0468978993649243
0.0027099943254143 0.0473864191499756
0.00272268895059824 0.0478749389350269
0.00274776783771813 0.0483634587200782
0.00276708696037531 0.0488519785051295
0.00279878498986363 0.0493404982901808
0.00280962279066443 0.049829018075232
0.00281343352980912 0.0503175378602833
0.00281724985688925 0.0508060576453346
0.00287443236447871 0.0512945774303859
0.00288012297824025 0.0517830972154372
0.00298548093996942 0.0522716170004885
0.00300041842274368 0.0527601367855398
0.00301605951972306 0.0532486565705911
0.00306182377971709 0.0537371763556424
0.00309926201589406 0.0542256961406937
0.00310908141545951 0.054714215925745
0.00310942158102989 0.0552027357107963
0.00312601239420474 0.0556912554958476
0.00317393289878964 0.0561797752808989
0.00319006247445941 0.0566682950659502
0.00321398675441742 0.0571568148510015
0.00322944554500282 0.0576453346360528
0.00323537085205317 0.0581338544211041
0.00327526545152068 0.0586223742061553
0.00331161450594664 0.0591108939912066
0.00334019935689867 0.0595994137762579
0.00334999337792397 0.0600879335613092
0.00340896635316312 0.0605764533463605
0.00349392415955663 0.0610649731314118
0.0035101524554193 0.0615534929164631
0.00358070898801088 0.0620420127015144
0.0035870315041393 0.0625305324865657
0.00358951929956675 0.063019052271617
0.0036015014629811 0.0635075720566683
0.00365952914580703 0.0639960918417196
0.00369233870878816 0.0644846116267709
0.00372390239499509 0.0649731314118222
0.00374953728169203 0.0654616511968735
0.00376278650946915 0.0659501709819248
0.00386179750785232 0.0664386907669761
0.00388349313288927 0.0669272105520274
0.00390054471790791 0.0674157303370786
0.00391273899003863 0.0679042501221299
0.00391533505171537 0.0683927699071812
0.00399876479059458 0.0688812896922325
0.0040756817907095 0.0693698094772838
0.00408809259533882 0.0698583292623351
0.00414501782506704 0.0703468490473864
0.00416436512023211 0.0708353688324377
0.00418474012985826 0.071323888617489
0.00418488029390574 0.0718124084025403
0.00423535378649831 0.0723009281875916
0.00423856684938073 0.0727894479726429
0.00425399700179696 0.0732779677576942
0.00425419816747308 0.0737664875427455
0.00438739359378815 0.0742550073277968
0.00440939795225859 0.0747435271128481
0.00443682540208101 0.0752320468978994
0.00444272626191378 0.0757205666829507
0.00446265703067183 0.076209086468002
0.00447664130479097 0.0766976062530532
0.00451714219525456 0.0771861260381045
0.00453848671168089 0.0776746458231558
0.00457951053977013 0.0781631656082071
0.00459682941436768 0.0786516853932584
0.00459884013980627 0.0791402051783097
0.00462744757533073 0.079628724963361
0.00463152071461082 0.0801172447484123
0.00463818153366446 0.0806057645334636
0.00466916477307677 0.0810942843185149
0.00468376744538546 0.0815828041035662
0.00469494285061955 0.0820713238886175
0.00469713611528277 0.0825598436736688
0.00471783429384232 0.0830483634587201
0.00474381493404508 0.0835368832437714
0.00475191278383136 0.0840254030288227
0.00476272217929363 0.084513922813874
0.00477813370525837 0.0850024425989253
0.00480016507208347 0.0854909623839765
0.00480578746646643 0.0859794821690278
0.00482379086315632 0.0864680019540791
0.00485768727958202 0.0869565217391304
0.004885527305305 0.0874450415241817
0.00490829907357693 0.087933561309233
0.00492498883977532 0.0884220810942843
0.00499864015728235 0.0889106008793356
0.00502559449523687 0.0893991206643869
0.00514843035489321 0.0898876404494382
0.00518177030608058 0.0903761602344895
0.00520569505169988 0.0908646800195408
0.005299455486238 0.0913531998045921
0.00534158060327172 0.0918417195896434
0.00534231355413795 0.0923302393746947
0.00534374918788671 0.092818759159746
0.0054356986656785 0.0933072789447973
0.00544948177412152 0.0937957987298486
0.00545166386291385 0.0942843185148999
0.00554357655346394 0.0947728382999511
0.00559828896075487 0.0952613580850024
0.00559978792443871 0.0957498778700537
0.00574016617611051 0.096238397655105
0.00575413089245558 0.0967269174401563
0.00577636808156967 0.0972154372252076
0.00583166442811489 0.0977039570102589
0.00583876390010118 0.0981924767953102
0.00590041046962142 0.0986809965803615
0.00590415857732296 0.0991695163654128
0.00590690458193421 0.0996580361504641
0.00599165773019195 0.100146555935515
0.00601371191442013 0.100635075720567
0.00603090133517981 0.101123595505618
0.00608880678191781 0.101612115290669
0.00610455265268683 0.102100635075721
0.00612555490806699 0.102589154860772
0.00618973560631275 0.103077674645823
0.0061929882504046 0.103566194430874
0.0061979116871953 0.104054714215926
0.00622041942551732 0.104543234000977
0.00624282099306583 0.105031753786028
0.00628242641687393 0.10552027357108
0.00629239343106747 0.106008793356131
0.00631943717598915 0.106497313141182
0.00633399095386267 0.106985832926234
0.00635251076892018 0.107474352711285
0.00639418140053749 0.107962872496336
0.00641824537888169 0.108451392281387
0.00646568275988102 0.108939912066439
0.00647396594285965 0.10942843185149
0.00648663099855185 0.109916951636541
0.0064994222484529 0.110405471421593
0.00651417765766382 0.110893991206644
0.00655779615044594 0.111382510991695
0.00656383763998747 0.111871030776746
0.00656797736883163 0.112359550561798
0.00657118717208505 0.112848070346849
0.00668804999440908 0.1133365901319
0.0067422166466713 0.113825109916952
0.00677015818655491 0.114313629702003
0.00678098062053323 0.114802149487054
0.00682510761544108 0.115290669272106
0.00683381455019116 0.115779189057157
0.00685698911547661 0.116267708842208
0.00686894403770566 0.116756228627259
0.00691329129040241 0.117244748412311
0.006915049161762 0.117733268197362
0.0069543537683785 0.118221787982413
0.00697596650570631 0.118710307767465
0.00702354591339827 0.119198827552516
0.00703363539651036 0.119687347337567
0.00704487506300211 0.120175867122618
0.00708732474595308 0.12066438690767
0.00716207735240459 0.121152906692721
0.00718075688928366 0.121641426477772
0.0071919672191143 0.122129946262824
0.00719323242083192 0.122618466047875
0.00722336303442717 0.123106985832926
0.00723229721188545 0.123595505617978
0.0072571667842567 0.124084025403029
0.00726741179823875 0.12457254518808
0.00737805059179664 0.125061064973131
0.00738219916820526 0.125549584758183
0.00738739734515548 0.126038104543234
0.00740470457822084 0.126526624328285
0.00745687214657664 0.127015144113337
0.0074744476005435 0.127503663898388
0.00750420754775405 0.127992183683439
0.00750492233783007 0.12848070346849
0.00750894099473953 0.128969223253542
0.00751704955473542 0.129457743038593
0.00751879345625639 0.129946262823644
0.00752278417348862 0.130434782608696
0.00754177942872047 0.130923302393747
0.00761705357581377 0.131411822178798
0.00766569143161178 0.13190034196385
0.00771392555907369 0.132388861748901
0.00773824285715818 0.132877381533952
0.0077433530241251 0.133365901319003
0.00775606697425246 0.133854421104055
0.00792141444981098 0.134342940889106
0.00793011393398046 0.134831460674157
0.00794998835772276 0.135319980459209
0.00797362439334393 0.13580850024426
0.0079762814566493 0.136297020029311
0.00798828341066837 0.136785539814362
0.00805738009512424 0.137274059599414
0.0080600855872035 0.137762579384465
0.00807603634893894 0.138251099169516
0.00809302739799023 0.138739618954568
0.00811697822064161 0.139228138739619
0.00815330725163221 0.13971665852467
0.00815686583518982 0.140205178309722
0.00817198026925325 0.140693698094773
0.00819471105933189 0.141182217879824
0.00819520279765129 0.141670737664875
0.0082014100626111 0.142159257449927
0.00822336878627539 0.142647777234978
0.00830746255815029 0.143136297020029
0.00831290148198605 0.143624816805081
0.00841994490474463 0.144113336590132
0.00843968149274588 0.144601856375183
0.00844862498342991 0.145090376160234
0.00845735426992178 0.145578895945286
0.00848097633570433 0.146067415730337
0.00850117672234774 0.146555935515388
0.00852935668081045 0.14704445530044
0.00854936894029379 0.147532975085491
0.00857276748865843 0.148021494870542
0.00858543999493122 0.148510014655594
0.00860619265586138 0.148998534440645
0.00864895712584257 0.149487054225696
0.00869283638894558 0.149975574010747
0.00870542693883181 0.150464093795799
0.0087204473093152 0.15095261358085
0.00873341131955385 0.151441133365901
0.00879611447453499 0.151929653150953
0.00885160733014345 0.152418172936004
0.00885775033384562 0.152906692721055
0.00890602916479111 0.153395212506106
0.00892091076821089 0.153883732291158
0.00892799627035856 0.154372252076209
0.00900035072118044 0.15486077186126
0.00902899075299501 0.155349291646312
0.00909426342695951 0.155837811431363
0.00909544248133898 0.156326331216414
0.00915387645363808 0.156814851001466
0.00922913104295731 0.157303370786517
0.00924639124423265 0.157791890571568
0.0093004098162055 0.158280410356619
0.0093034477904439 0.158768930141671
0.00941987242549658 0.159257449926722
0.00948170945048332 0.159745969711773
0.00952276308089495 0.160234489496825
0.00954783614724874 0.160723009281876
0.0095489788800478 0.161211529066927
0.00957928877323866 0.161700048851979
0.00958060007542372 0.16218856863703
0.00958231184631586 0.162677088422081
0.00962785817682743 0.163165608207132
0.00963390804827213 0.163654127992184
0.00963886454701424 0.164142647777235
0.00965771824121475 0.164631167562286
0.00966532994061708 0.165119687347338
0.00970048643648624 0.165608207132389
0.00974610354751348 0.16609672691744
0.00995613820850849 0.166585246702491
0.00998205598443747 0.167073766487543
0.00998817384243011 0.167562286272594
0.00999451894313097 0.168050806057645
0.0100655350834131 0.168539325842697
0.0100658815354109 0.169027845627748
0.010097966529429 0.169516365412799
0.0101183373481035 0.170004885197851
0.0101275751367211 0.170493404982902
0.0101493112742901 0.170981924767953
0.0102260541170835 0.171470444553004
0.0102309370413423 0.171958964338056
0.0102490866556764 0.172447484123107
0.0103103499859571 0.172936003908158
0.0103205293416977 0.17342452369321
0.0103439725935459 0.173913043478261
0.0103569524362683 0.174401563263312
0.0103754047304392 0.174890083048363
0.0103915054351091 0.175378602833415
0.0104012805968523 0.175867122618466
0.0104204090312123 0.176355642403517
0.0104217417538166 0.176844162188569
0.0104269115254283 0.17733268197362
0.0104950852692127 0.177821201758671
0.010518305003643 0.178309721543723
0.010558589361608 0.178798241328774
0.0105833550915122 0.179286761113825
0.0105935595929623 0.179775280898876
0.0105946874246001 0.180263800683928
0.0106140896677971 0.180752320468979
0.0106377843767405 0.18124084025403
0.0106701329350471 0.181729360039082
0.0106731252744794 0.182217879824133
0.0106925955042243 0.182706399609184
0.0107152462005615 0.183194919394235
0.0107304994016886 0.183683439179287
0.010770408436656 0.184171958964338
0.0107852211222053 0.184660478749389
0.0107981413602829 0.185148998534441
0.0108041344210505 0.185637518319492
0.010808140039444 0.186126038104543
0.0108717568218708 0.186614557889595
0.0109116462990642 0.187103077674646
0.0110044693574309 0.187591597459697
0.0110574858263135 0.188080117244748
0.0110744619742036 0.1885686370298
0.0111004840582609 0.189057156814851
0.0111139789223671 0.189545676599902
0.0111142825335264 0.190034196384954
0.0111575806513429 0.190522716170005
0.0111898789182305 0.191011235955056
0.0112176341935992 0.191499755740107
0.0113760875537992 0.191988275525159
0.0114170769229531 0.19247679531021
0.0114276297390461 0.192965315095261
0.0114473551511765 0.193453834880313
0.0114610958844423 0.193942354665364
0.0115191452205181 0.194430874450415
0.0115222036838531 0.194919394235467
0.0115395840257406 0.195407914020518
0.0116067547351122 0.195896433805569
0.0116368066519499 0.19638495359062
0.0116561837494373 0.196873473375672
0.0116572519764304 0.197361993160723
0.0117956073954701 0.197850512945774
0.0117970639839768 0.198339032730826
0.0118249002844095 0.198827552515877
0.0118343262001872 0.199316072300928
0.0118525801226497 0.199804592085979
0.0118576046079397 0.200293111871031
0.0119156530126929 0.200781631656082
0.0119269248098135 0.201270151441133
0.0119275925680995 0.201758671226185
0.0119831236079335 0.202247191011236
0.0120234424248338 0.202735710796287
0.0120295230299234 0.203224230581339
0.0120464209467173 0.20371275036639
0.0121117560192943 0.204201270151441
0.0121124302968383 0.204689789936492
0.0121220992878079 0.205178309721544
0.0121827190741897 0.205666829506595
0.0121927950531244 0.206155349291646
0.0122092785313725 0.206643869076698
0.0122227054089308 0.207132388861749
0.0122354635968804 0.2076209086468
0.0122598838061094 0.208109428431851
0.0122893415391445 0.208597948216903
0.0123525112867355 0.209086468001954
0.0123791238293052 0.209574987787005
0.0123836286365986 0.210063507572057
0.0124299535527825 0.210552027357108
0.0124447606503963 0.211040547142159
0.012568942271173 0.211529066927211
0.0125701176002622 0.212017586712262
0.0126025546342134 0.212506106497313
0.0126230223104358 0.212994626282364
0.0126343220472336 0.213483146067416
0.0126745365560055 0.213971665852467
0.0127127496525645 0.214460185637518
0.0127538070082664 0.21494870542257
0.0127759864553809 0.215437225207621
0.0127919195219874 0.215925744992672
0.0127919781953096 0.216414264777723
0.0128255989402533 0.216902784562775
0.0128424605354667 0.217391304347826
0.012907549738884 0.217879824132877
0.0129425888881087 0.218368343917929
0.0129761649295688 0.21885686370298
0.0129792280495167 0.219345383488031
0.0130379665642977 0.219833903273083
0.0131154041737318 0.220322423058134
0.0131382504478097 0.220810942843185
0.0131793469190598 0.221299462628236
0.0132973892614245 0.221787982413288
0.0133475121110678 0.222276502198339
0.0133841866627336 0.22276502198339
0.0133851114660501 0.223253541768442
0.0134038720279932 0.223742061553493
0.01345538161695 0.224230581338544
0.0134687107056379 0.224719101123595
0.0134842805564404 0.225207620908647
0.0135039398446679 0.225696140693698
0.013519243337214 0.226184660478749
0.013541110791266 0.226673180263801
0.0135567365214229 0.227161700048852
0.0136679112911224 0.227650219833903
0.0136980740353465 0.228138739618955
0.0138058448210359 0.228627259404006
0.0138856181874871 0.229115779189057
0.0139127131551504 0.229604298974108
0.0139578683301806 0.23009281875916
0.0139982011169195 0.230581338544211
0.0140105737373233 0.231069858329262
0.0140107376500964 0.231558378114314
0.0140175232663751 0.232046897899365
0.0140305049717426 0.232535417684416
0.0140307527035475 0.233023937469468
0.0140330586582422 0.233512457254519
0.0140335243195295 0.23400097703957
0.0140731148421764 0.234489496824621
0.0140844956040382 0.234978016609673
0.0140944747254252 0.235466536394724
0.0141247343271971 0.235955056179775
0.0141333173960447 0.236443575964827
0.0141612850129604 0.236932095749878
0.0141771845519543 0.237420615534929
0.01429108902812 0.23790913531998
0.0143193127587438 0.238397655105032
0.0143270576372743 0.238886174890083
0.0143440775573254 0.239374694675134
0.0143848014995456 0.239863214460186
0.0143943754956126 0.240351734245237
0.0144169414415956 0.240840254030288
0.0144670689478517 0.24132877381534
0.0145381242036819 0.241817293600391
0.0145398415625095 0.242305813385442
0.014552197419107 0.242794333170493
0.0145630612969398 0.243282852955545
0.0145869078114629 0.243771372740596
0.0146062253043056 0.244259892525647
0.0146384323015809 0.244748412310699
0.0146722691133618 0.24523693209575
0.0147123588249087 0.245725451880801
0.0147772766649723 0.246213971665852
0.0147847328335047 0.246702491450904
0.0147875230759382 0.247191011235955
0.0148076051846147 0.247679531021006
0.0148341869935393 0.248168050806058
0.0149313556030393 0.248656570591109
0.0149802658706903 0.24914509037616
0.0150081841275096 0.249633610161212
0.0150132654234767 0.250122129946263
0.0150197139009833 0.250610649731314
0.0150267453864217 0.251099169516365
0.0150633910670877 0.251587689301417
0.0151985567063093 0.252076209086468
0.0151995941996574 0.252564728871519
0.0152860032394528 0.253053248656571
0.0153320264071226 0.253541768441622
0.0153759708628058 0.254030288226673
0.0154136875644326 0.254518808011724
0.015422485768795 0.255007327796776
0.0154353007674217 0.255495847581827
0.0154358316212893 0.255984367366878
0.0154402246698737 0.25647288715193
0.0154829490929842 0.256961406936981
0.01552789285779 0.257449926722032
0.0155487526208162 0.257938446507084
0.0155500927940011 0.258426966292135
0.015697680413723 0.258915486077186
0.0157001633197069 0.259404005862237
0.0157118495553732 0.259892525647289
0.0157406255602837 0.26038104543234
0.0157740693539381 0.260869565217391
0.0158089902251959 0.261358085002443
0.0158301275223494 0.261846604787494
0.0158553384244442 0.262335124572545
0.0158566981554031 0.262823644357596
0.0159067939966917 0.263312164142648
0.0159068964421749 0.263800683927699
0.0159207750111818 0.26428920371275
0.0159524139016867 0.264777723497802
0.0159920789301395 0.265266243282853
0.0159992258995771 0.265754763067904
0.0160039272159338 0.266243282852956
0.0160179398953915 0.266731802638007
0.0160538498312235 0.267220322423058
0.0160607434809208 0.267708842208109
0.0160804055631161 0.268197361993161
0.0161085799336433 0.268685881778212
0.0161250811070204 0.269174401563263
0.0161596275866032 0.269662921348315
0.0161987021565437 0.270151441133366
0.0162120386958122 0.270639960918417
0.0162223074585199 0.271128480703469
0.016243739053607 0.27161700048852
0.0162814371287823 0.272105520273571
0.0163575019687414 0.272594040058622
0.0164186134934425 0.273082559843674
0.0164274424314499 0.273571079628725
0.0164454244077206 0.274059599413776
0.0164799205958843 0.274548119198828
0.0165193174034357 0.275036638983879
0.0165347084403038 0.27552515876893
0.0165717992931604 0.276013678553981
0.0165729653090239 0.276502198339033
0.0166033785790205 0.276990718124084
0.0166296679526567 0.277479237909135
0.0167230796068907 0.277967757694187
0.0167409051209688 0.278456277479238
0.0167520120739937 0.278944797264289
0.0167920049279928 0.27943331704934
0.0168081484735012 0.279921836834392
0.0169464219361544 0.280410356619443
0.0169924553483725 0.280898876404494
0.0170878805220127 0.281387396189546
0.0170920714735985 0.281875915974597
0.0170953124761581 0.282364435759648
0.0171412881463766 0.2828529555447
0.0171413458883762 0.283341475329751
0.0171546936035156 0.283829995114802
0.0172205362468958 0.284318514899853
0.0172299537807703 0.284807034684905
0.0172353330999613 0.285295554469956
0.017353530973196 0.285784074255007
0.017403669655323 0.286272594040059
0.0174056775867939 0.28676111382511
0.0174184702336788 0.287249633610161
0.0174189619719982 0.287738153395213
0.0174555592238903 0.288226673180264
0.0174911133944988 0.288715192965315
0.0175027698278427 0.289203712750366
0.0175344124436378 0.289692232535418
0.0175878703594208 0.290180752320469
0.0175893753767014 0.29066927210552
0.0175965186208487 0.291157791890572
0.0176165215671062 0.291646311675623
0.0176333319395781 0.292134831460674
0.0176644641906023 0.292623351245725
0.0177152156829834 0.293111871030777
0.0177304856479168 0.293600390815828
0.0177521258592606 0.294088910600879
0.0177559573203325 0.294577430385931
0.0178421605378389 0.295065950170982
0.0178540367633104 0.295554469956033
0.0178707204759121 0.296042989741085
0.0178725626319647 0.296531509526136
0.0179726053029299 0.297020029311187
0.0179791487753391 0.297508549096238
0.0180309321731329 0.29799706888129
0.0180460084229708 0.298485588666341
0.0180663764476776 0.298974108451392
0.018079636618495 0.299462628236444
0.0180822815746069 0.299951148021495
0.0180933903902769 0.300439667806546
0.0181413516402245 0.300928187591597
0.0181426163762808 0.301416707376649
0.0181729886680841 0.3019052271617
0.0182015970349312 0.302393746946751
0.0182083994150162 0.302882266731803
0.01826779730618 0.303370786516854
0.0183297134935856 0.303859306301905
0.0183398369699717 0.304347826086957
0.0183703154325485 0.304836345872008
0.0183746926486492 0.305324865657059
0.0184033215045929 0.30581338544211
0.0184136237949133 0.306301905227162
0.0184974484145641 0.306790425012213
0.0185387749224901 0.307278944797264
0.0185948479920626 0.307767464582316
0.0186174400150776 0.308255984367367
0.018624983727932 0.308744504152418
0.0186494365334511 0.309233023937469
0.0186695009469986 0.309721543722521
0.0186777152121067 0.310210063507572
0.0187179371714592 0.310698583292623
0.0187320560216904 0.311187103077675
0.0187420658767223 0.311675622862726
0.0187537185847759 0.312164142647777
0.0187745559960604 0.312652662432829
0.0187894105911255 0.31314118221788
0.0188258960843086 0.313629702002931
0.0189605448395014 0.314118221787982
0.0189772862941027 0.314606741573034
0.0189887266606092 0.315095261358085
0.0189980249851942 0.315583781143136
0.0190103109925985 0.316072300928188
0.0190800670534372 0.316560820713239
0.0191151928156614 0.31704934049829
0.0191268492490053 0.317537860283341
0.0191634278744459 0.318026380068393
0.0191671010106802 0.318514899853444
0.0192992817610502 0.319003419638495
0.0193227604031563 0.319491939423547
0.019379923120141 0.319980459208598
0.0194387659430504 0.320468978993649
0.0194434057921171 0.320957498778701
0.0194809343665838 0.321446018563752
0.0194861888885498 0.321934538348803
0.0194880794733763 0.322423058133854
0.0195154100656509 0.322911577918906
0.0195226408541203 0.323400097703957
0.0196559093892574 0.323888617489008
0.0196785181760788 0.32437713727406
0.0196978710591793 0.324865657059111
0.0196991860866547 0.325354176844162
0.0197660718113184 0.325842696629214
0.0197681859135628 0.326331216414265
0.0197984501719475 0.326819736199316
0.0198435746133327 0.327308255984367
0.0198650937527418 0.327796775769419
0.0198981873691082 0.32828529555447
0.0199237428605556 0.328773815339521
0.0199454557150602 0.329262335124573
0.0199791118502617 0.329750854909624
0.019983321428299 0.330239374694675
0.0202447827905416 0.330727894479726
0.0202804543077946 0.331216414264778
0.0202825367450714 0.331704934049829
0.0202867481857538 0.33219345383488
0.0203190036118031 0.332681973619932
0.0203432533890009 0.333170493404983
0.0203790366649628 0.333659013190034
0.0203960686922073 0.334147532975085
0.0204294603317976 0.334636052760137
0.0204429496079683 0.335124572545188
0.0204590447247028 0.335613092330239
0.0204988047480583 0.336101612115291
0.0205172374844551 0.336590131900342
0.0205477979034185 0.337078651685393
0.0205948874354362 0.337567171470445
0.0205993223935366 0.338055691255496
0.0206685904413462 0.338544211040547
0.020693389698863 0.339032730825598
0.0208398755639791 0.33952125061065
0.0208607856184244 0.340009770395701
0.0208671372383833 0.340498290180752
0.0208939276635647 0.340986809965804
0.0209409333765507 0.341475329750855
0.0210344381630421 0.341963849535906
0.0210392158478498 0.342452369320958
0.0210651215165854 0.342940889106009
0.021078247576952 0.34342940889106
0.0210848487913609 0.343917928676111
0.0211097095161676 0.344406448461163
0.0211207456886768 0.344894968246214
0.0211542546749115 0.345383488031265
0.0212018992751837 0.345872007816317
0.0212090685963631 0.346360527601368
0.0212113056331873 0.346849047386419
0.0212505050003529 0.34733756717147
0.0213029868900776 0.347826086956522
0.021329503506422 0.348314606741573
0.0213487427681684 0.348803126526624
0.0213553719222546 0.349291646311676
0.0213626027107239 0.349780166096727
0.0213747955858707 0.350268685881778
0.0214125607162714 0.350757205666829
0.0214912481606007 0.351245725451881
0.0215393584221601 0.351734245236932
0.0216170158237219 0.352222765021983
0.0216316971927881 0.352711284807035
0.0216366164386272 0.353199804592086
0.0216494500637054 0.353688324377137
0.0216820687055588 0.354176844162189
0.0217256750911474 0.35466536394724
0.0217378996312618 0.355153883732291
0.0217523444443941 0.355642403517342
0.0218661762773991 0.356130923302394
0.0218720175325871 0.356619443087445
0.0219370499253273 0.357107962872496
0.0219561103731394 0.357596482657548
0.0219942647963762 0.358085002442599
0.0220138821750879 0.35857352222765
0.0220162365585566 0.359062042012702
0.022020485252142 0.359550561797753
0.0220283307135105 0.360039081582804
0.0220464821904898 0.360527601367855
0.022068228572607 0.361016121152907
0.0220980271697044 0.361504640937958
0.0221385546028614 0.361993160723009
0.0221675969660282 0.362481680508061
0.0221683271229267 0.362970200293112
0.022220877930522 0.363458720078163
0.0222315602004528 0.363947239863214
0.0222529247403145 0.364435759648266
0.0224273856729269 0.364924279433317
0.0224318224936724 0.365412799218368
0.0224380325525999 0.36590131900342
0.0224427990615368 0.366389838788471
0.0224771536886692 0.366878358573522
0.0225054696202278 0.367366878358574
0.0225228425115347 0.367855398143625
0.0225255191326141 0.368343917928676
0.022528687492013 0.368832437713727
0.0225560367107391 0.369320957498779
0.0226055644452572 0.36980947728383
0.0226133558899164 0.370297997068881
0.0226729083806276 0.370786516853933
0.0226918123662472 0.371275036638984
0.022704204544425 0.371763556424035
0.0227215215563774 0.372252076209086
0.0227966792881489 0.372740595994138
0.0227987356483936 0.373229115779189
0.0228059515357018 0.37371763556424
0.022815303876996 0.374206155349292
0.0228250101208687 0.374694675134343
0.0228557866066694 0.375183194919394
0.0228880103677511 0.375671714704446
0.0229532010853291 0.376160234489497
0.0229999013245106 0.376648754274548
0.0230418816208839 0.377137274059599
0.0230934657156467 0.377625793844651
0.0231100339442492 0.378114313629702
0.0231437720358372 0.378602833414753
0.0231918822973967 0.379091353199805
0.0232339818030596 0.379579872984856
0.0232814121991396 0.380068392769907
0.0233502928167582 0.380556912554958
0.0233596060425043 0.38104543234001
0.0233661513775587 0.381533952125061
0.0233700759708881 0.382022471910112
0.0233811587095261 0.382510991695164
0.0234110113233328 0.382999511480215
0.0234552342444658 0.383488031265266
0.0235072933137417 0.383976551050318
0.0235168728977442 0.384465070835369
0.0235704444348812 0.38495359062042
0.023605203256011 0.385442110405471
0.0236467216163874 0.385930630190523
0.0236601065844297 0.386419149975574
0.0236832574009895 0.386907669760625
0.0237628053873777 0.387396189545677
0.0237777903676033 0.387884709330728
0.0238846000283957 0.388373229115779
0.0239013154059649 0.38886174890083
0.0239092968404293 0.389350268685882
0.0239443778991699 0.389838788470933
0.0239787735044956 0.390327308255984
0.0240032970905304 0.390815828041036
0.0240354128181934 0.391304347826087
0.0240752343088388 0.391792867611138
0.024088092148304 0.39228138739619
0.0240917019546032 0.392769907181241
0.0242047775536776 0.393258426966292
0.0242172982543707 0.393746946751343
0.0242675468325615 0.394235466536395
0.0243850499391556 0.394723986321446
0.0244152378290892 0.395212506106497
0.0244263391941786 0.395701025891549
0.0244282335042953 0.3961895456766
0.0244481265544891 0.396678065461651
0.0244866423308849 0.397166585246703
0.024516424164176 0.397655105031754
0.0246215257793665 0.398143624816805
0.0246310848742723 0.398632144601856
0.0246510338038206 0.399120664386908
0.0246893540024757 0.399609184171959
0.0247635804116726 0.40009770395701
0.0248176790773869 0.400586223742062
0.0248300079256296 0.401074743527113
0.0250110272318125 0.401563263312164
0.025028882548213 0.402051783097215
0.0250740945339203 0.402540302882267
0.0250896029174328 0.403028822667318
0.0251414515078068 0.403517342452369
0.0251917522400618 0.404005862237421
0.0252375528216362 0.404494382022472
0.0252506677061319 0.404982901807523
0.025265721604228 0.405471421592574
0.0252860337495804 0.405959941377626
0.025314686819911 0.406448461162677
0.0254119243472815 0.406936980947728
0.0254193246364594 0.40742550073278
0.0254677049815655 0.407914020517831
0.0254908576607704 0.408402540302882
0.0255298297852278 0.408891060087934
0.0255316570401192 0.409379579872985
0.0255335308611393 0.409868099658036
0.0255363658070564 0.410356619443087
0.0255919191986322 0.410845139228139
0.0255926493555307 0.41133365901319
0.0256177932024002 0.411822178798241
0.0256309136748314 0.412310698583293
0.0256842169910669 0.412799218368344
0.0256968569010496 0.413287738153395
0.0257192496210337 0.413776257938447
0.0257772840559483 0.414264777723498
0.0258019454777241 0.414753297508549
0.0258622206747532 0.4152418172936
0.0259345714002848 0.415730337078652
0.0259357187896967 0.416218856863703
0.0259499326348305 0.416707376648754
0.0259783565998077 0.417195896433806
0.0259880516678095 0.417684416218857
0.0260254181921482 0.418172936003908
0.0260458886623383 0.418661455788959
0.0260466206818819 0.419149975574011
0.0260604433715343 0.419638495359062
0.0261208508163691 0.420127015144113
0.0261779054999352 0.420615534929165
0.0262601561844349 0.421104054714216
0.0262697637081146 0.421592574499267
0.0263014640659094 0.422081094284319
0.026344645768404 0.42256961406937
0.02635876275599 0.423058133854421
0.0263671427965164 0.423546653639472
0.0264386832714081 0.424035173424524
0.0264525413513184 0.424523693209575
0.0264734253287315 0.425012212994626
0.0264975037425756 0.425500732779678
0.0265794601291418 0.425989252564729
0.0265917051583529 0.42647777234978
0.0265944991260767 0.426966292134831
0.0266299489885569 0.427454811919883
0.0266927387565374 0.427943331704934
0.0266928430646658 0.428431851489985
0.0267161447554827 0.428920371275037
0.026720954105258 0.429408891060088
0.0267257504165173 0.429897410845139
0.0267282612621784 0.430385930630191
0.0267592556774616 0.430874450415242
0.0268006436526775 0.431362970200293
0.0268354211002588 0.431851489985344
0.0268407687544823 0.432340009770396
0.0269026178866625 0.432828529555447
0.0269522201269865 0.433317049340498
0.0269637480378151 0.43380556912555
0.0269840974360704 0.434294088910601
0.0269873924553394 0.434782608695652
0.0270070638507605 0.435271128480703
0.0270240642130375 0.435759648265755
0.027032159268856 0.436248168050806
0.0270511489361525 0.436736687835857
0.0271018762141466 0.437225207620909
0.0271055288612843 0.43771372740596
0.0271885562688112 0.438202247191011
0.0271902270615101 0.438690766976063
0.0272090490907431 0.439179286761114
0.0272681601345539 0.439667806546165
0.0272700171917677 0.440156326331216
0.0272846855223179 0.440644846116268
0.027300238609314 0.441133365901319
0.0273542087525129 0.44162188568637
0.027375528588891 0.442110405471422
0.0273767001926899 0.442598925256473
0.0274538118392229 0.443087445041524
0.0274585112929344 0.443575964826575
0.0274856872856617 0.444064484611627
0.0274876169860363 0.444553004396678
0.0275745522230864 0.445041524181729
0.0275818426162004 0.445530043966781
0.0275861714035273 0.446018563751832
0.0275958441197872 0.446507083536883
0.0276101492345333 0.446995603321935
0.02762102894485 0.447484123106986
0.0276749655604362 0.447972642892037
0.0276876464486122 0.448461162677088
0.0277562886476517 0.44894968246214
0.0277718678116798 0.449438202247191
0.0278265085071325 0.449926722032242
0.0278447549790144 0.450415241817294
0.0278520528227091 0.450903761602345
0.0278611183166504 0.451392281387396
0.0278776958584785 0.451880801172447
0.0279612261801958 0.452369320957499
0.02805070951581 0.45285784074255
0.0280564595013857 0.453346360527601
0.0280682910233736 0.453834880312653
0.0281140264123678 0.454323400097704
0.0281302370131016 0.454811919882755
0.0281437020748854 0.455300439667807
0.0282081104815006 0.455788959452858
0.0282770656049252 0.456277479237909
0.0282950922846794 0.45676599902296
0.0283549297600985 0.457254518808012
0.0284495297819376 0.457743038593063
0.028472563251853 0.458231558378114
0.0285729505121708 0.458720078163166
0.0286165177822113 0.459208597948217
0.0286233983933926 0.459697117733268
0.0286278519779444 0.460185637518319
0.0286385472863913 0.460674157303371
0.0287442412227392 0.461162677088422
0.0288502164185047 0.461651196873473
0.0288606118410826 0.462139716658525
0.0288713052868843 0.462628236443576
0.0289557632058859 0.463116756228627
0.0290652047842741 0.463605276013679
0.0290811117738485 0.46409379579873
0.0290848799049854 0.464582315583781
0.0290952641516924 0.465070835368832
0.0291580315679312 0.465559355153884
0.0291605498641729 0.466047874938935
0.02916812710464 0.466536394723986
0.0291750822216272 0.467024914509038
0.0292913224548101 0.467513434294089
0.0293480306863785 0.46800195407914
0.0293551459908485 0.468490473864192
0.0294063836336136 0.468978993649243
0.0294426586478949 0.469467513434294
0.0294574480503798 0.469956033219345
0.0294824726879597 0.470444553004397
0.0295005161315203 0.470933072789448
0.0295027196407318 0.471421592574499
0.0295577012002468 0.471910112359551
0.0295580215752125 0.472398632144602
0.0295788291841745 0.472887151929653
0.029591079801321 0.473375671714704
0.0296039693057537 0.473864191499756
0.0297276768833399 0.474352711284807
0.0297291502356529 0.474841231069858
0.029785780236125 0.47532975085491
0.0298197567462921 0.475818270639961
0.0298429373651743 0.476306790425012
0.029843220487237 0.476795310210063
0.0298463925719261 0.477283829995115
0.0299397893249989 0.477772349780166
0.0299513544887304 0.478260869565217
0.030002772808075 0.478749389350269
0.0300039257854223 0.47923790913532
0.0300122313201427 0.479726428920371
0.0300901513546705 0.480214948705423
0.03013901039958 0.480703468490474
0.0301458667963743 0.481191988275525
0.0301595628261566 0.481680508060576
0.03017283603549 0.482169027845628
0.0301834475249052 0.482657547630679
0.0302109606564045 0.48314606741573
0.0302930139005184 0.483634587200782
0.0302943084388971 0.484123106985833
0.030300235375762 0.484611626770884
0.0304954294115305 0.485100146555936
0.0305094756186008 0.485588666340987
0.0305438321083784 0.486077186126038
0.0305753611028194 0.486565705911089
0.0305850896984339 0.487054225696141
0.0306787677109241 0.487542745481192
0.0306955464184284 0.488031265266243
0.0307225752621889 0.488519785051295
0.0307263303548098 0.489008304836346
0.0307561941444874 0.489496824621397
0.0307592265307903 0.489985344406448
0.0307685844600201 0.4904738641915
0.030890204012394 0.490962383976551
0.0309232491999865 0.491450903761602
0.0309391561895609 0.491939423546654
0.0309876762330532 0.492427943331705
0.0309980977326632 0.492916463116756
0.0310333147644997 0.493404982901808
0.0310418289154768 0.493893502686859
0.0311121344566345 0.49438202247191
0.0311420131474733 0.494870542256961
0.0311453472822905 0.495359062042013
0.03116824477911 0.495847581827064
0.031245207414031 0.496336101612115
0.0313360877335072 0.496824621397167
0.0314078256487846 0.497313141182218
0.0315020717680454 0.497801660967269
0.0315596759319305 0.49829018075232
0.0315601676702499 0.498778700537372
0.031567670404911 0.499267220322423
0.0315880104899406 0.499755740107474
0.0315890088677406 0.500244259892526
0.0316357314586639 0.500732779677577
0.0317103900015354 0.501221299462628
0.0317633859813213 0.50170981924768
0.0317783057689667 0.502198339032731
0.0318344160914421 0.502686858817782
0.0318455845117569 0.503175378602833
0.0318488404154778 0.503663898387885
0.0318569205701351 0.504152418172936
0.0319089107215405 0.504640937957987
0.0319168157875538 0.505129457743039
0.0319282300770283 0.50561797752809
0.0319411233067513 0.506106497313141
0.0319672822952271 0.506595017098192
0.0319673605263233 0.507083536883244
0.0319901183247566 0.507572056668295
0.0320217125117779 0.508060576453346
0.0320817567408085 0.508549096238398
0.0320848114788532 0.509037616023449
0.0321044884622097 0.5095261358085
0.0322212427854538 0.510014655593552
0.0322305671870708 0.510503175378603
0.0322413668036461 0.510991695163654
0.0322516150772572 0.511480214948705
0.0322889611124992 0.511968734733757
0.032299242913723 0.512457254518808
0.0324526019394398 0.512945774303859
0.0324586294591427 0.513434294088911
0.0324791483581066 0.513922813873962
0.0325204655528069 0.514411333659013
0.0325222015380859 0.514899853444065
0.0325470790266991 0.515388373229116
0.0325659029185772 0.515876893014167
0.0325747393071651 0.516365412799218
0.0325843021273613 0.51685393258427
0.0326814502477646 0.517342452369321
0.032688494771719 0.517830972154372
0.0327090360224247 0.518319491939424
0.0328198149800301 0.518808011724475
0.0328369252383709 0.519296531509526
0.0328441113233566 0.519785051294577
0.0328867249190807 0.520273571079629
0.0329028591513634 0.52076209086468
0.0329578220844269 0.521250610649731
0.0329628325998783 0.521739130434783
0.0329656787216663 0.522227650219834
0.0329881310462952 0.522716170004885
0.0330161117017269 0.523204689789937
0.033068023622036 0.523693209574988
0.033178623765707 0.524181729360039
0.0331942364573479 0.52467024914509
0.0332615859806538 0.525158768930142
0.0332685634493828 0.525647288715193
0.033288087695837 0.526135808500244
0.0333105772733688 0.526624328285296
0.0333471670746803 0.527112848070347
0.033352218568325 0.527601367855398
0.0333546623587608 0.528089887640449
0.0333904884755611 0.528578407425501
0.0334026254713535 0.529066927210552
0.0334065295755863 0.529555446995603
0.0334350392222404 0.530043966780655
0.0334443710744381 0.530532486565706
0.0334983617067337 0.531021006350757
0.0335005149245262 0.531509526135808
0.0335057787597179 0.53199804592086
0.0335509702563286 0.532486565705911
0.0335640609264374 0.532975085490962
0.0335944965481758 0.533463605276014
0.0336298011243343 0.533952125061065
0.0336396843194962 0.534440644846116
0.0337522327899933 0.534929164631168
0.0337593890726566 0.535417684416219
0.0337785147130489 0.53590620420127
0.0337873920798302 0.536394723986321
0.0337968654930592 0.536883243771373
0.0338023975491524 0.537371763556424
0.0338285677134991 0.537860283341475
0.0338338874280453 0.538348803126527
0.0338430963456631 0.538837322911578
0.0339154042303562 0.539325842696629
0.0339272320270538 0.53981436248168
0.0339454710483551 0.540302882266732
0.0339885726571083 0.540791402051783
0.0339916832745075 0.541279921836834
0.0340690091252327 0.541768441621886
0.0341169312596321 0.542256961406937
0.0341474711894989 0.542745481191988
0.0341932848095894 0.54323400097704
0.0342263877391815 0.543722520762091
0.0342611335217953 0.544211040547142
0.0342694707214832 0.544699560332193
0.0342844054102898 0.545188080117245
0.0343474075198174 0.545676599902296
0.034374188631773 0.546165119687347
0.0343878418207169 0.546653639472399
0.0344089530408382 0.54714215925745
0.0344654992222786 0.547630679042501
0.0345044061541557 0.548119198827553
0.0345202423632145 0.548607718612604
0.0345419086515903 0.549096238397655
0.0346017964184284 0.549584758182706
0.0346773713827133 0.550073277967758
0.0347173362970352 0.550561797752809
0.0347868129611015 0.55105031753786
0.0347938947379589 0.551538837322912
0.0348130166530609 0.552027357107963
0.0349076762795448 0.552515876893014
0.0349694043397903 0.553004396678065
0.034979660063982 0.553492916463117
0.0350386574864388 0.553981436248168
0.0350896939635277 0.554469956033219
0.0351000055670738 0.554958475818271
0.0351026989519596 0.555446995603322
0.0351788923144341 0.555935515388373
0.0352102108299732 0.556424035173425
0.0352276004850864 0.556912554958476
0.0352382697165012 0.557401074743527
0.0352450162172318 0.557889594528578
0.0352542884647846 0.55837811431363
0.0352543368935585 0.558866634098681
0.0353173054754734 0.559355153883732
0.0353574082255363 0.559843673668784
0.0354466512799263 0.560332193453835
0.0354651659727097 0.560820713238886
0.0354717560112476 0.561309233023937
0.0355047099292278 0.561797752808989
0.0355302393436432 0.56228627259404
0.0355655178427696 0.562774792379091
0.0356144867837429 0.563263312164143
0.035650696605444 0.563751831949194
0.0356943383812904 0.564240351734245
0.0356967560946941 0.564728871519297
0.035756554454565 0.565217391304348
0.0357590392231941 0.565705911089399
0.0357687473297119 0.56619443087445
0.0358134135603905 0.566682950659502
0.0358659699559212 0.567171470444553
0.0358869060873985 0.567659990229604
0.0359449274837971 0.568148510014656
0.0360733941197395 0.568637029799707
0.0360747873783112 0.569125549584758
0.0361491590738297 0.56961406936981
0.0361946187913418 0.570102589154861
0.0362082049250603 0.570591108939912
0.0362541154026985 0.571079628724963
0.0362930856645107 0.571568148510015
0.0363020561635494 0.572056668295066
0.0363021641969681 0.572545188080117
0.036341268569231 0.573033707865168
0.0363454259932041 0.57352222765022
0.0363868437707424 0.574010747435271
0.0364088863134384 0.574499267220322
0.0364244543015957 0.574987787005374
0.0364468991756439 0.575476306790425
0.0364987105131149 0.575964826575476
0.036596093326807 0.576453346360528
0.0366180539131165 0.576941866145579
0.0366387516260147 0.57743038593063
0.0366473011672497 0.577918905715681
0.0366603769361973 0.578407425500733
0.0366693511605263 0.578895945285784
0.0367246828973293 0.579384465070835
0.0367612764239311 0.579872984855887
0.0367729291319847 0.580361504640938
0.0367742292582989 0.580850024425989
0.0367742925882339 0.581338544211041
0.0367843694984913 0.581827063996092
0.0367911718785763 0.582315583781143
0.0368007495999336 0.582804103566194
0.0368294529616833 0.583292623351246
0.0368774943053722 0.583781143136297
0.0369415134191513 0.584269662921348
0.0369605496525764 0.5847581827064
0.0369740463793278 0.585246702491451
0.036976121366024 0.585735222276502
0.0369772203266621 0.586223742061553
0.0369830466806889 0.586712261846605
0.037062231451273 0.587200781631656
0.0371398888528347 0.587689301416707
0.0371693931519985 0.588177821201759
0.037208054214716 0.58866634098681
0.0372086241841316 0.589154860771861
0.0372152924537659 0.589643380556913
0.0372219607234001 0.590131900341964
0.0373794287443161 0.590620420127015
0.0374721847474575 0.591108939912066
0.037521380931139 0.591597459697118
0.0375625938177109 0.592085979482169
0.0375633165240288 0.59257449926722
0.0375989191234112 0.593063019052272
0.0376025624573231 0.593551538837323
0.0376741699874401 0.594040058622374
0.0377101115882397 0.594528578407425
0.0377331636846066 0.595017098192477
0.037744265049696 0.595505617977528
0.0378160402178764 0.595994137762579
0.0378678701817989 0.596482657547631
0.0379745587706566 0.596971177332682
0.0380689315497875 0.597459697117733
0.0380706638097763 0.597948216902785
0.0380982719361782 0.598436736687836
0.0381928570568562 0.598925256472887
0.0382179394364357 0.599413776257938
0.0382294692099094 0.59990229604299
0.0382417887449265 0.600390815828041
0.0382449589669704 0.600879335613092
0.038277629762888 0.601367855398144
0.038342896848917 0.601856375183195
0.0383770950138569 0.602344894968246
0.0384865701198578 0.602833414753298
0.0386181585490704 0.603321934538349
0.038651991635561 0.6038104543234
0.0387375093996525 0.604298974108451
0.0387968569993973 0.604787493893503
0.0388247817754745 0.605276013678554
0.0388537645339966 0.605764533463605
0.0389068126678467 0.606253053248657
0.0389765948057175 0.606741573033708
0.0389997437596321 0.607230092818759
0.039021197706461 0.60771861260381
0.0390348397195339 0.608207132388862
0.0390663594007492 0.608695652173913
0.0391133353114128 0.609184171958964
0.0391911379992962 0.609672691744016
};
\end{axis}

\end{tikzpicture}


==> Figures/nmse_flop_w.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[font=\footnotesize]

\newcommand\w{8.89}
\newcommand\h{7}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\w cm,
height=\h cm,
legend cell align={left},
legend style={at={(0,0)}, anchor=south west,fill opacity=1, draw opacity=1, text opacity=1},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={FLOPs},
xmajorgrids,
xmin=22.4846632250863, xmax=16000,
xminorgrids,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NMSE [dB]},
ymajorgrids,
ymin=-41, ymax=-25.4,
yminorgrids,
ytick style={color=black},
ytick distance={2}
]

\addplot [semithick, color0, line width=1.0pt, mark=|, mark size=2, mark options={solid}]
table {%
30 -25.5379108177306
46 -26.2464760888076
206 -28.0226642681877
286 -29.4853683167098
366 -29.6652441777166
446 -29.7595007130353
526 -29.8385611864743
606 -29.8674214430088
902 -29.8682348442571
};
\addlegendentry{\scriptsize \ac{ph}~\cite{Lauri_PH_2010}}
\addplot [semithick, color1, line width= 1.0pt, mark=square, mark size=1.5, mark options={solid}]
table {%
60 -26.4028737208903
100 -26.3835978495564
260 -28.9773659071555
400 -30.4104953415007
600 -32.0362199062596
820 -33.108022808425
1640 -35.2155999134006
3480 -35.7848570065807
6000 -35.9015141762483
10000 -36.0135792932070
15600 -35.9715102510826
};
\addlegendentry{\scriptsize \ac{rvtdnn}~\cite{liu2004dynamic}}
\addplot [semithick, color2, line width= 1.0pt, mark=o, mark size=1.5, mark options={solid}]
table {%
48 -26.4111290350099
112 -26.5902146823031
238 -29.5293396343662
400 -30.7878118017184
598 -32.4069726900535
832 -32.8458179594066
1632 -34.4544168280002
3312 -35.4969850735185
6000 -35.8908367424232
10032 -36.1682618174175
15438 -36.2059884761979
};
\addlegendentry{\scriptsize \ac{rvftdnn}~\cite{Mee_2012}}

\addplot [semithick, color3, line width=1.0pt, mark=x, mark size=2, mark options={solid}]
table {%
70 -26.1864170273475
140 -26.4350653599807
280 -26.4512767517426
420 -27.4675332706101
630 -30.0917188854929
840 -30.6031433025944
1680 -32.2825249681926
3430 -34.6758433727086
6020 -35.6879742367408
10010 -35.9638014502116
15610 -35.8427810193733
};
\addlegendentry{\scriptsize \ac{arvtdnn}~\cite{wang2018augmented}}

\addplot [semithick, color4,line width=1.0pt, mark=star, mark size=2, mark options={solid}]
table {%
58 -26.4740614843067
146 -28.7105497884385
266 -30.5710959062167
418 -32.3189183094985
602 -33.4573586109096
818 -34.3765026375705
1658 -35.7979007048369
3458 -36.3587001387286
5906 -36.7720871851811
10178 -36.9130001659492
15602 -36.9478469324459
};
\addlegendentry{\scriptsize R2TDNN~\cite{wu2020residual}}

\addplot [semithick, black, line width=1.0pt, mark=triangle, mark size=2, mark options={solid}]
table {%
64 -27.1433191154586
152 -29.6987576139656
272 -31.7930887921754
424 -33.2660906244235
608 -33.9144571479158
824 -34.6176467242217
1664 -35.9476837274451
3464 -36.4632855964073
5912 -36.7954570341793
10185 -37.0522597971072
15608 -37.1089711846626
};
\addlegendentry{\scriptsize \ac{arden}, $\eta_{\text{d}}=0$}
\addplot [semithick, black, dashed, line width=1.0pt, mark=diamond, mark size=2,, mark options={solid}]
table {%
36 -26.5702462920661
80 -28.7018569910725
140 -30.8583218100052
210 -31.9260673801021
308 -32.9870935771364
416 -33.9750166498039
836 -35.3720771733861
1736 -36.3535721708887
2960 -36.8676553914252
5096 -37.0444198304012
7808 -37.0118104924543
};
\addlegendentry{\scriptsize \ac{arden}, $\eta_{\text{d}}=0.5$}

% Lower bound
\addplot [thick, color=gray, line width=1.5pt]
table {%
1 -39.56
16000 -39.56
};
\addlegendentry{\scriptsize Lower bound~\cite{chani2018lower}}
\end{axis}

\end{tikzpicture}


==> Figures/nmse_prune_fig.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[font=\scriptsize]
\newcommand\w{8.89}
\newcommand\h{7}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\w cm,
height=\h cm,
legend cell align={left},
legend style={at={(1,1)}, anchor=north east,fill opacity=1, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={FLOPs},
xmode=log,xmajorgrids,xminorgrids,
xmin=40, xmax=17000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={NMSE [dB]},
ymin=-38, ymax=-20,
ytick style={color=black},
ymajorgrids,
yminorgrids,
ytick style={color=black},
ytick distance={2}
]

\addplot [semithick, color1, mark=square, line width=1.0pt, mark size=2, mark options={solid}]
table {%
   49  -23.7021
   91  -26.2322
  132  -28.2218
  174  -29.9825
  216  -31.6596
  257  -32.6907
  299  -32.9921
  340  -33.2885
  382  -33.3109
  424  -33.2661
};
\addlegendentry{Sparse ARDEN, $C_{\text{ARDEN}}=424$, $\eta_{\text{d}}=\{0.9,0.8,...,0\}$}

\addplot [semithick, color2, mark=square, line width=1.0pt, mark size=2, mark options={solid}]
table {%
173	-27.6076694711118
339	-31.0020811420646
504	-33.1090359149173
670	-34.2737192407713
836	-35.3307993932062
1001	-35.5381583660613
1167	-35.9259605029726
1332	-36.0805191177696
1498	-36.0441625138512
1664	-35.9476837274451
};
\addlegendentry{Sparse ARDEN, $C_{\text{ARDEN}}=1664$, $\eta_{\text{d}}=\{0.9,0.8,...,0\}$}
\addplot [semithick, color3, mark=triangle, line width=1.0pt, mark size=2.2, mark options={solid}]
table {%
598	-31.3301017766603
1188	-34.7127730150297
1779	-36.3172562398456
2369	-36.7657373643601
2960	-37.0051326430188
3550	-37.0789232941872
4140	-36.9347166557972
4731	-37.1580276660343
5321	-36.9267185609696
5912	-36.7954570341793
};
\addlegendentry{Sparse ARDEN,$C_{\text{ARDEN}}=5912$, $\eta_{\text{d}}=\{0.9,0.8,...,0\}$}

\addplot [semithick, black, line width=1.0pt, mark size=2.2, mark=triangle,  mark options={solid}]
table {%
64 -27.1433191154586
152 -29.1987576139656
272 -31.7930887921754
424 -33.2660906244235
608 -33.9144571479158
824 -34.6176467242217
1664 -35.9476837274451
3464 -36.4632855964073
5912 -36.7954570341793
10185 -37.0522597971072
15608 -37.1089711846626
};
\addlegendentry{Dense ARDEN,  $\eta_{\text{d}}=0$}

\addplot [semithick, black, dashed, line width=1.0pt, mark=diamond, mark size=2,, mark options={solid}]
table {%
36 -26.5702462920661
80 -28.7018569910725
140 -30.8583218100052
210 -31.9260673801021
308 -32.9870935771364
416 -33.9750166498039
836 -35.3720771733861
1736 -36.3535721708887
2960 -36.8676553914252
5096 -37.0444198304012
7808 -37.0118104924543
};
\addlegendentry{Sparse \scriptsize ARDEN, $\eta_{\text{d}}=0.5$}

\end{axis}

\end{tikzpicture}


==> Figures/psd_err_w_IQI.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[font=\footnotesize]
\newcommand\w{8.89}
\newcommand\h{7}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
width=\w cm,
height=\h cm,
legend cell align={left},
legend style={at={(0.5,1)}, anchor=north,fill opacity=1, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Frequency [MHz]},
xmajorgrids,
xmin=-20, xmax=20,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Error spectrum (dBc)},
ymajorgrids,
ymin=-50, ymax=12,
yminorgrids,
ytick style={color=black},
legend columns=2
]
\addplot [thick, color5, line width=1.0pt]
table {%
-60.15625 -46.9405970549797
-59.375 -46.9072985692247
-58.59375 -46.8853373546126
-57.8125 -47.0932720317344
-57.03125 -47.2723634038345
-56.25 -47.026410893509
-55.46875 -46.7059345143786
-54.6875 -46.7968809891914
-53.90625 -47.0582766253832
-53.125 -47.1755980756663
-52.34375 -46.8993855554795
-51.5625 -46.7651655218969
-50.78125 -47.0243830697457
-50 -47.1181262667493
-49.21875 -47.1240114938182
-48.4375 -47.269505851688
-47.65625 -47.2203908503763
-46.875 -47.1349884343806
-46.09375 -47.0486594817583
-45.3125 -47.2972253437961
-44.53125 -47.2243371713203
-43.75 -46.9054152077364
-42.96875 -47.082609079856
-42.1875 -47.0502443110813
-41.40625 -46.7704019243416
-40.625 -46.8473183222455
-39.84375 -47.3174780459967
-39.0625 -47.3835866895122
-38.28125 -47.2136349613828
-37.5 -46.9110639084988
-36.71875 -46.9834721953195
-35.9375 -47.0027451241305
-35.15625 -46.7465944345248
-34.375 -46.4934179315915
-33.59375 -46.3629821074347
-32.8125 -46.4340404968403
-32.03125 -46.383869319065
-31.25 -46.3655489209077
-30.46875 -45.8160797701776
-29.6875 -45.5382924772523
-28.90625 -45.4055674972222
-28.125 -45.1828896926414
-27.34375 -44.6748461386884
-26.5625 -44.4125482498623
-25.78125 -43.8404733768318
-25 -43.2703053895747
-24.21875 -42.8238353731761
-23.4375 -42.2341255689985
-22.65625 -41.3033540051971
-21.875 -40.5536534649818
-21.09375 -39.4124149608693
-20.3125 -38.711486077368
-19.53125 -37.8130759809855
-18.75 -37.073484405965
-17.96875 -36.3072979062979
-17.1875 -35.6221497787833
-16.40625 -34.408949531309
-15.625 -33.2828704715212
-14.84375 -32.1746795751901
-14.0625 -31.2400781758278
-13.28125 -30.2233012144268
-12.5 -29.2130707597988
-11.71875 -28.3091686298947
-10.9375 -27.5242573009364
-10.15625 -26.5635380021301
-9.375 -25.9762366150966
-8.59375 -25.2255898394525
-7.8125 -24.5078571724468
-7.03125 -23.7495139307754
-6.25 -23.2624227438579
-5.46875 -18.2011162464366
-4.6875 -12.8048547407578
-3.90625 -11.9597216826012
-3.125 -11.815733825062
-2.34375 -11.4071428627507
-1.5625 -11.5329143228822
-0.78125 -11.4121671455291
0 -11.5274885521442
0.78125 -11.680950623285
1.5625 -11.4792055642767
2.34375 -11.4112439712576
3.125 -11.8047178789255
3.90625 -11.9136581244286
4.6875 -12.9030813997292
5.46875 -18.2439547851805
6.25 -23.7975423986187
7.03125 -24.5624488207524
7.8125 -25.4599426365373
8.59375 -26.6920230947817
9.375 -27.7453992481444
10.15625 -29.0648596415148
10.9375 -30.4262227095581
11.71875 -31.7572874021461
12.5 -33.0773607340865
13.28125 -34.5791846129105
14.0625 -36.074094538486
14.84375 -37.8003225856338
15.625 -39.2525720458997
16.40625 -40.2994242914323
17.1875 -41.0922459272356
17.96875 -42.1732483272407
18.75 -42.9025965093753
19.53125 -43.5692775031952
20.3125 -44.2869343951878
21.09375 -44.7061961751549
21.875 -45.0983988455874
22.65625 -45.6116221404855
23.4375 -45.8107574551237
24.21875 -46.2270514513135
25 -46.3664999582554
25.78125 -46.3342537546696
26.5625 -46.6457209779667
27.34375 -46.6793045751836
28.125 -46.5033060149675
28.90625 -46.5098021223247
29.6875 -46.7083150930012
30.46875 -46.9212261057756
31.25 -46.8941229467643
32.03125 -47.000833003874
32.8125 -47.166585649231
33.59375 -46.8714585920544
34.375 -46.9860634709038
35.15625 -47.1937552995633
35.9375 -47.1094019847112
36.71875 -46.9886356668107
37.5 -47.0918159206091
38.28125 -47.2407616031067
39.0625 -47.1490170018186
39.84375 -47.153367445615
40.625 -47.1205918925626
41.40625 -46.8931554049572
42.1875 -47.0504879283094
42.96875 -47.0115667026422
43.75 -46.9817573334507
44.53125 -46.9966050360651
45.3125 -46.8315917838149
46.09375 -46.8366382466354
46.875 -46.8713172326092
47.65625 -46.9608012086262
48.4375 -46.9729855937621
49.21875 -47.014172659118
50 -46.9929992695238


};
\addlegendentry{\scriptsize No DPD}
% \addplot [thick, color6, line width=1.0pt]
% table {%
% -50.78125 -46.7671794971975
% -50 -46.6110312249349
% -49.21875 -46.4570022984098
% -48.4375 -46.7811030804206
% -47.65625 -46.8753436191704
% -46.875 -46.8105101033488
% -46.09375 -46.533116630867
% -45.3125 -46.6487220485239
% -44.53125 -46.6434593868889
% -43.75 -46.7753831783446
% -42.96875 -46.4944282441812
% -42.1875 -46.2824320578444
% -41.40625 -46.3739117256092
% -40.625 -46.613432805127
% -39.84375 -46.5870732686807
% -39.0625 -46.7532798584503
% -38.28125 -46.5574064361436
% -37.5 -46.3733377481154
% -36.71875 -46.240200582027
% -35.9375 -46.3045811483461
% -35.15625 -46.4831832217835
% -34.375 -46.4833026558795
% -33.59375 -46.0630378491148
% -32.8125 -46.2364493044481
% -32.03125 -46.3772517196037
% -31.25 -45.9354849863267
% -30.46875 -45.943683940328
% -29.6875 -45.8187982609428
% -28.90625 -45.575472636638
% -28.125 -45.3845570365447
% -27.34375 -45.2239206617073
% -26.5625 -45.0728444226225
% -25.78125 -44.9588874306106
% -25 -44.7264993300213
% -24.21875 -44.4419527272589
% -23.4375 -44.48731950928
% -22.65625 -44.4016312323884
% -21.875 -44.0067190363057
% -21.09375 -43.7158197396039
% -20.3125 -43.423620609239
% -19.53125 -43.3410838413311
% -18.75 -43.2433250531399
% -17.96875 -43.0144556189611
% -17.1875 -42.6716389512961
% -16.40625 -42.3738144935973
% -15.625 -41.7649794100351
% -14.84375 -41.2457831259735
% -14.0625 -40.8062846632254
% -13.28125 -39.8376906753415
% -12.5 -39.054829099187
% -11.71875 -38.907255373548
% -10.9375 -38.166012025576
% -10.15625 -37.5005649109274
% -9.375 -37.1616531388258
% -8.59375 -36.4165388539483
% -7.8125 -35.2797616948367
% -7.03125 -34.1169488612946
% -6.25 -32.6649480046184
% -5.46875 -21.2104173596497
% -4.6875 -14.7263785472105
% -3.90625 -13.7351009073076
% -3.125 -13.7794397638428
% -2.34375 -13.6723731953981
% -1.5625 -14.0083017738272
% -0.78125 -14.1927959861839
% 0 -14.1521847400205
% 0.78125 -14.2803860909321
% 1.5625 -14.2835438552774
% 2.34375 -14.3211477310761
% 3.125 -14.7465197144661
% 3.90625 -14.7413802737981
% 4.6875 -15.7689118135947
% 5.46875 -21.8337026090792
% 6.25 -29.6091751622547
% 7.03125 -30.647247663153
% 7.8125 -31.4627383901285
% 8.59375 -32.4167937837569
% 9.375 -33.1074211099186
% 10.15625 -34.2867341298593
% 10.9375 -35.2628396902739
% 11.71875 -36.1132542633811
% 12.5 -37.2089327129428
% 13.28125 -38.3130906969979
% 14.0625 -39.3218197887741
% 14.84375 -40.4766648784887
% 15.625 -41.1910142618699
% 16.40625 -42.0587455401434
% 17.1875 -42.6425291790889
% 17.96875 -43.0629015796905
% 18.75 -43.7423134081367
% 19.53125 -44.4129870687502
% 20.3125 -44.4959053812545
% 21.09375 -44.7815976172943
% 21.875 -45.2090414778738
% 22.65625 -45.5007364255272
% 23.4375 -45.7405651341794
% 24.21875 -46.052305520748
% 25 -46.201346259448
% 25.78125 -46.2913207340733
% 26.5625 -46.203841573767
% 27.34375 -46.1573985589479
% 28.125 -46.1448891247646
% 28.90625 -46.1964381202361
% 29.6875 -46.4864503633345
% 30.46875 -46.4514277879935
% 31.25 -46.4487154124438
% 32.03125 -46.5439293483995
% 32.8125 -46.2787872156817
% 33.59375 -46.4480863048122
% 34.375 -46.8176699849379
% 35.15625 -46.8472968395274
% 35.9375 -46.7033045166096
% 36.71875 -46.7530548102859
% 37.5 -46.6090770928252
% 38.28125 -46.5621129602051
% 39.0625 -46.7770832811723
% 39.84375 -46.8428887007806
% 40.625 -46.7118902892632
% 41.40625 -47.0316547720676
% 42.1875 -47.0597301322115
% 42.96875 -46.767043032745
% 43.75 -46.6094286184459
% 44.53125 -46.9517564756296
% 45.3125 -46.7348161792993
% 46.09375 -47.1225039247286
% 46.875 -47.0165423862778
% 47.65625 -46.6711789540234
% 48.4375 -46.6295687638221
% 49.21875 -46.5291901998888
% 50 -46.6709546495782
% 50.78125 -47.0252601991987
% 51.5625 -47.0612605821616
% 52.34375 -46.9328022395019
% 53.125 -46.7683645818307
% 53.90625 -46.8113409291203
% 54.6875 -46.9071030337983
% 55.46875 -46.7591031960527
% 56.25 -46.7905028566964
% 57.03125 -46.7066880736807
% 57.8125 -46.751523224819
% 58.59375 -46.8501717936971
% 59.375 -46.7599812024363
% 60.15625 -46.5875630189885
% 60.9375 -46.520901807747
% 61.71875 -46.7490262296794
% 62.5 -46.6768535101946
% 63.28125 -46.641974346319
% 64.0625 -46.7714720679552
% 64.84375 -46.7108731291432
% 65.625 -46.6334220104006
% 66.40625 -46.6398253149161
% 67.1875 -46.4333346537775
% 67.96875 -46.6339092118734
% 68.75 -46.6211900557425
% 69.53125 -46.4434195294203
% 70.3125 -46.5640950322924
% 71.09375 -46.4681703618764
% 71.875 -46.5933080632741
% 72.65625 -46.5945849420164
% 73.4375 -46.2741643850408
% 74.21875 -46.4679784796479
% 75 -46.4014272562634
% 75.78125 -46.2680302297053
% 76.5625 -46.3392309136144
% 77.34375 -46.5580136251753
% 78.125 -46.5390828165544
% 78.90625 -46.6186044937441
% 79.6875 -46.3376748892848
% 80.46875 -46.0533708456211
% 81.25 -45.9380255803293
% 82.03125 -46.0066030721581
% 82.8125 -46.2633515384191
% 83.59375 -46.2446334336578
% 84.375 -46.3233951385443
% 85.15625 -46.5943237087238
% 85.9375 -46.5639682425038
% 86.71875 -46.5271630908099
% 87.5 -46.2091932771674
% 88.28125 -46.2218009668808
% 89.0625 -46.2926321924521
% 89.84375 -46.5347632843739
% 90.625 -46.5861119775823
% 91.40625 -46.6871695919166
% 92.1875 -46.9241273191161
% 92.96875 -47.2436130062944
% 93.75 -47.375937330554
% 94.53125 -47.279352214486
% 95.3125 -47.5814552688463
% 96.09375 -48.0298151865923
% 96.875 -48.3766205132683
% 97.65625 -48.4492575495416
% 98.4375 -48.6626723405522
% 99.21875 -48.6416760677853
% };
% \addlegendentry{\scriptsize \ac{gmp}~\cite{GMP_2006}}



\addplot [thick, color0,line width=1.0pt]
table {%
-60.15625 -46.8467854138227
-59.375 -46.7931454607777
-58.59375 -46.9668464146215
-57.8125 -47.0458449368662
-57.03125 -46.9653726093253
-56.25 -46.8680569793703
-55.46875 -47.1925171201935
-54.6875 -47.1525917588135
-53.90625 -46.9606405968197
-53.125 -46.9892943019617
-52.34375 -47.0565888720858
-51.5625 -47.0337024697873
-50.78125 -47.147037357137
-50 -47.3171367266601
-49.21875 -46.972464679782
-48.4375 -47.2946228527993
-47.65625 -47.289477113166
-46.875 -47.2102359345102
-46.09375 -47.0212548785284
-45.3125 -46.9752304871055
-44.53125 -46.9131062258286
-43.75 -46.9697520605503
-42.96875 -46.9239249012067
-42.1875 -47.2602172875348
-41.40625 -47.1954702987537
-40.625 -47.1499421389922
-39.84375 -47.1217553539074
-39.0625 -46.8477927496622
-38.28125 -46.7176558363476
-37.5 -46.7556114949995
-36.71875 -47.0824594564513
-35.9375 -46.9080397343126
-35.15625 -46.4818315499481
-34.375 -46.5693092349658
-33.59375 -46.5348897898781
-32.8125 -46.2411059480735
-32.03125 -45.7408202374585
-31.25 -45.7682266181772
-30.46875 -45.9283238092253
-29.6875 -45.0582358664056
-28.90625 -44.6766973336757
-28.125 -44.7461087773437
-27.34375 -44.263657337042
-26.5625 -43.7964833708211
-25.78125 -43.0966758021605
-25 -42.7116364917017
-24.21875 -42.248294172282
-23.4375 -41.7093139601233
-22.65625 -40.9776627224863
-21.875 -40.2962838049257
-21.09375 -39.7913532114999
-20.3125 -39.3705251435571
-19.53125 -38.733760812929
-18.75 -38.1025274038304
-17.96875 -37.5127489970485
-17.1875 -36.772555760343
-16.40625 -36.2033633038287
-15.625 -35.8794455731708
-14.84375 -35.1450072306348
-14.0625 -34.370382667457
-13.28125 -33.905209099154
-12.5 -33.1972417268805
-11.71875 -32.7419334577673
-10.9375 -32.2511709745533
-10.15625 -31.6898081756482
-9.375 -31.2802197305553
-8.59375 -30.7378273655846
-7.8125 -29.8776945677816
-7.03125 -29.3387345942049
-6.25 -29.0626992973398
-5.46875 -28.1520304227576
-4.6875 -26.6477836365583
-3.90625 -26.7354243668389
-3.125 -26.7479932510908
-2.34375 -26.35203077602
-1.5625 -26.2824360744728
-0.78125 -25.9953461300451
0 -25.9225017402219
0.78125 -25.6883048800911
1.5625 -25.4975696369422
2.34375 -25.755353747024
3.125 -25.8227549741048
3.90625 -25.5499004463298
4.6875 -25.3437454865508
5.46875 -26.587703736725
6.25 -27.6111102267055
7.03125 -28.4651623825689
7.8125 -29.1898505967475
8.59375 -29.5835341540862
9.375 -30.1489109543806
10.15625 -30.8827623712501
10.9375 -31.5095597652941
11.71875 -32.3135161907849
12.5 -32.9650230319668
13.28125 -33.9544181171674
14.0625 -34.9494422866205
14.84375 -35.7825349807964
15.625 -36.6020652900821
16.40625 -37.3767440974005
17.1875 -38.4015434850002
17.96875 -39.4463557375019
18.75 -40.4176637355867
19.53125 -41.547304283111
20.3125 -42.3332633393718
21.09375 -42.7830846497895
21.875 -43.2122817410438
22.65625 -44.0403522690506
23.4375 -44.6986565432916
24.21875 -45.0759471299594
25 -45.4356332231622
25.78125 -45.7559402422349
26.5625 -46.0030535862816
27.34375 -46.4706692393874
28.125 -46.39541820876
28.90625 -46.5460588571346
29.6875 -46.4970907691579
30.46875 -46.5088768914355
31.25 -46.9132457592693
32.03125 -46.7965591581523
32.8125 -46.6007403729164
33.59375 -46.6134283963195
34.375 -46.9262124997021
35.15625 -47.1906908001879
35.9375 -47.2475477819918
36.71875 -47.0710225029781
37.5 -47.0462172561852
38.28125 -46.6238650186735
39.0625 -46.4417644795698
39.84375 -46.7771331721752
40.625 -46.9547940055892
41.40625 -47.1049787169498
42.1875 -47.0207280412138
42.96875 -46.9237242645273
43.75 -47.0707500701413
44.53125 -46.9914150025649
45.3125 -47.0360538265714
46.09375 -47.0230734520478
46.875 -47.0173348919748
47.65625 -46.7691497582327
48.4375 -46.7807664332909
49.21875 -46.822623388869
50 -46.9687734361695
50.78125 -47.2053316309969
51.5625 -47.0796639383875
52.34375 -46.7834347882936
53.125 -46.8185222075763
53.90625 -46.778968728167
54.6875 -46.9626546751939
55.46875 -46.9539259321274
56.25 -46.5936999411095
57.03125 -46.7534105809846
57.8125 -46.7382012771257
58.59375 -46.6070978321747
59.375 -46.5472039761904
60.15625 -46.7320161533902
};
\addlegendentry{\scriptsize \ac{ph}~\cite{Lauri_PH_2010}}




\addplot [thick, color1,line width=1.0pt]
table {%
-60.9375 -46.4956833356769
-60.15625 -46.3213882931468
-59.375 -46.3843868760121
-58.59375 -46.5139668426514
-57.8125 -46.463100244096
-57.03125 -46.4303126382503
-56.25 -46.3306611549574
-55.46875 -46.4766230571706
-54.6875 -46.424024698296
-53.90625 -46.3019794466892
-53.125 -46.382460279737
-52.34375 -46.2854530651865
-51.5625 -46.3440571930151
-50.78125 -46.5081598002372
-50 -46.5365453198961
-49.21875 -46.4657975287693
-48.4375 -46.204135671976
-47.65625 -46.063262987949
-46.875 -46.351177111311
-46.09375 -46.335263604238
-45.3125 -46.1711376554611
-44.53125 -46.1621305946264
-43.75 -46.1559374539979
-42.96875 -46.0238904971262
-42.1875 -45.8361521554412
-41.40625 -46.1309780260519
-40.625 -45.9760528180872
-39.84375 -45.9884666791502
-39.0625 -45.8054610550156
-38.28125 -45.6636007328179
-37.5 -45.7435186471852
-36.71875 -45.5207898621118
-35.9375 -45.407559361312
-35.15625 -45.5281808558576
-34.375 -45.5564681688293
-33.59375 -45.4227155704409
-32.8125 -45.2670440485684
-32.03125 -45.3173521271248
-31.25 -45.3738558443568
-30.46875 -45.1851473555536
-29.6875 -44.5601605821317
-28.90625 -44.2168303976995
-28.125 -44.3335711932447
-27.34375 -44.0972169303777
-26.5625 -43.9966184134473
-25.78125 -43.8713617100852
-25 -43.3611371937368
-24.21875 -43.0898917854764
-23.4375 -42.8894953137728
-22.65625 -42.6261552019003
-21.875 -42.2465468587986
-21.09375 -41.7493161070693
-20.3125 -41.3562490525686
-19.53125 -41.2328302765982
-18.75 -41.062471734458
-17.96875 -40.5611081478619
-17.1875 -39.9121370065557
-16.40625 -39.3226254400896
-15.625 -38.8452714257758
-14.84375 -38.2791281460387
-14.0625 -37.4730976858435
-13.28125 -36.7094343712173
-12.5 -36.0906618167807
-11.71875 -35.4097151482212
-10.9375 -34.7437161432225
-10.15625 -33.8623263718029
-9.375 -33.2748103178748
-8.59375 -32.4259780135755
-7.8125 -31.5205318621639
-7.03125 -30.907149846566
-6.25 -30.4808670876803
-5.46875 -29.4464135185335
-4.6875 -28.0648679735224
-3.90625 -27.7280554369795
-3.125 -27.8538021629083
-2.34375 -27.755656642025
-1.5625 -27.9195538709917
-0.78125 -27.9239131778251
0 -27.8599916459667
0.78125 -27.7680381317721
1.5625 -27.6974512986814
2.34375 -27.8659524532563
3.125 -27.6586322327906
3.90625 -27.5825959004154
4.6875 -27.7046360623233
5.46875 -28.4055608646853
6.25 -29.2263269652309
7.03125 -29.9342166204522
7.8125 -30.2268357071767
8.59375 -30.6513161202095
9.375 -31.0410473078264
10.15625 -31.7626882815788
10.9375 -32.3291892581977
11.71875 -32.8458226064932
12.5 -33.3173862261269
13.28125 -34.2989417393827
14.0625 -35.2519443584256
14.84375 -35.8536358487341
15.625 -36.0723303016799
16.40625 -36.3736117878692
17.1875 -36.8296700587666
17.96875 -37.5075427630711
18.75 -38.059534568368
19.53125 -38.2681609336197
20.3125 -38.8716537448073
21.09375 -39.5055971844732
21.875 -39.9959392773037
22.65625 -40.2600420447141
23.4375 -40.7073919775587
24.21875 -41.1839961527346
25 -41.6774415650506
25.78125 -42.2476279345039
26.5625 -42.6353739838059
27.34375 -42.7292085842388
28.125 -43.1419766746921
28.90625 -43.5538916238429
29.6875 -43.5920859494111
30.46875 -43.6944054680399
31.25 -44.1606759917656
32.03125 -44.4082028034739
32.8125 -44.7452779781516
33.59375 -45.112022178739
34.375 -45.1673868244603
35.15625 -45.0926680424235
35.9375 -45.166207858293
36.71875 -45.2646954267786
37.5 -45.421226585318
38.28125 -45.6909848668899
39.0625 -45.8535576921496
39.84375 -45.6928861196926
40.625 -45.929517784676
41.40625 -45.8441547719135
42.1875 -45.9822304933062
42.96875 -45.9884116594233
43.75 -45.8586706874995
44.53125 -45.9061227405682
45.3125 -46.0532663167148
46.09375 -46.1133707502003
46.875 -46.0790338673603
47.65625 -46.1052789031842
48.4375 -46.2064418139591
49.21875 -46.2022906084782
50 -46.1700686111029
50.78125 -46.3218836402081
51.5625 -46.4931699489944
52.34375 -46.3473517801374
53.125 -46.719126233896
53.90625 -46.5968533448302
54.6875 -46.4169027753139
55.46875 -46.3258689369643
56.25 -46.4883178748306
57.03125 -46.7552017169124
57.8125 -46.7403888077132
58.59375 -46.5148337712746
59.375 -46.4712851110428
60.15625 -46.2652703119512
};
\addlegendentry{\scriptsize \ac{rvtdnn}~\cite{liu2004dynamic}}






\addplot [thick, color2,line width=1.0pt]
table {%
-60.15625 -45.9864519424296
-59.375 -46.2010039557967
-58.59375 -46.3451491830102
-57.8125 -46.0920655367395
-57.03125 -46.1015909050488
-56.25 -46.0665387595792
-55.46875 -45.8894324755474
-54.6875 -45.6140975192761
-53.90625 -45.766066645226
-53.125 -46.0182348766405
-52.34375 -45.8615589350923
-51.5625 -46.140813216912
-50.78125 -46.0255084892863
-50 -45.8082340349286
-49.21875 -45.698973962811
-48.4375 -45.7586139165168
-47.65625 -45.6768684144343
-46.875 -45.7732897675554
-46.09375 -45.588716372736
-45.3125 -45.3242295859864
-44.53125 -45.5091703895162
-43.75 -45.339355797703
-42.96875 -45.2954039802061
-42.1875 -45.4218119614745
-41.40625 -45.1966400295635
-40.625 -45.1063715907863
-39.84375 -45.0207205965769
-39.0625 -44.954084358149
-38.28125 -45.0372479243119
-37.5 -44.8598336682461
-36.71875 -44.505832632031
-35.9375 -44.4914944143639
-35.15625 -44.5217185405425
-34.375 -44.4004429736192
-33.59375 -44.2642700524086
-32.8125 -44.2723842037065
-32.03125 -44.3626831583959
-31.25 -44.0558683203154
-30.46875 -43.8349852453432
-29.6875 -43.79039195766
-28.90625 -43.5581165532153
-28.125 -43.2657424035266
-27.34375 -43.2586976949766
-26.5625 -43.2799922715122
-25.78125 -42.8754373730196
-25 -42.5844935070478
-24.21875 -42.2852189878442
-23.4375 -42.3945195591638
-22.65625 -42.2785514286991
-21.875 -41.7063217087256
-21.09375 -41.381406930496
-20.3125 -41.0964205516908
-19.53125 -41.0085521525644
-18.75 -40.646114281705
-17.96875 -40.3278635541471
-17.1875 -39.7526709339745
-16.40625 -39.3377565561232
-15.625 -38.8924947223783
-14.84375 -38.1100450757696
-14.0625 -37.6842548610713
-13.28125 -36.682221261694
-12.5 -35.779610528115
-11.71875 -35.1886998487217
-10.9375 -34.2486517790521
-10.15625 -33.4577762464992
-9.375 -33.0074488108017
-8.59375 -32.0097842453648
-7.8125 -31.3180331209648
-7.03125 -30.9063791320881
-6.25 -30.3205018515294
-5.46875 -29.271856016576
-4.6875 -28.2884205269217
-3.90625 -28.0644317670069
-3.125 -27.8814822467081
-2.34375 -27.7435618962294
-1.5625 -27.7171508060055
-0.78125 -27.4887857482213
0 -27.7399273773159
0.78125 -27.7510493385862
1.5625 -27.6625931551383
2.34375 -27.6102131967665
3.125 -27.3923693097891
3.90625 -27.4429528651517
4.6875 -27.4968592415776
5.46875 -28.0500533960027
6.25 -28.7003792854447
7.03125 -29.2946406659875
7.8125 -29.733971559438
8.59375 -30.2932550505487
9.375 -30.6021837821014
10.15625 -31.3757897040308
10.9375 -32.1452619175932
11.71875 -32.7243653309022
12.5 -33.204463120377
13.28125 -34.0568658120685
14.0625 -34.9181979630057
14.84375 -35.6431096377023
15.625 -35.9817742650536
16.40625 -36.6798145336104
17.1875 -37.1840406912306
17.96875 -37.7773628306139
18.75 -38.1349689338781
19.53125 -38.4570943372098
20.3125 -38.7107507344049
21.09375 -39.3291854576405
21.875 -40.1830583233128
22.65625 -40.4609733089556
23.4375 -40.7199842601702
24.21875 -40.9903824167333
25 -41.516884833709
25.78125 -42.1321285402693
26.5625 -42.2112966667113
27.34375 -42.3771205188487
28.125 -42.5504168864552
28.90625 -42.8082781551252
29.6875 -43.2894645649436
30.46875 -43.1608685450385
31.25 -43.2970907100657
32.03125 -43.7944635265372
32.8125 -44.169396914551
33.59375 -44.2791876718293
34.375 -44.3799564749456
35.15625 -44.7444950044847
35.9375 -44.7747940312576
36.71875 -44.5959134128749
37.5 -44.7610569766472
38.28125 -44.8839274772215
39.0625 -45.3387800258875
39.84375 -45.2959547632212
40.625 -45.1348108037803
41.40625 -45.3922121337319
42.1875 -45.5359628629488
42.96875 -45.4703110014549
43.75 -45.6983194387276
44.53125 -45.6424349739255
45.3125 -45.8252247448067
46.09375 -45.8963096677859
46.875 -46.089224391694
47.65625 -46.0909883403175
48.4375 -46.0383647544995
49.21875 -46.2042324134638
50 -46.2121107152419
50.78125 -46.0490945193414
51.5625 -46.0880917853032
52.34375 -46.138632411219
53.125 -45.9622833446336
53.90625 -46.0990724159175
54.6875 -46.0900944998067
55.46875 -46.0927983923114
56.25 -46.0246042733929
57.03125 -46.1426540264392
57.8125 -46.2908420443672
58.59375 -46.4865946352212
59.375 -46.3900618953232
60.15625 -46.3435473574199
};
\addlegendentry{\scriptsize \ac{rvftdnn}~\cite{Mee_2012}}





\addplot [thick, color3,line width=1.0pt]
table {%
-60.15625 -46.4057065032338
-59.375 -46.6281882829043
-58.59375 -46.8883138890706
-57.8125 -46.6929021238809
-57.03125 -46.6211492488797
-56.25 -46.6547416504955
-55.46875 -46.694790059263
-54.6875 -46.7146936862692
-53.90625 -46.7230142326099
-53.125 -46.7862643687915
-52.34375 -46.6718707500322
-51.5625 -46.4728904557546
-50.78125 -46.5298799111613
-50 -46.8318069877923
-49.21875 -46.6633250699316
-48.4375 -46.5162497473392
-47.65625 -46.620265465712
-46.875 -46.5583761585514
-46.09375 -46.4675266372475
-45.3125 -46.452465102974
-44.53125 -46.5852223917524
-43.75 -46.3501155226638
-42.96875 -46.2677443934484
-42.1875 -46.1893887343061
-41.40625 -46.2482805733308
-40.625 -46.1214866048235
-39.84375 -45.9884013720712
-39.0625 -45.96307778463
-38.28125 -46.054832977422
-37.5 -45.9241926901006
-36.71875 -45.6822101071151
-35.9375 -45.8419675110569
-35.15625 -45.4603998953735
-34.375 -45.4205560845044
-33.59375 -45.1322151842826
-32.8125 -44.8264010181132
-32.03125 -45.0808951299861
-31.25 -44.9199231202624
-30.46875 -44.6599077513293
-29.6875 -44.3402072663798
-28.90625 -44.0468606853644
-28.125 -43.8122726569128
-27.34375 -43.5708279834362
-26.5625 -43.1485260084877
-25.78125 -42.8468762708296
-25 -42.2932146727022
-24.21875 -42.1840195284224
-23.4375 -42.0594990782126
-22.65625 -41.5216186761475
-21.875 -40.7897616138695
-21.09375 -40.2737483138133
-20.3125 -39.9234264414871
-19.53125 -39.3851003433768
-18.75 -38.9531789124797
-17.96875 -38.4184708543866
-17.1875 -37.5696047385561
-16.40625 -36.7866473714007
-15.625 -36.154401447679
-14.84375 -35.7078704683599
-14.0625 -35.3701758237341
-13.28125 -34.2811057664024
-12.5 -33.2605277811419
-11.71875 -32.4360286855892
-10.9375 -31.4901501009669
-10.15625 -30.8199290144849
-9.375 -30.3154972108047
-8.59375 -29.4333344589251
-7.8125 -28.5869060647249
-7.03125 -27.9908013078526
-6.25 -27.4606340453019
-5.46875 -26.9942534198395
-4.6875 -26.1125978634384
-3.90625 -25.6115526817261
-3.125 -25.6107974974154
-2.34375 -25.617113241957
-1.5625 -25.781413239535
-0.78125 -25.6935797145991
0 -25.7573475733656
0.78125 -25.4957974850539
1.5625 -25.2455652857734
2.34375 -25.229911226484
3.125 -25.1591830023776
3.90625 -25.373785684563
4.6875 -25.4528002522271
5.46875 -25.966175364345
6.25 -26.807093067133
7.03125 -27.5741482556349
7.8125 -28.3261268782477
8.59375 -29.0564364552759
9.375 -29.7435261291732
10.15625 -30.7309270938602
10.9375 -31.6086658647251
11.71875 -32.4629006881637
12.5 -33.2542524540904
13.28125 -34.4067103893012
14.0625 -35.5801771160641
14.84375 -36.3738040054687
15.625 -36.5675776253562
16.40625 -36.9887165812396
17.1875 -37.5841002566565
17.96875 -38.262254837821
18.75 -38.5614425510592
19.53125 -38.8017990823052
20.3125 -39.2861805136477
21.09375 -39.688641809412
21.875 -40.4490063311697
22.65625 -40.8843462874433
23.4375 -41.5021391778462
24.21875 -42.0169779914778
25 -42.2107702191028
25.78125 -42.5670297511216
26.5625 -43.0315627556729
27.34375 -43.3316362052449
28.125 -43.5599556110115
28.90625 -44.0412264420377
29.6875 -44.3695669986464
30.46875 -44.6478590131547
31.25 -44.775544776193
32.03125 -44.8255110860935
32.8125 -45.0813855538556
33.59375 -45.5089457177077
34.375 -45.6261744794119
35.15625 -45.6082997032025
35.9375 -45.5916350021923
36.71875 -45.700245003971
37.5 -45.9924995054932
38.28125 -45.9600857065687
39.0625 -46.1005587268781
39.84375 -46.1379665790812
40.625 -46.1135857565668
41.40625 -46.5100288600856
42.1875 -46.3125446898261
42.96875 -46.2419699452361
43.75 -46.3519664359017
44.53125 -46.3320968789322
45.3125 -46.5149477593846
46.09375 -46.7289917793182
46.875 -46.5097388697328
47.65625 -46.6098948417979
48.4375 -46.6934797384227
49.21875 -46.4392017689677
50 -46.269264720393
50.78125 -46.4743953508705
51.5625 -46.5363018839333
52.34375 -46.5938548474118
53.125 -46.3640077976175
53.90625 -46.2550171640214
54.6875 -46.3868173212188
55.46875 -46.6219739127602
56.25 -46.9428332820794
57.03125 -46.8944679643165
57.8125 -46.6297119681912
58.59375 -46.5695061125936
59.375 -46.7733326919261
60.15625 -46.6982331390625
};
\addlegendentry{\scriptsize \ac{arvtdnn}~\cite{wang2018augmented}}

\addplot [thick, color4,line width=1.0pt]
table {%
-60.15625	-46.3662443343145
-59.37500	-46.3805131229232
-58.59375	-46.0897012017413
-57.81250	-46.0764971792590
-57.03125	-46.2132790881464
-56.25000	-46.2422115551163
-55.46875	-46.1050967357217
-54.68750	-46.2920906684995
-53.90625	-45.8997349737694
-53.12500	-46.2024574960810
-52.34375	-46.0395409429358
-51.56250	-45.8181298266853
-50.78125	-46.1916303078481
-50	       -46.0305234962899
-49.21875	-45.7844260403938
-48.43750	-45.6907674642026
-47.65625	-45.5933495225581
-46.87500	-45.7362675396774
-46.09375	-46.1046888919164
-45.31250	-45.8793472226033
-44.53125	-45.5729771154831
-43.75000	-45.6305080395956
-42.96875	-45.6037493384357
-42.18750	-45.5005195953644
-41.40625	-45.4639939461252
-40.62500	-45.5795487588023
-39.84375	-45.3100978343723
-39.06250	-45.3843286885291
-38.28125	-45.0522809569513
-37.50000	-44.8816757997360
-36.71875	-44.4388932968724
-35.93750	-44.6668503947342
-35.15625	-44.6323353954669
-34.37500	-44.7685196737477
-33.59375	-44.4372308522789
-32.81250	-44.3437244164891
-32.03125	-44.3635980786101
-31.25000	-43.7335077698552
-30.46875	-43.5546160026330
-29.68750	-43.3855952422256
-28.90625	-43.4964946508512
-28.12500	-43.0878424077687
-27.34375	-42.4149616100821
-26.56250	-42.8157166728136
-25.78125	-42.5767582053297
-25	        -41.8255089337517
-24.21875	-41.9164964782450
-23.43750	-41.4359676174544
-22.65625	-41.4372064021889
-21.87500	-41.3327068318437
-21.09375	-40.7195589876578
-20.31250	-40.4973828178533
-19.53125	-40.0841043173849
-18.75000	-39.9988458730379
-17.96875	-39.4195092804963
-17.18750	-39.3812270205959
-16.40625	-38.9460867042056
-15.62500	-38.4507351925274
-14.84375	-37.8982548334477
-14.06250	-37.5818119807681
-13.28125	-37.0415390477477
-12.50000	-36.1569898498897
-11.71875	-36.0321172627308
-10.93750	-35.4370173535638
-10.15625	-33.2712763814106
-9.375000	-32.8296091062804
-8.593750	-32.8963850677153
-7.812500	-32.5887120052028
-7.031250	-32.6131855505856
-6.250000	-31.4539751596928
-5.468750	-31.3040760404545
-4.687500	-29.3798710784166
-3.906250	-30.0273108998774
-3.125000	-30.0485395483028
-2.343750	-29.7702715647571
-1.562500	-28.7192307040484
-0.781250	-28.7965636883614
0	        -27.6759992712486
0.7812500	-28.2285910027324
1.5625000	-27.7705721295915
2.3437500	-28.3819760664382
3.1250000	-28.0368932434354
3.9062500	-27.9692816604831
4.6875000	-27.6342234988022
5.4687500	-28.2297251584093
6.2500000	-28.5616161611162
7.0312500	-29.2172559934655
7.8125000	-29.7298084237983
8.5937500	-29.9061947267198
9.3750000	-30.8942305727954
10.156250	-31.6253767940786
10.937500	-33.0040862736297
11.718750	-33.7165442768737
12.500000	-34.3446420576164
13.281250	-35.6632870518287
14.062500	-36.2011315906382
14.843750	-36.4449358741780
15.625000	-36.9466008122173
16.406250	-37.1955040146652
17.187500	-38.1058712015843
17.968750	-38.6366124637952
18.750000	-38.9897443949879
19.531250	-39.5333697413371
20.312500	-39.5122764711526
21.093750	-39.6939305825204
21.875000	-40.2348064053405
22.656250	-41.0131439248673
23.437500	-41.3296296454196
24.218750	-41.8095389971547
25	        -41.6462684015953
25.781250	-42.2458623510166
26.562500	-42.5127576270833
27.343750	-42.8781102330246
28.125000	-43.2606199854252
28.906250	-43.3208965944081
29.687500	-43.2294073804020
30.468750	-43.5101182520900
31.250000	-43.6145096534553
32.031250	-44.0162611808158
32.812500	-44.0663753059251
33.593750	-44.1476262927364
34.375000	-44.6327185033950
35.156250	-44.7761064209015
35.937500	-44.6446685391803
36.718750	-45.1800271295417
37.500000	-45.2277998885408
38.281250	-44.8780360432083
39.062500	-45.2518011815416
39.843750	-45.3144753010474
40.625000	-45.1083979520548
41.406250	-45.1989408246046
42.187500	-45.3470336057612
42.968750	-45.5031367646192
43.750000	-45.4360348395237
44.531250	-45.4810441737919
45.312500	-45.5628586100291
46.093750	-45.6931214473121
46.875000	-45.4175198659550
47.656250	-45.7140274810650
48.437500	-45.7356331167953
49.218750	-45.7157790891364
50	        -45.9478294714514
50.781250	-45.8292510528838
51.562500	-46.0800115309504
52.343750	-45.9643510362512
53.125000	-45.9593819400949
53.906250	-46.3424739327043
54.687500	-45.9625867725965
55.468750	-46.1203709156700
56.250000	-46.1461410317670
57.031250	-45.9041467413067
57.812500	-46.2705070560735
58.593750	-46.0645660929337
59.375000	-46.2426897755200
60.156250	-45.7967777286068
};
\addlegendentry{\scriptsize R2TDNN~\cite{wu2020residual}}

\addplot [thick, black,line width=1.0pt]
table {%
-60.15625 -46.4350683648819
-59.375 -46.4029776759729
-58.59375 -46.2239223593808
-57.8125 -46.2308823807105
-57.03125 -46.2387715382435
-56.25 -46.261208892162
-55.46875 -46.453169747956
-54.6875 -46.3811399762111
-53.90625 -46.0711753400105
-53.125 -46.2335273507931
-52.34375 -46.0540895621131
-51.5625 -46.0617790795593
-50.78125 -46.2299982554515
-50 -46.0315275361584
-49.21875 -46.0586045489621
-48.4375 -45.9438740345954
-47.65625 -45.84094167619
-46.875 -46.1440274725322
-46.09375 -46.2896241506602
-45.3125 -46.010617474504
-44.53125 -45.8609878024446
-43.75 -45.8290387416232
-42.96875 -45.7217423863412
-42.1875 -45.6379288237563
-41.40625 -45.5533099516612
-40.625 -45.6013798403672
-39.84375 -45.327109802709
-39.0625 -45.5807979861997
-38.28125 -45.2883560817596
-37.5 -44.985348255491
-36.71875 -44.8185525191562
-35.9375 -44.7521385238117
-35.15625 -44.8155739977035
-34.375 -44.9825620708257
-33.59375 -44.7141499390344
-32.8125 -44.575085121081
-32.03125 -44.3936220673072
-31.25 -43.8998595565244
-30.46875 -43.6787116865764
-29.6875 -43.7458443963007
-28.90625 -43.595494567545
-28.125 -43.1199707176914
-27.34375 -43.0541792892229
-26.5625 -42.937462279338
-25.78125 -42.5771276207215
-25 -42.2738452938297
-24.21875 -42.0346341483529
-23.4375 -41.7273100973898
-22.65625 -41.4649726616903
-21.875 -41.4698393294287
-21.09375 -41.0758085536537
-20.3125 -40.5501194084992
-19.53125 -40.3881645610255
-18.75 -40.1234602297624
-17.96875 -39.6805110126682
-17.1875 -39.4013268853952
-16.40625 -39.0021601547706
-15.625 -38.5765904709657
-14.84375 -38.0956950498479
-14.0625 -37.6990602097292
-13.28125 -37.1628272036886
-12.5 -36.4357677084664
-11.71875 -36.0444044199323
-10.9375 -35.6353987456001
-10.15625 -35.1580564824739
-9.375 -34.5040174127302
-8.59375 -33.7047740329505
-7.8125 -33.3832597884294
-7.03125 -32.9480325829744
-6.25 -32.783360876051
-5.46875 -32.1667830197371
-4.6875 -30.1424379069861
-3.90625 -30.2501100444863
-3.125 -30.5770898459499
-2.34375 -30.271011162635
-1.5625 -29.8461317477663
-0.78125 -29.3498984988344
0 -29.132950354523
0.78125 -28.7261577530358
1.5625 -28.4114677292777
2.34375 -28.6605033879041
3.125 -28.5155895563984
3.90625 -28.1961108443796
4.6875 -28.1242199411861
5.46875 -28.8432979745333
6.25 -29.3457488005912
7.03125 -29.8604759419572
7.8125 -30.0244369421636
8.59375 -30.4337081301133
9.375 -31.1323441501278
10.15625 -32.158843926252
10.9375 -33.1492774428037
11.71875 -33.7992343026221
12.5 -34.5721882111625
13.28125 -35.6763684646605
14.0625 -36.3467653384818
14.84375 -36.6405166402831
15.625 -37.0670334183954
16.40625 -37.5340684659754
17.1875 -38.1447923166463
17.96875 -38.6885423347967
18.75 -39.027034220669
19.53125 -39.5856531530995
20.3125 -39.7149108605443
21.09375 -39.9338753815872
21.875 -40.4887508121511
22.65625 -41.0779892130963
23.4375 -41.4764222470134
24.21875 -41.8355686260004
25 -42.1255210508508
25.78125 -42.4409601765721
26.5625 -42.5677758395151
27.34375 -43.18634166346
28.125 -43.3533549703179
28.90625 -43.4267976754575
29.6875 -43.6514695141193
30.46875 -43.7126456283498
31.25 -43.8463200625213
32.03125 -44.110821471544
32.8125 -44.2233337185397
33.59375 -44.4129397725989
34.375 -44.6589865667626
35.15625 -44.8975764684834
35.9375 -44.910020359182
36.71875 -45.2424896372061
37.5 -45.2786271241692
38.28125 -45.0737660137706
39.0625 -45.3777687678148
39.84375 -45.3991537069644
40.625 -45.3198320751541
41.40625 -45.4358189014665
42.1875 -45.5778804911742
42.96875 -45.7927217539789
43.75 -45.6140857545269
44.53125 -45.7249761896601
45.3125 -45.6558583639809
46.09375 -45.8112801358181
46.875 -45.6820655956272
47.65625 -45.8432993298313
48.4375 -45.8889963341923
49.21875 -45.8807026804056
50 -45.9769236037496
50.78125 -46.1142487758177
51.5625 -46.1652665749906
52.34375 -46.0607937923145
53.125 -46.0968212620991
53.90625 -46.4516247548902
54.6875 -46.3277531820223
55.46875 -46.1540509824008
56.25 -46.2463171021771
57.03125 -46.3063800558184
57.8125 -46.3146176482493
58.59375 -46.4844051506209
59.375 -46.4874509469185
60.15625 -46.2756352685252
};
\addlegendentry{\scriptsize ARDEN, $\eta_{\text{d}}=0$}



\addplot [thick, black, dashed, line width=1.2pt]
table {%

-60.15625 -46.6463781380058
-59.375 -46.7176420114588
-58.59375 -46.4624691358556
-57.8125 -46.3717254005211
-57.03125 -46.3464989095555
-56.25 -46.3228378888279
-55.46875 -46.0024505732185
-54.6875 -46.0602976225325
-53.90625 -46.2347412851934
-53.125 -46.1291751372989
-52.34375 -46.2404319635917
-51.5625 -46.1703600815879
-50.78125 -46.0512746255552
-50 -46.3109878233435
-49.21875 -46.315911127532
-48.4375 -46.0904761101124
-47.65625 -46.1787054016352
-46.875 -46.1823309076471
-46.09375 -45.9162717249881
-45.3125 -46.1422058231175
-44.53125 -46.2724209511636
-43.75 -46.0825779256464
-42.96875 -45.9933097576378
-42.1875 -45.7244505502516
-41.40625 -45.7788636151099
-40.625 -45.8266853476023
-39.84375 -45.9372477304602
-39.0625 -45.8348482392981
-38.28125 -45.5529706056528
-37.5 -45.3338850281226
-36.71875 -45.4471840719338
-35.9375 -45.0535058615518
-35.15625 -44.8450430565846
-34.375 -44.8873062722209
-33.59375 -44.6687971857619
-32.8125 -44.656723399084
-32.03125 -44.3972379401359
-31.25 -44.5068536037139
-30.46875 -44.2648956322462
-29.6875 -44.0058566044079
-28.90625 -43.6994179302993
-28.125 -43.5333059072743
-27.34375 -43.5288153649013
-26.5625 -43.3461297483722
-25.78125 -43.0413794290789
-25 -42.7248495152407
-24.21875 -42.7192728345901
-23.4375 -42.4891595212793
-22.65625 -42.2676170534768
-21.875 -41.9369497958108
-21.09375 -41.4442240063264
-20.3125 -41.1697878553399
-19.53125 -41.0976598075001
-18.75 -40.9094420027566
-17.96875 -40.3974753358315
-17.1875 -39.8157586089178
-16.40625 -39.5661028173877
-15.625 -39.6200516379
-14.84375 -39.4848959438669
-14.0625 -38.986338026547
-13.28125 -38.7474326542594
-12.5 -38.3574500044671
-11.71875 -37.9310031369667
-10.9375 -37.8451834479197
-10.15625 -37.8167438541299
-9.375 -37.5411502414692
-8.59375 -37.0843402032924
-7.8125 -36.9166635349793
-7.03125 -36.8343443886388
-6.25 -36.3769600466506
-5.46875 -34.9720831571057
-4.6875 -33.1104892406305
-3.90625 -33.7314688601372
-3.125 -34.6466996976237
-2.34375 -34.3483226817225
-1.5625 -33.5536464051917
-0.78125 -32.5779336955864
0 -32.5343628883236
0.78125 -32.48813348703
1.5625 -32.6439431676886
2.34375 -32.6257183259213
3.125 -32.4126205235571
3.90625 -31.98955034887
4.6875 -31.5688515313494
5.46875 -32.4051843844679
6.25 -33.1486469659127
7.03125 -33.5928492552632
7.8125 -33.9747752366616
8.59375 -34.5229237547518
9.375 -35.4082944026461
10.15625 -35.9760884740828
10.9375 -36.5157000460788
11.71875 -36.8830788475077
12.5 -37.2901108782955
13.28125 -37.820543995238
14.0625 -38.7151099737468
14.84375 -39.3533335801958
15.625 -39.9145687139161
16.40625 -39.9945074691328
17.1875 -40.3798573073083
17.96875 -40.5257454562724
18.75 -40.8340721040295
19.53125 -41.0915404652895
20.3125 -41.7800483480703
21.09375 -42.1863304708845
21.875 -42.0082457126299
22.65625 -42.4704897246338
23.4375 -42.7076307506865
24.21875 -42.8664002674498
25 -43.3704060770543
25.78125 -43.4139524137733
26.5625 -43.6303458667962
27.34375 -43.8489481100611
28.125 -44.0163429513353
28.90625 -44.016413482333
29.6875 -44.0816501439642
30.46875 -44.3750024313597
31.25 -44.6337772971156
32.03125 -44.794353942385
32.8125 -44.7729354776328
33.59375 -45.1544368068107
34.375 -45.3474317262026
35.15625 -45.0809562683364
35.9375 -45.0782621217759
36.71875 -45.3298710080014
37.5 -45.5552087529309
38.28125 -45.6034824725161
39.0625 -45.5758628186679
39.84375 -45.7223665239771
40.625 -45.7369737541353
41.40625 -45.7168151618322
42.1875 -45.864035672456
42.96875 -45.6506435719017
43.75 -45.7345711252529
44.53125 -45.9541198260626
45.3125 -45.974173241586
46.09375 -46.2668299767913
46.875 -46.1465050906585
47.65625 -45.8107403730009
48.4375 -46.2356846573549
49.21875 -46.3177743598918
50 -46.3298806808791
50.78125 -46.1889461342266
51.5625 -46.2009767189829
52.34375 -46.0650102259343
53.125 -45.9838179390511
53.90625 -46.3775839211695
54.6875 -46.5443136074905
55.46875 -46.3038028883166
56.25 -46.2850790087662
57.03125 -46.5738980834167
57.8125 -46.7393222344157
58.59375 -46.3893447822162
59.375 -46.2259386045831
60.15625 -46.376758811779
};
\addlegendentry{\scriptsize ARDEN, $\eta_{\text{d}}=0.5$}


\addplot [thick, gray, line width=1pt]
table {
-60.9375 -47.1870950387524
-60.15625 -47.0954510924684
-59.375 -47.0750194607639
-58.59375 -47.0056165507898
-57.8125 -46.8906020248142
-57.03125 -47.1940450519668
-56.25 -47.1989437940341
-55.46875 -47.0463382203597
-54.6875 -47.18877233238
-53.90625 -47.2586515192442
-53.125 -47.1220991401143
-52.34375 -46.9820780701061
-51.5625 -46.9422493488724
-50.78125 -47.2189759224665
-50 -47.3008516995882
-49.21875 -47.2236340177244
-48.4375 -47.2702786783835
-47.65625 -47.2942931722155
-46.875 -47.337305028117
-46.09375 -47.3400654402515
-45.3125 -47.2503282110347
-44.53125 -47.2660426853886
-43.75 -47.4462321232177
-42.96875 -47.2938397804007
-42.1875 -47.5902608179393
-41.40625 -47.5353469152729
-40.625 -46.8920091087289
-39.84375 -47.125744767962
-39.0625 -47.3228939639921
-38.28125 -46.8720127253474
-37.5 -46.8051227965241
-36.71875 -46.8562867571021
-35.9375 -47.2516610977345
-35.15625 -47.1391915332048
-34.375 -47.046386718574
-33.59375 -47.1022813149412
-32.8125 -47.0336009941185
-32.03125 -47.2217651478794
-31.25 -46.9741648572214
-30.46875 -47.1610539738279
-29.6875 -47.0379791358645
-28.90625 -47.0381947329879
-28.125 -47.0548879085009
-27.34375 -46.9307785583591
-26.5625 -47.0960959540518
-25.78125 -47.2572515601511
-25 -47.1608714367605
-24.21875 -46.9777920684061
-23.4375 -46.9284039124042
-22.65625 -46.9627775600239
-21.875 -47.0741485847876
-21.09375 -47.0030517989028
-20.3125 -46.9570418199265
-19.53125 -46.9795803434907
-18.75 -47.0055570854536
-17.96875 -47.3068680630416
-17.1875 -47.2863783347718
-16.40625 -47.0663615172636
-15.625 -47.1252635223665
-14.84375 -47.1309436294884
-14.0625 -47.1093258864561
-13.28125 -47.1135444996461
-12.5 -46.9654790178763
-11.71875 -47.082107329404
-10.9375 -47.062622802101
-10.15625 -47.1654557298612
-9.375 -47.0186322223763
-8.59375 -46.9302236303616
-7.8125 -46.9531169798735
-7.03125 -47.2073516577799
-6.25 -47.0376669949047
-5.46875 -47.1031225618117
-4.6875 -47.1575699350566
-3.90625 -47.3359331658978
-3.125 -47.3244943923785
-2.34375 -47.0526655839811
-1.5625 -46.8389638681209
-0.78125 -47.0952704617863
0 -47.0360066970036
0.78125 -47.4195465659604
1.5625 -47.4039357852532
2.34375 -47.0728497343839
3.125 -47.0864237231542
3.90625 -47.0134112441893
4.6875 -46.937085420755
5.46875 -47.222266950075
6.25 -47.1275213546367
7.03125 -47.2748686505037
7.8125 -47.0830050600762
8.59375 -46.8819887501294
9.375 -47.1938813876897
10.15625 -47.0364206261784
10.9375 -47.0714860056862
11.71875 -46.9415982903463
12.5 -47.0358744351586
13.28125 -47.0230975928679
14.0625 -46.9464743907258
14.84375 -46.9977945789179
15.625 -47.0637579296761
16.40625 -47.1498269518406
17.1875 -47.0304996324484
17.96875 -47.0281077877211
18.75 -47.1968108949526
19.53125 -47.0082496868576
20.3125 -46.95205415672
21.09375 -47.1127826762689
21.875 -46.9663034434832
22.65625 -47.0818703089157
23.4375 -47.136628345065
24.21875 -47.0352871080109
25 -46.970121270715
25.78125 -47.223625346826
26.5625 -47.3129174028741
27.34375 -47.3720536557733
28.125 -47.2849659600542
28.90625 -47.1846384922786
29.6875 -47.3888966060662
30.46875 -47.0810697543858
31.25 -47.1113284057034
32.03125 -47.1918491593013
32.8125 -47.3431862215424
33.59375 -47.1020606111379
34.375 -47.1033814946883
35.15625 -47.0602406577824
35.9375 -46.9693505139079
36.71875 -47.0010162581581
37.5 -47.1979219961557
38.28125 -47.1129336266866
39.0625 -47.0579858361987
39.84375 -47.1657888309834
40.625 -46.7903332299942
41.40625 -46.9486095586743
42.1875 -47.5064155861642
42.96875 -47.2156898643009
43.75 -47.1715559116819
44.53125 -47.3596917375802
45.3125 -47.2056759297733
46.09375 -47.1120819575072
46.875 -46.9838232735095
47.65625 -47.0361640282881
48.4375 -47.3032545438688
49.21875 -47.06761226764
50 -47.2601512245906
50.78125 -47.1443930726649
51.5625 -47.1244815127284
52.34375 -47.1474472087074
53.125 -47.2529360677983
53.90625 -47.1230923276314
54.6875 -46.9030803925813
55.46875 -46.9562729299953
56.25 -47.2124997589585
57.03125 -47.0850005225727
57.8125 -46.9691862374042
58.59375 -47.0397937615046
59.375 -47.0366290271741
60.15625 -47.1275462931704
};
\addlegendentry{\scriptsize Ideal \ac{pa}}
\end{axis}

\end{tikzpicture}


==> Figures/rf_weblab.tex <==
\begin{tikzpicture}[font=\footnotesize, >=stealth,nd/.style={draw,fill=blue!10,circle,inner sep=0pt,minimum size=5pt}, blk/.style={draw,fill=blue!10,minimum height=0.8cm,text width=1.5cm, text centered}, x=0.9cm, y=0.9cm]
\tikzset{driver/.pic={
\draw [fill=blue!10](0,2.5)--(5,0)--(0,-2.5)--cycle node at (2,0) {Driver};}}
\tikzset{amplifier/.pic={
\draw [fill=blue!10](0,2.5)--(5,0)--(0,-2.5)--cycle node at (1.5,0) {\begin{tabular}{c} PA \end{tabular}};}}

\path (0,0)node(matlab)[blk]{MATLAB}  
	node(vst)[blk, right=1.5 of matlab]{VS\\Transceiver} 
	coordinate[below=0 of vst](vst_mid)
	coordinate[right=1 of vst](driv_in)
	(driv_in)pic[scale=0.25,outer sep =0pt]{driver}
	coordinate[right=1.25 of driv_in](driv_out)
	coordinate[right=2 of driv_in](pa_in)
	(pa_in)pic[scale=0.25,outer sep =0pt]{amplifier}
	coordinate[right=1.25 of pa_in](pa_out)
	node(att)[blk, below right=1.2 and 0.5 of vst]{Attenuator}

;

\draw[->] ([yshift=0.2 cm]matlab.east)--node[above]{Transmit}([yshift=0.2 cm]vst.west);
\draw[<-] ([yshift=-0.2 cm]matlab.east)--node[below]{Receive}([yshift=-0.2 cm]vst.west);

\draw[->] (vst)--(driv_in);
\draw[->] (driv_out)--(pa_in);
\draw[->] (pa_out)|-(att);
\draw[->] (att.west)-|(vst.south);


\end{tikzpicture}

==> cdf_eta05.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=8.89 cm,
height=7 cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Magnitude of Weight},
xmajorgrids,
xmin=-0.0174907863140106, xmax=0.367306512594223,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CDF},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [color0, dashed]
table {%
1.42296767080552e-05 0
7.2796901804395e-05 0.000488519785051295
9.15057316888124e-05 0.000977039570102589
0.000106739018519875 0.00146555935515388
0.000150160456541926 0.00195407914020518
0.000179079943336546 0.00244259892525647
0.000234527033171616 0.00293111871030777
0.000237514017499052 0.00341963849535906
0.000348747067619115 0.00390815828041036
0.000381222111172974 0.00439667806546165
0.000420556520111859 0.00488519785051295
0.000434099812991917 0.00537371763556424
0.000467846897663549 0.00586223742061553
0.000488078716443852 0.00635075720566683
0.000523283961229026 0.00683927699071812
0.000531731406226754 0.00732779677576942
0.000573398196138442 0.00781631656082071
0.000597535574343055 0.00830483634587201
0.000634768337476999 0.0087933561309233
0.000648684974294156 0.0092818759159746
0.000656025193165988 0.00977039570102589
0.000703640864230692 0.0102589154860772
0.000728597573470324 0.0107474352711285
0.000732929212972522 0.0112359550561798
0.000753674248699099 0.0117244748412311
0.000845594855491072 0.0122129946262824
0.000848566356580704 0.0127015144113337
0.000851097225677222 0.013190034196385
0.00086239684605971 0.0136785539814362
0.00089627131819725 0.0141670737664875
0.00107403215952218 0.0146555935515388
0.00112121750134975 0.0151441133365901
0.00116656848695129 0.0156326331216414
0.00118474860209972 0.0161211529066927
0.00119682017248124 0.016609672691744
0.00120820582378656 0.0170981924767953
0.00132328912150115 0.0175867122618466
0.00135440228041261 0.0180752320468979
0.00143522711005062 0.0185637518319492
0.00144384673330933 0.0190522716170005
0.00146553432568908 0.0195407914020518
0.00147254171315581 0.0200293111871031
0.00153229618445039 0.0205178309721544
0.00154470012057573 0.0210063507572057
0.00157317635603249 0.021494870542257
0.00159844511654228 0.0219833903273083
0.00160140567459166 0.0224719101123595
0.00160228589083999 0.0229604298974108
0.00160487717948854 0.0234489496824621
0.00163944775704294 0.0239374694675134
0.00176971382461488 0.0244259892525647
0.001802061451599 0.024914509037616
0.00180624611675739 0.0254030288226673
0.00181808858178556 0.0258915486077186
0.0018320408416912 0.0263800683927699
0.00193786388263106 0.0268685881778212
0.00201947963796556 0.0273571079628725
0.00206075352616608 0.0278456277479238
0.00218748324550688 0.0283341475329751
0.00225868937559426 0.0288226673180264
0.00227029644884169 0.0293111871030777
0.00241810479201376 0.029799706888129
0.00248176977038383 0.0302882266731803
0.00249579246155918 0.0307767464582316
0.00251134182326496 0.0312652662432829
0.00252230744808912 0.0317537860283341
0.00258593470789492 0.0322423058133854
0.0025984684471041 0.0327308255984367
0.00260918214917183 0.033219345383488
0.00265246955677867 0.0337078651685393
0.00265813944861293 0.0341963849535906
0.00305876485072076 0.0346849047386419
0.00306817749515176 0.0351734245236932
0.00311117712408304 0.0356619443087445
0.00312608340755105 0.0361504640937958
0.00316139799542725 0.0366389838788471
0.00318629224784672 0.0371275036638984
0.00320712244138122 0.0376160234489497
0.00329405954107642 0.038104543234001
0.00348028563894331 0.0385930630190523
0.00351533922366798 0.0390815828041036
0.00356542435474694 0.0395701025891549
0.00360532384365797 0.0400586223742062
0.00372336432337761 0.0405471421592574
0.00373355601914227 0.0410356619443087
0.00375032215379179 0.04152418172936
0.00391659792512655 0.0420127015144113
0.00408981507644057 0.0425012212994626
0.00412535481154919 0.0429897410845139
0.004153604619205 0.0434782608695652
0.0041613238863647 0.0439667806546165
0.00423297239467502 0.0444553004396678
0.0042330720461905 0.0449438202247191
0.00425241328775883 0.0454323400097704
0.00428359815850854 0.0459208597948217
0.00430762208998203 0.046409379579873
0.00431686779484153 0.0468978993649243
0.00431938050314784 0.0473864191499756
0.00439902255311608 0.0478749389350269
0.00443967944011092 0.0483634587200782
0.00455198949202895 0.0488519785051295
0.00456128967925906 0.0493404982901808
0.00458789383992553 0.049829018075232
0.00461173243820667 0.0503175378602833
0.0046172346919775 0.0508060576453346
0.00472689000889659 0.0512945774303859
0.0047813281416893 0.0517830972154372
0.00480871228501201 0.0522716170004885
0.00482602184638381 0.0527601367855398
0.00483513064682484 0.0532486565705911
0.00484117167070508 0.0537371763556424
0.00489768292754889 0.0542256961406937
0.00493097398430109 0.054714215925745
0.00500871427357197 0.0552027357107963
0.00510331802070141 0.0556912554958476
0.00513127213343978 0.0561797752808989
0.00515125179663301 0.0566682950659502
0.00516238855198026 0.0571568148510015
0.0051679341122508 0.0576453346360528
0.00520042749121785 0.0581338544211041
0.0053672082722187 0.0586223742061553
0.00544574903324246 0.0591108939912066
0.00544864265248179 0.0595994137762579
0.00549241108819842 0.0600879335613092
0.00552415382117033 0.0605764533463605
0.00552779110148549 0.0610649731314118
0.00563099747523665 0.0615534929164631
0.00565715320408344 0.0620420127015144
0.00568665144965053 0.0625305324865657
0.00577376363798976 0.063019052271617
0.00596385821700096 0.0635075720566683
0.00597384804859757 0.0639960918417196
0.00605624355375767 0.0644846116267709
0.006057970225811 0.0649731314118222
0.00605815928429365 0.0654616511968735
0.00612597493454814 0.0659501709819248
0.00612782966345549 0.0664386907669761
0.00619146646931767 0.0669272105520274
0.00621858425438404 0.0674157303370786
0.00625592423602939 0.0679042501221299
0.0064761028625071 0.0683927699071812
0.00665043201297522 0.0688812896922325
0.00669042114168406 0.0693698094772838
0.00674130581319332 0.0698583292623351
0.00678784027695656 0.0703468490473864
0.00687213707715273 0.0708353688324377
0.00702095031738281 0.071323888617489
0.00703333644196391 0.0718124084025403
0.00703380396589637 0.0723009281875916
0.00703760888427496 0.0727894479726429
0.00707671977579594 0.0732779677576942
0.00717740971595049 0.0737664875427455
0.00722795398905873 0.0742550073277968
0.00726027274504304 0.0747435271128481
0.00728963501751423 0.0752320468978994
0.00731600495055318 0.0757205666829507
0.00732237147167325 0.076209086468002
0.00733248190954328 0.0766976062530532
0.00736382696777582 0.0771861260381045
0.00738595239818096 0.0776746458231558
0.00744498847052455 0.0781631656082071
0.00744603155180812 0.0786516853932584
0.00746600469574332 0.0791402051783097
0.00758510967716575 0.079628724963361
0.00763054843991995 0.0801172447484123
0.00766749633476138 0.0806057645334636
0.00775112910196185 0.0810942843185149
0.00790133606642485 0.0815828041035662
0.007953230291605 0.0820713238886175
0.00796693097800016 0.0825598436736688
0.00804504193365574 0.0830483634587201
0.00814311020076275 0.0835368832437714
0.00815031211823225 0.0840254030288227
0.00817085895687342 0.084513922813874
0.00821989588439465 0.0850024425989253
0.00825552735477686 0.0854909623839765
0.00826188921928406 0.0859794821690278
0.00830317940562963 0.0864680019540791
0.00832474790513515 0.0869565217391304
0.00833234097808599 0.0874450415241817
0.00845137983560562 0.087933561309233
0.00847737677395344 0.0884220810942843
0.00848366692662239 0.0889106008793356
0.00850587338209152 0.0893991206643869
0.00856492668390274 0.0898876404494382
0.00866110064089298 0.0903761602344895
0.00871070474386215 0.0908646800195408
0.00880416668951511 0.0913531998045921
0.00884659215807915 0.0918417195896434
0.00893509108573198 0.0923302393746947
0.00902644172310829 0.092818759159746
0.00904797669500113 0.0933072789447973
0.00907044485211372 0.0937957987298486
0.00908370595425367 0.0942843185148999
0.00912420451641083 0.0947728382999511
0.00918028596788645 0.0952613580850024
0.00922514777630568 0.0957498778700537
0.00929881539195776 0.096238397655105
0.00931864324957132 0.0967269174401563
0.00936002656817436 0.0972154372252076
0.00941074267029762 0.0977039570102589
0.00948392320424318 0.0981924767953102
0.00949812959879637 0.0986809965803615
0.00956868380308151 0.0991695163654128
0.00958692468702793 0.0996580361504641
0.00959908682852983 0.100146555935515
0.00964290369302034 0.100635075720567
0.00969941355288029 0.101123595505618
0.00970546994358301 0.101612115290669
0.00975669268518686 0.102100635075721
0.00976570136845112 0.102589154860772
0.00979958847165108 0.103077674645823
0.00993091333657503 0.103566194430874
0.00997120514512062 0.104054714215926
0.0100144166499376 0.104543234000977
0.010048140771687 0.105031753786028
0.0100531205534935 0.10552027357108
0.0100728422403336 0.106008793356131
0.0101048294454813 0.106497313141182
0.0101620946079493 0.106985832926234
0.0102094803005457 0.107474352711285
0.010224211961031 0.107962872496336
0.010232669301331 0.108451392281387
0.0102477837353945 0.108939912066439
0.0102595714852214 0.10942843185149
0.0102623123675585 0.109916951636541
0.0103713693097234 0.110405471421593
0.0104663018137217 0.110893991206644
0.0105057191103697 0.111382510991695
0.0105195892974734 0.111871030776746
0.0105772046372294 0.112359550561798
0.0106440158560872 0.112848070346849
0.0107050342485309 0.1133365901319
0.010725193656981 0.113825109916952
0.0108079127967358 0.114313629702003
0.010820765979588 0.114802149487054
0.0108304284512997 0.115290669272106
0.0108980536460876 0.115779189057157
0.0109016131609678 0.116267708842208
0.0109076611697674 0.116756228627259
0.0109222130849957 0.117244748412311
0.0109446840360761 0.117733268197362
0.0109912762418389 0.118221787982413
0.0110193733125925 0.118710307767465
0.0110870767384768 0.119198827552516
0.011138116940856 0.119687347337567
0.0111387660726905 0.120175867122618
0.0111404284834862 0.12066438690767
0.0111786853522062 0.121152906692721
0.011237982660532 0.121641426477772
0.0112445075064898 0.122129946262824
0.0112760895863175 0.122618466047875
0.0112826470285654 0.123106985832926
0.0113894827663898 0.123595505617978
0.0115884514525533 0.124084025403029
0.0115909418091178 0.12457254518808
0.011618273332715 0.125061064973131
0.0116572007536888 0.125549584758183
0.011780115775764 0.126038104543234
0.0117824161425233 0.126526624328285
0.0118485847488046 0.127015144113337
0.0119480695575476 0.127503663898388
0.01199702732265 0.127992183683439
0.0121029829606414 0.12848070346849
0.012213091365993 0.128969223253542
0.0122287757694721 0.129457743038593
0.012231464497745 0.129946262823644
0.012319341301918 0.130434782608696
0.0123234456405044 0.130923302393747
0.0123516228049994 0.131411822178798
0.0123953223228455 0.13190034196385
0.0124139282852411 0.132388861748901
0.0124168023467064 0.132877381533952
0.0124790277332067 0.133365901319003
0.0124928075820208 0.133854421104055
0.0125034805387259 0.134342940889106
0.012530792504549 0.134831460674157
0.0125549538061023 0.135319980459209
0.0125629873946309 0.13580850024426
0.0125736119225621 0.136297020029311
0.0126427244395018 0.136785539814362
0.0126626435667276 0.137274059599414
0.0127041209489107 0.137762579384465
0.0127464905381203 0.138251099169516
0.0127656785771251 0.138739618954568
0.012798641808331 0.139228138739619
0.0128603773191571 0.13971665852467
0.0128881707787514 0.140205178309722
0.0129704661667347 0.140693698094773
0.0130026871338487 0.141182217879824
0.0130196772515774 0.141670737664875
0.013128375634551 0.142159257449927
0.0132145127281547 0.142647777234978
0.0132809523493052 0.143136297020029
0.0133080091327429 0.143624816805081
0.0133911594748497 0.144113336590132
0.0134731791913509 0.144601856375183
0.0135129559785128 0.145090376160234
0.0136596411466599 0.145578895945286
0.0137105053290725 0.146067415730337
0.0137304961681366 0.146555935515388
0.0137606840580702 0.14704445530044
0.0137667376548052 0.147532975085491
0.0138023961335421 0.148021494870542
0.0138055328279734 0.148510014655594
0.0138413272798061 0.148998534440645
0.0138624524697661 0.149487054225696
0.0138938287273049 0.149975574010747
0.0139090679585934 0.150464093795799
0.0139310387894511 0.15095261358085
0.0139384167268872 0.151441133365901
0.013956599868834 0.151929653150953
0.0140066146850586 0.152418172936004
0.0140891531482339 0.152906692721055
0.0141081362962723 0.153395212506106
0.0142865031957626 0.153883732291158
0.0143202301114798 0.154372252076209
0.0143908783793449 0.15486077186126
0.0144354403018951 0.155349291646312
0.014505734667182 0.155837811431363
0.0145314149558544 0.156326331216414
0.0145424734801054 0.156814851001466
0.0145829869434237 0.157303370786517
0.0146744418889284 0.157791890571568
0.0146922506392002 0.158280410356619
0.0147710125893354 0.158768930141671
0.0147903263568878 0.159257449926722
0.0148028042167425 0.159745969711773
0.0148260248824954 0.160234489496825
0.0149531671777368 0.160723009281876
0.0150535563006997 0.161211529066927
0.0150880934670568 0.161700048851979
0.0151995811611414 0.16218856863703
0.0152660701423883 0.162677088422081
0.0153372902423143 0.163165608207132
0.0153481364250183 0.163654127992184
0.0153938289731741 0.164142647777235
0.0154062369838357 0.164631167562286
0.0154834557324648 0.165119687347338
0.0154843823984265 0.165608207132389
0.0155055653303862 0.16609672691744
0.0155865093693137 0.166585246702491
0.0156177394092083 0.167073766487543
0.0156456585973501 0.167562286272594
0.0157816801220179 0.168050806057645
0.0158864408731461 0.168539325842697
0.0159113835543394 0.169027845627748
0.0159183274954557 0.169516365412799
0.0159469358623028 0.170004885197851
0.015958221629262 0.170493404982902
0.015961404889822 0.170981924767953
0.0159757137298584 0.171470444553004
0.0159958843141794 0.171958964338056
0.0160615518689156 0.172447484123107
0.0161015726625919 0.172936003908158
0.0161419827491045 0.17342452369321
0.0161453615874052 0.173913043478261
0.0161507520824671 0.174401563263312
0.0161922071129084 0.174890083048363
0.0162450429052114 0.175378602833415
0.0162619706243277 0.175867122618466
0.0163719840347767 0.176355642403517
0.0163837987929583 0.176844162188569
0.0164412222802639 0.17733268197362
0.0164524018764496 0.177821201758671
0.0164604298770428 0.178309721543723
0.0165054723620415 0.178798241328774
0.0165059622377157 0.179286761113825
0.01653041690588 0.179775280898876
0.0165506862103939 0.180263800683928
0.0165698621422052 0.180752320468979
0.0166728515177965 0.18124084025403
0.0167589522898197 0.181729360039082
0.0168069265782833 0.182217879824133
0.0169102810323238 0.182706399609184
0.0169421993196011 0.183194919394235
0.0169756934046745 0.183683439179287
0.0170010142028332 0.184171958964338
0.0171049032360315 0.184660478749389
0.0171158704906702 0.185148998534441
0.017136299982667 0.185637518319492
0.0171632822602987 0.186126038104543
0.0171673987060785 0.186614557889595
0.0171771682798862 0.187103077674646
0.0171873345971107 0.187591597459697
0.0173228736966848 0.188080117244748
0.0173271913081408 0.1885686370298
0.017361992970109 0.189057156814851
0.0173719935119152 0.189545676599902
0.0174995437264442 0.190034196384954
0.0175771415233612 0.190522716170005
0.0175833441317081 0.191011235955056
0.0176046267151833 0.191499755740107
0.0176137126982212 0.191988275525159
0.0176156964153051 0.19247679531021
0.0176905710250139 0.192965315095261
0.017694802954793 0.193453834880313
0.0177320409566164 0.193942354665364
0.0177702121436596 0.194430874450415
0.0178916249424219 0.194919394235467
0.0179880373179913 0.195407914020518
0.0180957652628422 0.195896433805569
0.0181044097989798 0.19638495359062
0.0181077849119902 0.196873473375672
0.0181301478296518 0.197361993160723
0.0182269811630249 0.197850512945774
0.0182298328727484 0.198339032730826
0.0185298286378384 0.198827552515877
0.0185505636036396 0.199316072300928
0.0185529533773661 0.199804592085979
0.0187352038919926 0.200293111871031
0.0187811125069857 0.200781631656082
0.0188526548445225 0.201270151441133
0.0188790056854486 0.201758671226185
0.0189133174717426 0.202247191011236
0.0189246479421854 0.202735710796287
0.0189726930111647 0.203224230581339
0.0189822167158127 0.20371275036639
0.019088838249445 0.204201270151441
0.0190925262868404 0.204689789936492
0.0191046427935362 0.205178309721544
0.019142085686326 0.205666829506595
0.019186107441783 0.206155349291646
0.0193342994898558 0.206643869076698
0.0193530730903149 0.207132388861749
0.0193734597414732 0.2076209086468
0.0194007642567158 0.208109428431851
0.01944225654006 0.208597948216903
0.0195391625165939 0.209086468001954
0.0195458866655827 0.209574987787005
0.0195832122117281 0.210063507572057
0.0196585860103369 0.210552027357108
0.0196909867227077 0.211040547142159
0.0196938775479794 0.211529066927211
0.0197293516248465 0.212017586712262
0.0198961198329926 0.212506106497313
0.0198974907398224 0.212994626282364
0.0198981277644634 0.213483146067416
0.0199043154716492 0.213971665852467
0.0200580339878798 0.214460185637518
0.0200701225548983 0.21494870542257
0.0202757697552443 0.215437225207621
0.0202911682426929 0.215925744992672
0.020298233255744 0.216414264777723
0.0203102864325047 0.216902784562775
0.0203290916979313 0.217391304347826
0.0203624479472637 0.217879824132877
0.0204323530197144 0.218368343917929
0.020558413118124 0.21885686370298
0.0206002239137888 0.219345383488031
0.0206225756555796 0.219833903273083
0.0206238254904747 0.220322423058134
0.020687360316515 0.220810942843185
0.020769827067852 0.221299462628236
0.0208102203905582 0.221787982413288
0.0208508335053921 0.222276502198339
0.020926795899868 0.22276502198339
0.0209327917546034 0.223253541768442
0.0210372395813465 0.223742061553493
0.0211603809148073 0.224230581338544
0.0211825482547283 0.224719101123595
0.0212011151015759 0.225207620908647
0.0212257951498032 0.225696140693698
0.0212363116443157 0.226184660478749
0.0212395805865526 0.226673180263801
0.0212529227137566 0.227161700048852
0.0212601106613874 0.227650219833903
0.0213252510875463 0.228138739618955
0.021338976919651 0.228627259404006
0.0213468428701162 0.229115779189057
0.0213845930993557 0.229604298974108
0.0214326456189156 0.23009281875916
0.0214416217058897 0.230581338544211
0.0214782580733299 0.231069858329262
0.0215123668313026 0.231558378114314
0.0215553063899279 0.232046897899365
0.0215626172721386 0.232535417684416
0.021604722365737 0.233023937469468
0.0216589774936438 0.233512457254519
0.0216859318315983 0.23400097703957
0.0216951407492161 0.234489496824621
0.0216964613646269 0.234978016609673
0.0217225402593613 0.235466536394724
0.0217340886592865 0.235955056179775
0.0217710733413696 0.236443575964827
0.0217858161777258 0.236932095749878
0.0217962078750134 0.237420615534929
0.0219174772500992 0.23790913531998
0.0220879819244146 0.238397655105032
0.022127091884613 0.238886174890083
0.0221874713897705 0.239374694675134
0.0221972092986107 0.239863214460186
0.0222043860703707 0.240351734245237
0.0222802050411701 0.240840254030288
0.0223120283335447 0.24132877381534
0.022335521876812 0.241817293600391
0.0223508514463902 0.242305813385442
0.022409550845623 0.242794333170493
0.0225536003708839 0.243282852955545
0.0225805155932903 0.243771372740596
0.0226065963506699 0.244259892525647
0.0226114168763161 0.244748412310699
0.0226875636726618 0.24523693209575
0.0226998459547758 0.245725451880801
0.0228003226220608 0.246213971665852
0.0228888336569071 0.246702491450904
0.0229447614401579 0.247191011235955
0.0231383722275496 0.247679531021006
0.0232356023043394 0.248168050806058
0.0232685208320618 0.248656570591109
0.0232760533690453 0.24914509037616
0.0232936106622219 0.249633610161212
0.023331431671977 0.250122129946263
0.0233703926205635 0.250610649731314
0.0233942680060863 0.251099169516365
0.023448845371604 0.251587689301417
0.0235633235424757 0.252076209086468
0.0235669538378716 0.252564728871519
0.0235980153083801 0.253053248656571
0.0236004516482353 0.253541768441622
0.0236917063593864 0.254030288226673
0.0238611157983541 0.254518808011724
0.0238669607788324 0.255007327796776
0.0239119045436382 0.255495847581827
0.0239259283989668 0.255984367366878
0.0239486824721098 0.25647288715193
0.0239726956933737 0.256961406936981
0.0240637753158808 0.257449926722032
0.0240657646209002 0.257938446507084
0.0241315867751837 0.258426966292135
0.0241993330419064 0.258915486077186
0.0242117196321487 0.259404005862237
0.024242764338851 0.259892525647289
0.0243361424654722 0.26038104543234
0.0243594795465469 0.260869565217391
0.0243609379976988 0.261358085002443
0.0243886131793261 0.261846604787494
0.024550961330533 0.262335124572545
0.0245972089469433 0.262823644357596
0.0247067622840405 0.263312164142648
0.0247391164302826 0.263800683927699
0.0247602444142103 0.26428920371275
0.0250236000865698 0.264777723497802
0.0250756293535233 0.265266243282853
0.0251074507832527 0.265754763067904
0.0251255463808775 0.266243282852956
0.0251270495355129 0.266731802638007
0.025138670578599 0.267220322423058
0.0251428242772818 0.267708842208109
0.025203313678503 0.268197361993161
0.0252330116927624 0.268685881778212
0.0252432934939861 0.269174401563263
0.0252498257905245 0.269662921348315
0.0252528730779886 0.270151441133366
0.0252644699066877 0.270639960918417
0.0252882000058889 0.271128480703469
0.0253070499747992 0.27161700048852
0.0254082381725311 0.272105520273571
0.0254107657819986 0.272594040058622
0.0254872981458902 0.273082559843674
0.025533264502883 0.273571079628725
0.0256205201148987 0.274059599413776
0.025643041357398 0.274548119198828
0.0256726555526257 0.275036638983879
0.0257164966315031 0.27552515876893
0.025761254131794 0.276013678553981
0.025837441906333 0.276502198339033
0.0260040666908026 0.276990718124084
0.0260162744671106 0.277479237909135
0.0260553583502769 0.277967757694187
0.0261124633252621 0.278456277479238
0.0261241942644119 0.278944797264289
0.0261294785887003 0.27943331704934
0.0262043215334415 0.279921836834392
0.0262462645769119 0.280410356619443
0.0263076014816761 0.280898876404494
0.0263663865625858 0.281387396189546
0.0263901874423027 0.281875915974597
0.0264144819229841 0.282364435759648
0.0265203658491373 0.2828529555447
0.0265582799911499 0.283341475329751
0.0266884416341782 0.283829995114802
0.0266976840794086 0.284318514899853
0.0267197284847498 0.284807034684905
0.0267519447952509 0.285295554469956
0.0267849378287792 0.285784074255007
0.026795519515872 0.286272594040059
0.0268788207322359 0.28676111382511
0.0269156321883202 0.287249633610161
0.0269444398581982 0.287738153395213
0.0270057450979948 0.288226673180264
0.0271167028695345 0.288715192965315
0.0272623673081398 0.289203712750366
0.0273477584123611 0.289692232535418
0.0274037327617407 0.290180752320469
0.0274633672088385 0.29066927210552
0.0274645686149597 0.291157791890572
0.0275439601391554 0.291646311675623
0.0275609381496906 0.292134831460674
0.0275868717581034 0.292623351245725
0.0276281647384167 0.293111871030777
0.0277712624520063 0.293600390815828
0.0278186593204737 0.294088910600879
0.0278302095830441 0.294577430385931
0.0278489477932453 0.295065950170982
0.0278530549257994 0.295554469956033
0.0279656127095222 0.296042989741085
0.0279763713479042 0.296531509526136
0.0280077382922173 0.297020029311187
0.0280364528298378 0.297508549096238
0.0281816367059946 0.29799706888129
0.0282047986984253 0.298485588666341
0.0282539110630751 0.298974108451392
0.0282549429684877 0.299462628236444
0.0283447988331318 0.299951148021495
0.0284257084131241 0.300439667806546
0.0284521784633398 0.300928187591597
0.0284811872988939 0.301416707376649
0.0285904910415411 0.3019052271617
0.0286246221512556 0.302393746946751
0.0286506786942482 0.302882266731803
0.0286913048475981 0.303370786516854
0.0287679396569729 0.303859306301905
0.0288450215011835 0.304347826086957
0.0288905836641788 0.304836345872008
0.0288907326757908 0.305324865657059
0.028911042958498 0.30581338544211
0.0289284344762564 0.306301905227162
0.0290095135569572 0.306790425012213
0.0290369354188442 0.307278944797264
0.0290459915995598 0.307767464582316
0.029089542105794 0.308255984367367
0.0291021689772606 0.308744504152418
0.0291804205626249 0.309233023937469
0.0292958933860064 0.309721543722521
0.0293252561241388 0.310210063507572
0.029395530000329 0.310698583292623
0.0294466149061918 0.311187103077675
0.0294600129127502 0.311675622862726
0.0294744446873665 0.312164142647777
0.0295058190822601 0.312652662432829
0.0295083280652761 0.31314118221788
0.0295124799013138 0.313629702002931
0.0295706056058407 0.314118221787982
0.0296169836074114 0.314606741573034
0.0296473298221827 0.315095261358085
0.0296669118106365 0.315583781143136
0.0297196563333273 0.316072300928188
0.0297988280653954 0.316560820713239
0.0298636294901371 0.31704934049829
0.0298730507493019 0.317537860283341
0.0298875607550144 0.318026380068393
0.0299109127372503 0.318514899853444
0.029934860765934 0.319003419638495
0.0299525149166584 0.319491939423547
0.0299880038946867 0.319980459208598
0.0300214253365993 0.320468978993649
0.0300937443971634 0.320957498778701
0.0301913693547249 0.321446018563752
0.0302077420055866 0.321934538348803
0.0302109699696302 0.322423058133854
0.0302351340651512 0.322911577918906
0.0302704703062773 0.323400097703957
0.0303098857402802 0.323888617489008
0.0304438322782516 0.32437713727406
0.0304513815790415 0.324865657059111
0.0304522700607777 0.325354176844162
0.0305071081966162 0.325842696629214
0.0306211896240711 0.326331216414265
0.0306358560919762 0.326819736199316
0.030658695846796 0.327308255984367
0.0306906756013632 0.327796775769419
0.030742971226573 0.32828529555447
0.0308127570897341 0.328773815339521
0.0308174807578325 0.329262335124573
0.0308182686567307 0.329750854909624
0.0308747906237841 0.330239374694675
0.0310170315206051 0.330727894479726
0.0310359578579664 0.331216414264778
0.0311548616737127 0.331704934049829
0.0312084630131721 0.33219345383488
0.0313298366963863 0.332681973619932
0.0313311964273453 0.333170493404983
0.0314533561468124 0.333659013190034
0.0314699299633503 0.334147532975085
0.0314831286668777 0.334636052760137
0.0317126400768757 0.335124572545188
0.031746793538332 0.335613092330239
0.0317541733384132 0.336101612115291
0.0317634716629982 0.336590131900342
0.0318174511194229 0.337078651685393
0.0318180657923222 0.337567171470445
0.0318224094808102 0.338055691255496
0.0318688899278641 0.338544211040547
0.0318822152912617 0.339032730825598
0.0319490171968937 0.33952125061065
0.031989935785532 0.340009770395701
0.0319919809699059 0.340498290180752
0.0320150032639503 0.340986809965804
0.0320305526256561 0.341475329750855
0.0320366732776165 0.341963849535906
0.0321031659841537 0.342452369320958
0.0321987606585026 0.342940889106009
0.0322903357446194 0.34342940889106
0.0323155522346497 0.343917928676111
0.0323880985379219 0.344406448461163
0.032575998455286 0.344894968246214
0.0325891971588135 0.345383488031265
0.0326435267925262 0.345872007816317
0.0326673835515976 0.346360527601368
0.0326733030378819 0.346849047386419
0.0327487923204899 0.34733756717147
0.032787773758173 0.347826086956522
0.0328622050583363 0.348314606741573
0.0329049900174141 0.348803126526624
0.0329308733344078 0.349291646311676
0.0329411029815674 0.349780166096727
0.0329703837633133 0.350268685881778
0.0330135896801949 0.350757205666829
0.0331527404487133 0.351245725451881
0.0331733375787735 0.351734245236932
0.0332974344491959 0.352222765021983
0.0333099588751793 0.352711284807035
0.0334110371768475 0.353199804592086
0.0334189720451832 0.353688324377137
0.0335161797702312 0.354176844162189
0.0336274579167366 0.35466536394724
0.0337651260197163 0.355153883732291
0.0337762460112572 0.355642403517342
0.0337779596447945 0.356130923302394
0.0338438414037228 0.356619443087445
0.0338576771318913 0.357107962872496
0.0338986329734325 0.357596482657548
0.0339107774198055 0.358085002442599
0.0342114605009556 0.35857352222765
0.034304566681385 0.359062042012702
0.0344702638685703 0.359550561797753
0.0345028601586819 0.360039081582804
0.0345162451267242 0.360527601367855
0.0345358736813068 0.361016121152907
0.0345626659691334 0.361504640937958
0.0346827991306782 0.361993160723009
0.0347125083208084 0.362481680508061
0.0347394160926342 0.362970200293112
0.0347625724971294 0.363458720078163
0.0348320193588734 0.363947239863214
0.0348636172711849 0.364435759648266
0.0348749682307243 0.364924279433317
0.0349309369921684 0.365412799218368
0.0349649079144001 0.36590131900342
0.0350223109126091 0.366389838788471
0.0350307002663612 0.366878358573522
0.0351476557552814 0.367366878358574
0.0351697653532028 0.367855398143625
0.0352467633783817 0.368343917928676
0.0352918207645416 0.368832437713727
0.035296157002449 0.369320957498779
0.0353125222027302 0.36980947728383
0.0354157015681267 0.370297997068881
0.0355113744735718 0.370786516853933
0.0355602949857712 0.371275036638984
0.0356232039630413 0.371763556424035
0.0356470234692097 0.372252076209086
0.035665113478899 0.372740595994138
0.0356728285551071 0.373229115779189
0.0357750654220581 0.37371763556424
0.0361126996576786 0.374206155349292
0.0361351408064365 0.374694675134343
0.0361452698707581 0.375183194919394
0.0361763909459114 0.375671714704446
0.0362347774207592 0.376160234489497
0.0362572558224201 0.376648754274548
0.0363209433853626 0.377137274059599
0.0363237522542477 0.377625793844651
0.0363362096250057 0.378114313629702
0.0363651216030121 0.378602833414753
0.0364071205258369 0.379091353199805
0.0364128462970257 0.379579872984856
0.036523375660181 0.380068392769907
0.0365505628287792 0.380556912554958
0.0366058833897114 0.38104543234001
0.0367607958614826 0.381533952125061
0.0367963798344135 0.382022471910112
0.0368099249899387 0.382510991695164
0.036856435239315 0.382999511480215
0.0368845425546169 0.383488031265266
0.0369613729417324 0.383976551050318
0.0371011346578598 0.384465070835369
0.0371677502989769 0.38495359062042
0.0372384153306484 0.385442110405471
0.0372722744941711 0.385930630190523
0.0373245775699615 0.386419149975574
0.0373307913541794 0.386907669760625
0.0374061018228531 0.387396189545677
0.037530742585659 0.387884709330728
0.0375543087720871 0.388373229115779
0.0375789105892181 0.38886174890083
0.0375790596008301 0.389350268685882
0.0376104451715946 0.389838788470933
0.0377436801791191 0.390327308255984
0.0377538278698921 0.390815828041036
0.0377664230763912 0.391304347826087
0.037846527993679 0.391792867611138
0.037854976952076 0.39228138739619
0.0378892831504345 0.392769907181241
0.0379206649959087 0.393258426966292
0.0379478968679905 0.393746946751343
0.0380853824317455 0.394235466536395
0.0381738729774952 0.394723986321446
0.0382959432899952 0.395212506106497
0.0383176058530807 0.395701025891549
0.0383371971547604 0.3961895456766
0.0383534654974937 0.396678065461651
0.0385356768965721 0.397166585246703
0.0385372750461102 0.397655105031754
0.0385546982288361 0.398143624816805
0.0386469997465611 0.398632144601856
0.0387020893394947 0.399120664386908
0.0387722365558147 0.399609184171959
0.0388346314430237 0.40009770395701
0.0388918444514275 0.400586223742062
0.0389034599065781 0.401074743527113
0.0389426276087761 0.401563263312164
0.038943026214838 0.402051783097215
0.0390899032354355 0.402540302882267
0.0391482710838318 0.403028822667318
0.0391692034900188 0.403517342452369
0.0392167940735817 0.404005862237421
0.0392609983682632 0.404494382022472
0.0394124202430248 0.404982901807523
0.0394272580742836 0.405471421592574
0.0394501425325871 0.405959941377626
0.0394552275538445 0.406448461162677
0.03950584679842 0.406936980947728
0.0395507737994194 0.40742550073278
0.0395599007606506 0.407914020517831
0.0395708978176117 0.408402540302882
0.039757002145052 0.408891060087934
0.0397696234285831 0.409379579872985
0.0398276038467884 0.409868099658036
0.0398759469389915 0.410356619443087
};
\addlegendentry{mem0}
\addplot [color1, dashed]
table {%
2.73734349320875e-05 0
2.92544427793473e-05 0.000488519785051295
3.1681738619227e-05 0.000977039570102589
4.44742836407386e-05 0.00146555935515388
8.51840231916867e-05 0.00195407914020518
0.000115135124360677 0.00244259892525647
0.000146024409332313 0.00293111871030777
0.000146627076901495 0.00341963849535906
0.000160201714606956 0.00390815828041036
0.00020310640684329 0.00439667806546165
0.000223258117330261 0.00488519785051295
0.000290651863906533 0.00537371763556424
0.000374678493244573 0.00586223742061553
0.000385202642064542 0.00635075720566683
0.000472720974357799 0.00683927699071812
0.000589488539844751 0.00732779677576942
0.000604148430284113 0.00781631656082071
0.000625816523097456 0.00830483634587201
0.000719958101399243 0.0087933561309233
0.000741281546652317 0.0092818759159746
0.000798603345174342 0.00977039570102589
0.00082995364209637 0.0102589154860772
0.00101404439192265 0.0107474352711285
0.00101860775612295 0.0112359550561798
0.00104333180934191 0.0117244748412311
0.00108816369902343 0.0122129946262824
0.00114561186637729 0.0127015144113337
0.00117809639777988 0.013190034196385
0.001182482810691 0.0136785539814362
0.00118248863145709 0.0141670737664875
0.00119291094597429 0.0146555935515388
0.00132353627122939 0.0151441133365901
0.00132885773200542 0.0156326331216414
0.00136685918550938 0.0161211529066927
0.00153848004993051 0.016609672691744
0.00164390122517943 0.0170981924767953
0.00169115804601461 0.0175867122618466
0.00175310939084738 0.0180752320468979
0.00175650289747864 0.0185637518319492
0.00177348800934851 0.0190522716170005
0.00185949262231588 0.0195407914020518
0.00188395753502846 0.0200293111871031
0.00191610178444535 0.0205178309721544
0.00198598997667432 0.0210063507572057
0.0020192286465317 0.021494870542257
0.00207603722810745 0.0219833903273083
0.00210191612131894 0.0224719101123595
0.00211715488694608 0.0229604298974108
0.00212883087806404 0.0234489496824621
0.00213020341470838 0.0239374694675134
0.00219538924284279 0.0244259892525647
0.00224677962251008 0.024914509037616
0.00227498146705329 0.0254030288226673
0.00230631837621331 0.0258915486077186
0.00233041727915406 0.0263800683927699
0.002406673040241 0.0268685881778212
0.0024081680458039 0.0273571079628725
0.00249406136572361 0.0278456277479238
0.00251563359051943 0.0283341475329751
0.00252095563337207 0.0288226673180264
0.00260383449494839 0.0293111871030777
0.00279357354156673 0.029799706888129
0.0028491485863924 0.0302882266731803
0.00296680629253387 0.0307767464582316
0.00301972148008645 0.0312652662432829
0.00302533572539687 0.0317537860283341
0.00303965155035257 0.0322423058133854
0.0030688694678247 0.0327308255984367
0.00307823484763503 0.033219345383488
0.00310731795616448 0.0337078651685393
0.00313421851024032 0.0341963849535906
0.00328109390102327 0.0346849047386419
0.00331884622573853 0.0351734245236932
0.00332886469550431 0.0356619443087445
0.00342119275592268 0.0361504640937958
0.00347163318656385 0.0366389838788471
0.003505096770823 0.0371275036638984
0.0035446435213089 0.0376160234489497
0.00355952000245452 0.038104543234001
0.00358405988663435 0.0385930630190523
0.00360448122955859 0.0390815828041036
0.00362008670344949 0.0395701025891549
0.00366488099098206 0.0400586223742062
0.00369447353295982 0.0405471421592574
0.00369705795310438 0.0410356619443087
0.00370822940021753 0.04152418172936
0.00376362656243145 0.0420127015144113
0.00383676798082888 0.0425012212994626
0.0038389537949115 0.0429897410845139
0.00386485038325191 0.0434782608695652
0.00390902254730463 0.0439667806546165
0.00395983271300793 0.0444553004396678
0.0039946767501533 0.0449438202247191
0.00405305996537209 0.0454323400097704
0.00414123339578509 0.0459208597948217
0.00415114499628544 0.046409379579873
0.00418525887653232 0.0468978993649243
0.0042425193823874 0.0473864191499756
0.00424829171970487 0.0478749389350269
0.004285026807338 0.0483634587200782
0.00429945578798652 0.0488519785051295
0.00433022947981954 0.0493404982901808
0.00434038322418928 0.049829018075232
0.004417325835675 0.0503175378602833
0.00442231819033623 0.0508060576453346
0.00448510842397809 0.0512945774303859
0.00457288464531302 0.0517830972154372
0.00460550095885992 0.0522716170004885
0.00462146522477269 0.0527601367855398
0.00472955266013741 0.0532486565705911
0.00476761907339096 0.0537371763556424
0.00478882761672139 0.0542256961406937
0.00479276478290558 0.054714215925745
0.00491369934752584 0.0552027357107963
0.00495078740641475 0.0556912554958476
0.00500199990347028 0.0561797752808989
0.0050080674700439 0.0566682950659502
0.00501671060919762 0.0571568148510015
0.00504400674253702 0.0576453346360528
0.0051309890113771 0.0581338544211041
0.00516449380666018 0.0586223742061553
0.00517912534996867 0.0591108939912066
0.00518620479851961 0.0595994137762579
0.00519787985831499 0.0600879335613092
0.00521135190501809 0.0605764533463605
0.0052619487978518 0.0610649731314118
0.00530693959444761 0.0615534929164631
0.00531106209382415 0.0620420127015144
0.00532856956124306 0.0625305324865657
0.00537277664989233 0.063019052271617
0.005574322771281 0.0635075720566683
0.00561785418540239 0.0639960918417196
0.00563742872327566 0.0644846116267709
0.00567871471866965 0.0649731314118222
0.00570544274523854 0.0654616511968735
0.00572454323992133 0.0659501709819248
0.00581263564527035 0.0664386907669761
0.0058386386372149 0.0669272105520274
0.00587408803403378 0.0674157303370786
0.00596502004191279 0.0679042501221299
0.00597078772261739 0.0683927699071812
0.00602565286681056 0.0688812896922325
0.00603998405858874 0.0693698094772838
0.00612048432230949 0.0698583292623351
0.00613338965922594 0.0703468490473864
0.00617140904068947 0.0708353688324377
0.00617863051593304 0.071323888617489
0.00633855862542987 0.0718124084025403
0.00644265068694949 0.0723009281875916
0.00651520816609263 0.0727894479726429
0.00656486907973886 0.0732779677576942
0.00657510897144675 0.0737664875427455
0.00664407992735505 0.0742550073277968
0.00667514698579907 0.0747435271128481
0.00671180570498109 0.0752320468978994
0.00675337156280875 0.0757205666829507
0.0067849294282496 0.076209086468002
0.00683031510561705 0.0766976062530532
0.00684377085417509 0.0771861260381045
0.00685824453830719 0.0776746458231558
0.00690349424257874 0.0781631656082071
0.00694841891527176 0.0786516853932584
0.00698080845177174 0.0791402051783097
0.00698446668684483 0.079628724963361
0.00700196623802185 0.0801172447484123
0.00702310632914305 0.0806057645334636
0.00704436097294092 0.0810942843185149
0.00713268434628844 0.0815828041035662
0.00713377632200718 0.0820713238886175
0.00714215543121099 0.0825598436736688
0.00714617548510432 0.0830483634587201
0.00718658650293946 0.0835368832437714
0.00725891441106796 0.0840254030288227
0.00726964045315981 0.084513922813874
0.00731913605704904 0.0850024425989253
0.00732981041073799 0.0854909623839765
0.00733137363567948 0.0859794821690278
0.00735370721668005 0.0864680019540791
0.00739097315818071 0.0869565217391304
0.0073990193195641 0.0874450415241817
0.0075079333037138 0.087933561309233
0.00753854867070913 0.0884220810942843
0.0075550158508122 0.0889106008793356
0.00758068170398474 0.0893991206643869
0.00765438098460436 0.0898876404494382
0.00768848415464163 0.0903761602344895
0.00772752379998565 0.0908646800195408
0.00776375457644463 0.0913531998045921
0.00776745565235615 0.0918417195896434
0.00789079815149307 0.0923302393746947
0.00801977049559355 0.092818759159746
0.00802458263933659 0.0933072789447973
0.00803996156901121 0.0937957987298486
0.00809297244995832 0.0942843185148999
0.00809726491570473 0.0947728382999511
0.00810824800282717 0.0952613580850024
0.00813218951225281 0.0957498778700537
0.00819726940244436 0.096238397655105
0.00823690649122 0.0967269174401563
0.00824442319571972 0.0972154372252076
0.00839386787265539 0.0977039570102589
0.0085142208263278 0.0981924767953102
0.00854289811104536 0.0986809965803615
0.00857730209827423 0.0991695163654128
0.00859104562550783 0.0996580361504641
0.00859135575592518 0.100146555935515
0.00859838724136353 0.100635075720567
0.00860645435750484 0.101123595505618
0.00863522477447987 0.101612115290669
0.00865286495536566 0.102100635075721
0.0087244026362896 0.102589154860772
0.00872716400772333 0.103077674645823
0.00876408629119396 0.103566194430874
0.00881721079349518 0.104054714215926
0.00888410955667496 0.104543234000977
0.00891008228063583 0.105031753786028
0.00892012938857079 0.10552027357108
0.00897836312651634 0.106008793356131
0.009016920812428 0.106497313141182
0.00907181017100811 0.106985832926234
0.00911443866789341 0.107474352711285
0.00919795595109463 0.107962872496336
0.00922206696122885 0.108451392281387
0.00924469623714685 0.108939912066439
0.00924801081418991 0.10942843185149
0.00933040678501129 0.109916951636541
0.00934358965605497 0.110405471421593
0.00938592664897442 0.110893991206644
0.00940839853137732 0.111382510991695
0.0094306655228138 0.111871030776746
0.00952532701194286 0.112359550561798
0.00961739756166935 0.112848070346849
0.00971911940723658 0.1133365901319
0.00972080137580633 0.113825109916952
0.00975118950009346 0.114313629702003
0.00981271266937256 0.114802149487054
0.00984780862927437 0.115290669272106
0.00985873583704233 0.115779189057157
0.00990336295217276 0.116267708842208
0.00993695668876171 0.116756228627259
0.00995920784771442 0.117244748412311
0.0100285522639751 0.117733268197362
0.0100608337670565 0.118221787982413
0.010078844614327 0.118710307767465
0.0100799677893519 0.119198827552516
0.0100966123864055 0.119687347337567
0.0100981127470732 0.120175867122618
0.0101401843130589 0.12066438690767
0.0101736467331648 0.121152906692721
0.0102302152663469 0.121641426477772
0.0103550758212805 0.122129946262824
0.0103748170658946 0.122618466047875
0.0104200728237629 0.123106985832926
0.0104294400662184 0.123595505617978
0.0105110565200448 0.124084025403029
0.0105361230671406 0.12457254518808
0.0105713391676545 0.125061064973131
0.0105742895975709 0.125549584758183
0.0107522821053863 0.126038104543234
0.0107630221173167 0.126526624328285
0.010768418200314 0.127015144113337
0.0107742333784699 0.127503663898388
0.0108635695651174 0.127992183683439
0.0109739108011127 0.12848070346849
0.0110066793859005 0.128969223253542
0.0110782934352756 0.129457743038593
0.0111487694084644 0.129946262823644
0.0111579187214375 0.130434782608696
0.0112298186868429 0.130923302393747
0.0112343411892653 0.131411822178798
0.0112464409321547 0.13190034196385
0.0113080041483045 0.132388861748901
0.011346161365509 0.132877381533952
0.0113795138895512 0.133365901319003
0.0114570260047913 0.133854421104055
0.0114761022850871 0.134342940889106
0.0114980870857835 0.134831460674157
0.0115138841792941 0.135319980459209
0.0115345036610961 0.13580850024426
0.0115885157138109 0.136297020029311
0.0115936594083905 0.136785539814362
0.0115939127281308 0.137274059599414
0.0117230508476496 0.137762579384465
0.0117448074743152 0.138251099169516
0.0117561127990484 0.138739618954568
0.0118479058146477 0.139228138739619
0.0118524925783277 0.13971665852467
0.0118534779176116 0.140205178309722
0.012104987166822 0.140693698094773
0.0121289966627955 0.141182217879824
0.012166534550488 0.141670737664875
0.0122666303068399 0.142159257449927
0.0122883161529899 0.142647777234978
0.0123230926692486 0.143136297020029
0.0123870531097054 0.143624816805081
0.0124362828209996 0.144113336590132
0.0124365771189332 0.144601856375183
0.0125764682888985 0.145090376160234
0.0126141542568803 0.145578895945286
0.0126461889594793 0.146067415730337
0.0128090064972639 0.146555935515388
0.0128319868817925 0.14704445530044
0.0128464419394732 0.147532975085491
0.0128516796976328 0.148021494870542
0.0128931868821383 0.148510014655594
0.0129418056458235 0.148998534440645
0.0129748331382871 0.149487054225696
0.0130046969279647 0.149975574010747
0.0130506828427315 0.150464093795799
0.0131170973181725 0.15095261358085
0.0131295630708337 0.151441133365901
0.0132227530702949 0.151929653150953
0.0132857635617256 0.152418172936004
0.0132958767935634 0.152906692721055
0.013367660343647 0.153395212506106
0.0134123330935836 0.153883732291158
0.0134314028546214 0.154372252076209
0.0134701067581773 0.15486077186126
0.0134883439168334 0.155349291646312
0.0136175192892551 0.155837811431363
0.0136912213638425 0.156326331216414
0.0137328170239925 0.156814851001466
0.0137413712218404 0.157303370786517
0.0137457884848118 0.157791890571568
0.013747408054769 0.158280410356619
0.0137707646936178 0.158768930141671
0.0139144649729133 0.159257449926722
0.0139274764806032 0.159745969711773
0.0139618059620261 0.160234489496825
0.0139997247606516 0.160723009281876
0.0140279391780496 0.161211529066927
0.0140292942523956 0.161700048851979
0.0140355136245489 0.16218856863703
0.0140487970784307 0.162677088422081
0.0141342859715223 0.163165608207132
0.0141595723107457 0.163654127992184
0.0141848642379045 0.164142647777235
0.0142498621717095 0.164631167562286
0.0142573649063706 0.165119687347338
0.0142820533365011 0.165608207132389
0.0144037688151002 0.16609672691744
0.0144408401101828 0.166585246702491
0.0144593305885792 0.167073766487543
0.0144686121493578 0.167562286272594
0.0145929334685206 0.168050806057645
0.0146725997328758 0.168539325842697
0.0146880736574531 0.169027845627748
0.0146989729255438 0.169516365412799
0.0147029552608728 0.170004885197851
0.0147156547755003 0.170493404982902
0.0147177176550031 0.170981924767953
0.014736033976078 0.171470444553004
0.014736145734787 0.171958964338056
0.014736638404429 0.172447484123107
0.0147527139633894 0.172936003908158
0.0147649757564068 0.17342452369321
0.0149046657606959 0.173913043478261
0.015038138255477 0.174401563263312
0.0150603633373976 0.174890083048363
0.0151163060218096 0.175378602833415
0.0151819614693522 0.175867122618466
0.0151885319501162 0.176355642403517
0.0152197759598494 0.176844162188569
0.0152342626824975 0.17733268197362
0.01528674736619 0.177821201758671
0.0153205003589392 0.178309721543723
0.0153245255351067 0.178798241328774
0.0153314750641584 0.179286761113825
0.015359110198915 0.179775280898876
0.0153823737055063 0.180263800683928
0.0155517430976033 0.180752320468979
0.0155926058068871 0.18124084025403
0.0156693011522293 0.181729360039082
0.0157181937247515 0.182217879824133
0.0157373640686274 0.182706399609184
0.0157616324722767 0.183194919394235
0.0157892573624849 0.183683439179287
0.0157919470220804 0.184171958964338
0.0158200208097696 0.184660478749389
0.0158276669681072 0.185148998534441
0.0158535894006491 0.185637518319492
0.0158873628824949 0.186126038104543
0.0159086156636477 0.186614557889595
0.0159669071435928 0.187103077674646
0.0159861538559198 0.187591597459697
0.0160830821841955 0.188080117244748
0.0160995330661535 0.1885686370298
0.016111196950078 0.189057156814851
0.0161812007427216 0.189545676599902
0.0161979384720325 0.190034196384954
0.0162082854658365 0.190522716170005
0.0163841173052788 0.191011235955056
0.0163893159478903 0.191499755740107
0.0164029356092215 0.191988275525159
0.0164919272065163 0.19247679531021
0.0165387112647295 0.192965315095261
0.0166737325489521 0.193453834880313
0.0167095176875591 0.193942354665364
0.0167836397886276 0.194430874450415
0.016822462901473 0.194919394235467
0.0168367847800255 0.195407914020518
0.01689856313169 0.195896433805569
0.017093887552619 0.19638495359062
0.0171277895569801 0.196873473375672
0.0171702764928341 0.197361993160723
0.0172609612345695 0.197850512945774
0.0173326004296541 0.198339032730826
0.017339339479804 0.198827552515877
0.0173743553459644 0.199316072300928
0.0173881724476814 0.199804592085979
0.0174157619476318 0.200293111871031
0.0174268297851086 0.200781631656082
0.0174686089158058 0.201270151441133
0.0175029225647449 0.201758671226185
0.017508702352643 0.202247191011236
0.0175286084413528 0.202735710796287
0.0175506118685007 0.203224230581339
0.017620749771595 0.20371275036639
0.0176338013261557 0.204201270151441
0.0177446939051151 0.204689789936492
0.0177811253815889 0.205178309721544
0.0178608298301697 0.205666829506595
0.0178737062960863 0.206155349291646
0.0179404150694609 0.206643869076698
0.0180164948105812 0.207132388861749
0.0180454719811678 0.2076209086468
0.0181006994098425 0.208109428431851
0.0181345771998167 0.208597948216903
0.0182210113853216 0.209086468001954
0.0183483827859163 0.209574987787005
0.0183949247002602 0.210063507572057
0.0184478405863047 0.210552027357108
0.018533093854785 0.211040547142159
0.0185412038117647 0.211529066927211
0.0185551196336746 0.212017586712262
0.0185925606638193 0.212506106497313
0.0186092182993889 0.212994626282364
0.0186311267316341 0.213483146067416
0.018655164167285 0.213971665852467
0.0186618715524673 0.214460185637518
0.0187065396457911 0.21494870542257
0.0187739301472902 0.215437225207621
0.0187794808298349 0.215925744992672
0.0188295710831881 0.216414264777723
0.0188587065786123 0.216902784562775
0.0189661961048841 0.217391304347826
0.0190903432667255 0.217879824132877
0.0192468613386154 0.218368343917929
0.0192682556807995 0.21885686370298
0.0192753877490759 0.219345383488031
0.0193103905767202 0.219833903273083
0.0193638317286968 0.220322423058134
0.0194181706756353 0.220810942843185
0.0195124205201864 0.221299462628236
0.0195363890379667 0.221787982413288
0.0197226889431477 0.222276502198339
0.0197532624006271 0.22276502198339
0.0197982154786587 0.223253541768442
0.0198209788650274 0.223742061553493
0.0198473036289215 0.224230581338544
0.0199445243924856 0.224719101123595
0.0199615340679884 0.225207620908647
0.0200778711587191 0.225696140693698
0.0201007686555386 0.226184660478749
0.0201235711574554 0.226673180263801
0.0201367512345314 0.227161700048852
0.0201747491955757 0.227650219833903
0.0202126577496529 0.228138739618955
0.0202807746827602 0.228627259404006
0.0203124824911356 0.229115779189057
0.0204247441142797 0.229604298974108
0.0204265564680099 0.23009281875916
0.02043292298913 0.230581338544211
0.0204423367977142 0.231069858329262
0.0204478725790977 0.231558378114314
0.0204521734267473 0.232046897899365
0.0204533766955137 0.232535417684416
0.0205155927687883 0.233023937469468
0.0206584576517344 0.233512457254519
0.0206702873110771 0.23400097703957
0.0206849128007889 0.234489496824621
0.0207054428756237 0.234978016609673
0.0207238420844078 0.235466536394724
0.0207714904099703 0.235955056179775
0.0208406578749418 0.236443575964827
0.0208721291273832 0.236932095749878
0.0209327526390553 0.237420615534929
0.0209624543786049 0.23790913531998
0.0209634732455015 0.238397655105032
0.0209731459617615 0.238886174890083
0.020989578217268 0.239374694675134
0.0211809314787388 0.239863214460186
0.0213022194802761 0.240351734245237
0.0213167052716017 0.240840254030288
0.0213221553713083 0.24132877381534
0.0213477611541748 0.241817293600391
0.0213899463415146 0.242305813385442
0.0214078146964312 0.242794333170493
0.0214246492832899 0.243282852955545
0.0214271694421768 0.243771372740596
0.0214438810944557 0.244259892525647
0.0214608479291201 0.244748412310699
0.0215166229754686 0.24523693209575
0.0215239785611629 0.245725451880801
0.0215261913836002 0.246213971665852
0.0216442290693521 0.246702491450904
0.0216621682047844 0.247191011235955
0.0216903202235699 0.247679531021006
0.0217081382870674 0.248168050806058
0.0217116866260767 0.248656570591109
0.0217470265924931 0.24914509037616
0.0217801835387945 0.249633610161212
0.0218325816094875 0.250122129946263
0.0218411851674318 0.250610649731314
0.0218601506203413 0.251099169516365
0.0218797661364079 0.251587689301417
0.0219291038811207 0.252076209086468
0.02194201387465 0.252564728871519
0.0219682902097702 0.253053248656571
0.0219735950231552 0.253541768441622
0.022011898458004 0.254030288226673
0.0220397170633078 0.254518808011724
0.022086426615715 0.255007327796776
0.0221219453960657 0.255495847581827
0.0221439115703106 0.255984367366878
0.0222485214471817 0.25647288715193
0.0223101191222668 0.256961406936981
0.0223417449742556 0.257449926722032
0.0224156584590673 0.257938446507084
0.0224520154297352 0.258426966292135
0.022475665435195 0.258915486077186
0.0225313547998667 0.259404005862237
0.0225920248776674 0.259892525647289
0.0226489044725895 0.26038104543234
0.022776747122407 0.260869565217391
0.0227929316461086 0.261358085002443
0.0228948723524809 0.261846604787494
0.0228974893689156 0.262335124572545
0.0229200329631567 0.262823644357596
0.0229367185384035 0.263312164142648
0.0229547861963511 0.263800683927699
0.0229574162513018 0.26428920371275
0.0229739490896463 0.264777723497802
0.023032745346427 0.265266243282853
0.023046612739563 0.265754763067904
0.0231120064854622 0.266243282852956
0.0231723096221685 0.266731802638007
0.0232209544628859 0.267220322423058
0.0232615750283003 0.267708842208109
0.0232899226248264 0.268197361993161
0.023298867046833 0.268685881778212
0.0233209896832705 0.269174401563263
0.023324079811573 0.269662921348315
0.0233548320829868 0.270151441133366
0.0234054885804653 0.270639960918417
0.0234129000455141 0.271128480703469
0.0235988534986973 0.27161700048852
0.0235999394208193 0.272105520273571
0.0236475914716721 0.272594040058622
0.0236866492778063 0.273082559843674
0.0237026233226061 0.273571079628725
0.0237145107239485 0.274059599413776
0.0238218195736408 0.274548119198828
0.0239343922585249 0.275036638983879
0.0239995829761028 0.27552515876893
0.0240089558064938 0.276013678553981
0.02414445951581 0.276502198339033
0.0241773147135973 0.276990718124084
0.0241874568164349 0.277479237909135
0.0242138411849737 0.277967757694187
0.0242214370518923 0.278456277479238
0.0243067294359207 0.278944797264289
0.0243470668792725 0.27943331704934
0.0243569854646921 0.279921836834392
0.0243662595748901 0.280410356619443
0.024370888248086 0.280898876404494
0.0244549475610256 0.281387396189546
0.0245845876634121 0.281875915974597
0.0246721040457487 0.282364435759648
0.0246861856430769 0.2828529555447
0.0247605964541435 0.283341475329751
0.0247614718973637 0.283829995114802
0.0248057506978512 0.284318514899853
0.0248058792203665 0.284807034684905
0.0249134059995413 0.285295554469956
0.0249287448823452 0.285784074255007
0.0250098593533039 0.286272594040059
0.0250739138573408 0.28676111382511
0.0251060612499714 0.287249633610161
0.0251445770263672 0.287738153395213
0.0251469425857067 0.288226673180264
0.0251631680876017 0.288715192965315
0.0251926425844431 0.289203712750366
0.0252867210656404 0.289692232535418
0.0252867434173822 0.290180752320469
0.0252919588238001 0.29066927210552
0.0253591071814299 0.291157791890572
0.0253697112202644 0.291646311675623
0.0253751408308744 0.292134831460674
0.0254153311252594 0.292623351245725
0.025553310289979 0.293111871030777
0.0256119351834059 0.293600390815828
0.025625254958868 0.294088910600879
0.0257677957415581 0.294577430385931
0.0258197076618671 0.295065950170982
0.0259163454174995 0.295554469956033
0.0259472616016865 0.296042989741085
0.0259874369949102 0.296531509526136
0.0261497497558594 0.297020029311187
0.0261943079531193 0.297508549096238
0.0262890998274088 0.29799706888129
0.0264044031500816 0.298485588666341
0.0265000574290752 0.298974108451392
0.0265134368091822 0.299462628236444
0.0265528932213783 0.299951148021495
0.0266467146575451 0.300439667806546
0.0266506429761648 0.300928187591597
0.0267299972474575 0.301416707376649
0.0267568957060575 0.3019052271617
0.026775611564517 0.302393746946751
0.0268050339072943 0.302882266731803
0.026867812499404 0.303370786516854
0.0269440822303295 0.303859306301905
0.0269961673766375 0.304347826086957
0.0270567387342453 0.304836345872008
0.0270658414810896 0.305324865657059
0.0270867012441158 0.30581338544211
0.0270892307162285 0.306301905227162
0.0271067321300507 0.306790425012213
0.027122525498271 0.307278944797264
0.0272460430860519 0.307767464582316
0.0272517446428537 0.308255984367367
0.027270345017314 0.308744504152418
0.0273275170475245 0.309233023937469
0.0273363683372736 0.309721543722521
0.0273369047790766 0.310210063507572
0.0273808762431145 0.310698583292623
0.0273878797888756 0.311187103077675
0.0273889228701591 0.311675622862726
0.0274399071931839 0.312164142647777
0.027467206120491 0.312652662432829
0.027493879199028 0.31314118221788
0.0275977272540331 0.313629702002931
0.0276150740683079 0.314118221787982
0.0276153795421124 0.314606741573034
0.0276649780571461 0.315095261358085
0.0277310442179441 0.315583781143136
0.0277576632797718 0.316072300928188
0.0278969891369343 0.316560820713239
0.0279019922018051 0.31704934049829
0.0279330685734749 0.317537860283341
0.0279403459280729 0.318026380068393
0.0279602874070406 0.318514899853444
0.028004378080368 0.319003419638495
0.0280427392572165 0.319491939423547
0.0280598551034927 0.319980459208598
0.0281324423849583 0.320468978993649
0.0281446874141693 0.320957498778701
0.0281621646136045 0.321446018563752
0.028166975826025 0.321934538348803
0.0283543542027473 0.322423058133854
0.0283583011478186 0.322911577918906
0.0283748507499695 0.323400097703957
0.028394116088748 0.323888617489008
0.028406199067831 0.32437713727406
0.0284231025725603 0.324865657059111
0.028457798063755 0.325354176844162
0.0284722819924355 0.325842696629214
0.0284791328012943 0.326331216414265
0.0285273287445307 0.326819736199316
0.028532100841403 0.327308255984367
0.0285978261381388 0.327796775769419
0.0286547038704157 0.32828529555447
0.0286952629685402 0.328773815339521
0.0287093203514814 0.329262335124573
0.0287425853312016 0.329750854909624
0.0287458188831806 0.330239374694675
0.0287600606679916 0.330727894479726
0.028797322884202 0.331216414264778
0.0288295038044453 0.331704934049829
0.0289012268185616 0.33219345383488
0.0289323721081018 0.332681973619932
0.0289475284516811 0.333170493404983
0.0289543494582176 0.333659013190034
0.029023764654994 0.334147532975085
0.029059424996376 0.334636052760137
0.0290653184056282 0.335124572545188
0.0292511638253927 0.335613092330239
0.0292618479579687 0.336101612115291
0.0292686764150858 0.336590131900342
0.0292780343443155 0.337078651685393
0.0292925573885441 0.337567171470445
0.0293127410113811 0.338055691255496
0.0293146148324013 0.338544211040547
0.0293641984462738 0.339032730825598
0.0293952021747828 0.33952125061065
0.0294091887772083 0.340009770395701
0.0294425655156374 0.340498290180752
0.0295320656150579 0.340986809965804
0.029533002525568 0.341475329750855
0.0295547340065241 0.341963849535906
0.0296311546117067 0.342452369320958
0.0296337082982063 0.342940889106009
0.0296518243849277 0.34342940889106
0.029742194339633 0.343917928676111
0.0297863371670246 0.344406448461163
0.0298692435026169 0.344894968246214
0.029907463118434 0.345383488031265
0.0299670211970806 0.345872007816317
0.0300557315349579 0.346360527601368
0.0300838351249695 0.346849047386419
0.0301187615841627 0.34733756717147
0.0301303416490555 0.347826086956522
0.0301993414759636 0.348314606741573
0.0302037000656128 0.348803126526624
0.0302249677479267 0.349291646311676
0.0302411932498217 0.349780166096727
0.030365040525794 0.350268685881778
0.0304119754582644 0.350757205666829
0.0304955523461103 0.351245725451881
0.0306372959166765 0.351734245236932
0.0306557640433311 0.352222765021983
0.0306929294019938 0.352711284807035
0.0307789444923401 0.353199804592086
0.0309190135449171 0.353688324377137
0.0309283081442118 0.354176844162189
0.0310354493558407 0.35466536394724
0.0311623848974705 0.355153883732291
0.031282301992178 0.355642403517342
0.0313461683690548 0.356130923302394
0.0313668698072433 0.356619443087445
0.0314482860267162 0.357107962872496
0.0315456688404083 0.357596482657548
0.0315855704247952 0.358085002442599
0.0315968059003353 0.35857352222765
0.0316234976053238 0.359062042012702
0.0316293612122536 0.359550561797753
0.0316712260246277 0.360039081582804
0.0316965542733669 0.360527601367855
0.0317731350660324 0.361016121152907
0.0318185314536095 0.361504640937958
0.0318523794412613 0.361993160723009
0.0318999439477921 0.362481680508061
0.0320523008704185 0.362970200293112
0.0320542976260185 0.363458720078163
0.0320866666734219 0.363947239863214
0.0321091003715992 0.364435759648266
0.0321421176195145 0.364924279433317
0.0321942791342735 0.365412799218368
0.032273318618536 0.36590131900342
0.0322859771549702 0.366389838788471
0.0324174873530865 0.366878358573522
0.0324519202113152 0.367366878358574
0.0324920006096363 0.367855398143625
0.0325381644070148 0.368343917928676
0.0325497947633266 0.368832437713727
0.0326102562248707 0.369320957498779
0.032617274671793 0.36980947728383
0.0326714999973774 0.370297997068881
0.0327443517744541 0.370786516853933
0.0327447615563869 0.371275036638984
0.0328488685190678 0.371763556424035
0.0328748114407063 0.372252076209086
0.0329246893525124 0.372740595994138
0.0329276770353317 0.373229115779189
0.0329649969935417 0.37371763556424
0.0329702533781528 0.374206155349292
0.0331183038651943 0.374694675134343
0.033152025192976 0.375183194919394
0.0331522896885872 0.375671714704446
0.0331594347953796 0.376160234489497
0.0332260131835938 0.376648754274548
0.0333386026322842 0.377137274059599
0.0334303565323353 0.377625793844651
0.0334504544734955 0.378114313629702
0.0334511063992977 0.378602833414753
0.0334528535604477 0.379091353199805
0.0335422605276108 0.379579872984856
0.0335628129541874 0.380068392769907
0.0335775278508663 0.380556912554958
0.0335789173841476 0.38104543234001
0.0336106829345226 0.381533952125061
0.0336204245686531 0.382022471910112
0.0336727499961853 0.382510991695164
0.0336965620517731 0.382999511480215
0.0337485074996948 0.383488031265266
0.0337862223386765 0.383976551050318
0.0338225550949574 0.384465070835369
0.0338533446192741 0.38495359062042
0.0338627398014069 0.385442110405471
0.0339775457978249 0.385930630190523
0.0339930802583694 0.386419149975574
0.0340444557368755 0.386907669760625
0.0340538024902344 0.387396189545677
0.0340639501810074 0.387884709330728
0.0340646952390671 0.388373229115779
0.034082718193531 0.38886174890083
0.0343393236398697 0.389350268685882
0.034343209117651 0.389838788470933
0.0343690812587738 0.390327308255984
0.0344831235706806 0.390815828041036
0.0345282442867756 0.391304347826087
0.034568939357996 0.391792867611138
0.0345770493149757 0.39228138739619
0.0346584059298038 0.392769907181241
0.0347458906471729 0.393258426966292
0.0348061099648476 0.393746946751343
0.0348137393593788 0.394235466536395
0.0348291285336018 0.394723986321446
0.0348585247993469 0.395212506106497
0.0348759293556213 0.395701025891549
0.0348794832825661 0.3961895456766
0.0349213778972626 0.396678065461651
0.0349338427186012 0.397166585246703
0.0350071415305138 0.397655105031754
0.0350230857729912 0.398143624816805
0.035265427082777 0.398632144601856
0.0352697037160397 0.399120664386908
0.0353014729917049 0.399609184171959
0.035344447940588 0.40009770395701
0.0353615060448647 0.400586223742062
0.0354779548943043 0.401074743527113
0.0355085581541061 0.401563263312164
0.0355253480374813 0.402051783097215
0.0356641188263893 0.402540302882267
0.0356769189238548 0.403028822667318
0.0357808470726013 0.403517342452369
0.0357891023159027 0.404005862237421
0.0358774773776531 0.404494382022472
0.0359420590102673 0.404982901807523
0.0359453000128269 0.405471421592574
0.0359620861709118 0.405959941377626
0.0359733141958714 0.406448461162677
0.0360107198357582 0.406936980947728
0.0360511131584644 0.40742550073278
0.0361077450215816 0.407914020517831
0.0361831337213516 0.408402540302882
0.036213144659996 0.408891060087934
0.0363196320831776 0.409379579872985
0.0364486202597618 0.409868099658036
0.0364497564733028 0.410356619443087
0.0364708751440048 0.410845139228139
0.036652747541666 0.41133365901319
0.0367051512002945 0.411822178798241
0.0367315299808979 0.412310698583293
0.036808930337429 0.412799218368344
0.0369739048182964 0.413287738153395
0.0369863100349903 0.413776257938447
0.0370253473520279 0.414264777723498
0.0370790623128414 0.414753297508549
0.0370858572423458 0.4152418172936
0.0372194387018681 0.415730337078652
0.0372393578290939 0.416218856863703
0.037397887557745 0.416707376648754
0.0374116711318493 0.417195896433806
0.0374912098050117 0.417684416218857
0.0375896245241165 0.418172936003908
0.0376194790005684 0.418661455788959
0.0378463231027126 0.419149975574011
0.0378507934510708 0.419638495359062
0.0380134284496307 0.420127015144113
0.0380140095949173 0.420615534929165
0.0380160883069038 0.421104054714216
0.0381566062569618 0.421592574499267
0.0381589345633984 0.422081094284319
0.0381721332669258 0.42256961406937
0.0381977446377277 0.423058133854421
0.0381979085505009 0.423546653639472
0.0383227989077568 0.424035173424524
0.03837039321661 0.424523693209575
0.0383907482028008 0.425012212994626
0.0384269468486309 0.425500732779678
0.038497194647789 0.425989252564729
0.0385204665362835 0.42647777234978
0.0385217107832432 0.426966292134831
0.0385659784078598 0.427454811919883
0.0385688543319702 0.427943331704934
0.0385759547352791 0.428431851489985
0.038625106215477 0.428920371275037
0.038662064820528 0.429408891060088
0.0386949777603149 0.429897410845139
0.0388036295771599 0.430385930630191
0.0388908721506596 0.430874450415242
0.0390228629112244 0.431362970200293
0.0391264818608761 0.431851489985344
0.0392311066389084 0.432340009770396
0.0392677672207355 0.432828529555447
0.0392762720584869 0.433317049340498
0.0392988696694374 0.43380556912555
0.0393025279045105 0.434294088910601
0.0393088012933731 0.434782608695652
0.0393189042806625 0.435271128480703
0.0393212661147118 0.435759648265755
0.0393215194344521 0.436248168050806
0.0393778346478939 0.436736687835857
0.0394599884748459 0.437225207620909
0.0395270399749279 0.43771372740596
0.0395351760089397 0.438202247191011
0.0395570993423462 0.438690766976063
0.0396855063736439 0.439179286761114
0.0397361777722836 0.439667806546165
0.0397677943110466 0.440156326331216
0.0398143939673901 0.440644846116268
0.0398238711059093 0.441133365901319
0.0398323722183704 0.44162188568637
};
\addlegendentry{mem1}
\addplot [color2, dashed]
table {%
6.42330996925011e-06 0
0.000103008336736821 0.000488519785051295
0.000128968342323788 0.000977039570102589
0.000136657123221084 0.00146555935515388
0.000184941440238617 0.00195407914020518
0.000197999499505386 0.00244259892525647
0.000285723945125937 0.00293111871030777
0.000301370717352256 0.00341963849535906
0.0003310015599709 0.00390815828041036
0.000342535058734939 0.00439667806546165
0.000355302239768207 0.00488519785051295
0.000445415586000308 0.00537371763556424
0.000446749938419089 0.00586223742061553
0.000460771087091416 0.00635075720566683
0.000470046506961808 0.00683927699071812
0.000533264246769249 0.00732779677576942
0.000602128042373806 0.00781631656082071
0.000622873718384653 0.00830483634587201
0.000642611645162106 0.0087933561309233
0.000659313867799938 0.0092818759159746
0.000691484485287219 0.00977039570102589
0.000737788272090256 0.0102589154860772
0.000825142429675907 0.0107474352711285
0.000933782721403986 0.0112359550561798
0.000960144097916782 0.0117244748412311
0.000997786759398878 0.0122129946262824
0.00107391166966408 0.0127015144113337
0.00107402785215527 0.013190034196385
0.00108388485386968 0.0136785539814362
0.00118050037417561 0.0141670737664875
0.00118150643538684 0.0146555935515388
0.00120135420002043 0.0151441133365901
0.00124651752412319 0.0156326331216414
0.00128006213344634 0.0161211529066927
0.00133789435494691 0.016609672691744
0.00137519871350378 0.0170981924767953
0.0013828300870955 0.0175867122618466
0.00144147255923599 0.0180752320468979
0.00148014479782432 0.0185637518319492
0.00149288692045957 0.0190522716170005
0.00152932887431234 0.0195407914020518
0.00155976146925241 0.0200293111871031
0.00161137664690614 0.0205178309721544
0.00165984011255205 0.0210063507572057
0.00167104171123356 0.021494870542257
0.0016737983096391 0.0219833903273083
0.0016914390726015 0.0224719101123595
0.00172044127248228 0.0229604298974108
0.00175796495750546 0.0234489496824621
0.00176016706973314 0.0239374694675134
0.00176479201763868 0.0244259892525647
0.00178533501457423 0.024914509037616
0.00184495188295841 0.0254030288226673
0.0018848831532523 0.0258915486077186
0.0019116539042443 0.0263800683927699
0.00194887106772512 0.0268685881778212
0.00199011689983308 0.0273571079628725
0.00199683662503958 0.0278456277479238
0.002023970708251 0.0283341475329751
0.00212435470893979 0.0288226673180264
0.00214500073343515 0.0293111871030777
0.00214904500171542 0.029799706888129
0.00231490284204483 0.0302882266731803
0.00232482794672251 0.0307767464582316
0.00240958458743989 0.0312652662432829
0.00247185537591577 0.0317537860283341
0.0024813893251121 0.0322423058133854
0.0025901033077389 0.0327308255984367
0.00259121530689299 0.033219345383488
0.00259495317004621 0.0337078651685393
0.00260521867312491 0.0341963849535906
0.00262979161925614 0.0346849047386419
0.00264284457080066 0.0351734245236932
0.00267664529383183 0.0356619443087445
0.00274058501236141 0.0361504640937958
0.0027674266602844 0.0366389838788471
0.00280415359884501 0.0371275036638984
0.00282055698335171 0.0376160234489497
0.00282515655271709 0.038104543234001
0.00284785684198141 0.0385930630190523
0.00285364221781492 0.0390815828041036
0.00286144576966763 0.0395701025891549
0.00290299532935023 0.0400586223742062
0.0029500424861908 0.0405471421592574
0.00295177428051829 0.0410356619443087
0.00295638176612556 0.04152418172936
0.00295882602222264 0.0420127015144113
0.00306660542264581 0.0425012212994626
0.00318172574043274 0.0429897410845139
0.00318974512629211 0.0434782608695652
0.00320270541124046 0.0439667806546165
0.00326100620441139 0.0444553004396678
0.00328533095307648 0.0449438202247191
0.00328678335063159 0.0454323400097704
0.00328926276415586 0.0459208597948217
0.00342552573420107 0.046409379579873
0.00344807514920831 0.0468978993649243
0.00347300013527274 0.0473864191499756
0.00353076448664069 0.0478749389350269
0.00360981887206435 0.0483634587200782
0.00362564995884895 0.0488519785051295
0.00364589202217758 0.0493404982901808
0.00385756720788777 0.049829018075232
0.0038744539488107 0.0503175378602833
0.00388114247471094 0.0508060576453346
0.00388753553852439 0.0512945774303859
0.00388781470246613 0.0517830972154372
0.00395908346399665 0.0522716170004885
0.00397065188735723 0.0527601367855398
0.00413248920813203 0.0532486565705911
0.00416609225794673 0.0537371763556424
0.00421658810228109 0.0542256961406937
0.00421673152595758 0.054714215925745
0.00425555417314172 0.0552027357107963
0.00429935846477747 0.0556912554958476
0.00432037468999624 0.0561797752808989
0.00434968899935484 0.0566682950659502
0.00437614973634481 0.0571568148510015
0.00451479246839881 0.0576453346360528
0.00455848965793848 0.0581338544211041
0.00461223861202598 0.0586223742061553
0.00462236627936363 0.0591108939912066
0.00465275160968304 0.0595994137762579
0.00469912309199572 0.0600879335613092
0.00470987474545836 0.0605764533463605
0.00480391271412373 0.0610649731314118
0.00484249694272876 0.0615534929164631
0.00485847797244787 0.0620420127015144
0.00487783458083868 0.0625305324865657
0.0049470835365355 0.063019052271617
0.00497991917654872 0.0635075720566683
0.00500244274735451 0.0639960918417196
0.00502193998545408 0.0644846116267709
0.00502745201811194 0.0649731314118222
0.00504829036071897 0.0654616511968735
0.00506293913349509 0.0659501709819248
0.00512153143063188 0.0664386907669761
0.00518814753741026 0.0669272105520274
0.0052304663695395 0.0674157303370786
0.00524426810443401 0.0679042501221299
0.00525226024910808 0.0683927699071812
0.00527095934376121 0.0688812896922325
0.00531934108585119 0.0693698094772838
0.00533222127705812 0.0698583292623351
0.00534585164859891 0.0703468490473864
0.00537952641025186 0.0708353688324377
0.00547622423619032 0.071323888617489
0.00551395490765572 0.0718124084025403
0.00552261993288994 0.0723009281875916
0.00561688374727964 0.0727894479726429
0.00564563227817416 0.0732779677576942
0.00564871961250901 0.0737664875427455
0.00568729965016246 0.0742550073277968
0.00570038380101323 0.0747435271128481
0.00576089695096016 0.0752320468978994
0.00579939782619476 0.0757205666829507
0.0058204373344779 0.076209086468002
0.00584908574819565 0.0766976062530532
0.00585867557674646 0.0771861260381045
0.00586953805759549 0.0776746458231558
0.00587366567924619 0.0781631656082071
0.00587757444009185 0.0786516853932584
0.00590644776821136 0.0791402051783097
0.00594296865165234 0.079628724963361
0.00595501810312271 0.0801172447484123
0.00596741400659084 0.0806057645334636
0.00597650511190295 0.0810942843185149
0.00597951142117381 0.0815828041035662
0.00598241155967116 0.0820713238886175
0.00600452721118927 0.0825598436736688
0.00604131678119302 0.0830483634587201
0.00604908773675561 0.0835368832437714
0.00605177087709308 0.0840254030288227
0.00608933577314019 0.084513922813874
0.00611685588955879 0.0850024425989253
0.00615121237933636 0.0854909623839765
0.00624755071476102 0.0859794821690278
0.00624972023069859 0.0864680019540791
0.00630873208865523 0.0869565217391304
0.00631911586970091 0.0874450415241817
0.00632580416277051 0.087933561309233
0.00640346296131611 0.0884220810942843
0.00640953565016389 0.0889106008793356
0.00642684288322926 0.0893991206643869
0.00650237826630473 0.0898876404494382
0.00651863729581237 0.0903761602344895
0.0065609049052 0.0908646800195408
0.00656348699703813 0.0913531998045921
0.00662812357768416 0.0918417195896434
0.00664710067212582 0.0923302393746947
0.00667509436607361 0.092818759159746
0.00668841460719705 0.0933072789447973
0.00674179848283529 0.0937957987298486
0.0068155606277287 0.0942843185148999
0.00684028584510088 0.0947728382999511
0.00688748201355338 0.0952613580850024
0.00692674517631531 0.0957498778700537
0.00697211315855384 0.096238397655105
0.00698497844859958 0.0967269174401563
0.00699189445003867 0.0972154372252076
0.00716461008414626 0.0977039570102589
0.00718031963333488 0.0981924767953102
0.00722228223457932 0.0986809965803615
0.0072695673443377 0.0991695163654128
0.00726966932415962 0.0996580361504641
0.00727734714746475 0.100146555935515
0.00728668738156557 0.100635075720567
0.00730063440278172 0.101123595505618
0.00731853442266583 0.101612115290669
0.00735148973762989 0.102100635075721
0.0073612043634057 0.102589154860772
0.00737341772764921 0.103077674645823
0.00742565607652068 0.103566194430874
0.00747509254142642 0.104054714215926
0.00749606220051646 0.104543234000977
0.00753478519618511 0.105031753786028
0.00753484619781375 0.10552027357108
0.00762814749032259 0.106008793356131
0.00763797666877508 0.106497313141182
0.00764767453074455 0.106985832926234
0.00766800669953227 0.107474352711285
0.00770567636936903 0.107962872496336
0.00775393564254045 0.108451392281387
0.00778527976945043 0.108939912066439
0.00784548372030258 0.10942843185149
0.0078465798869729 0.109916951636541
0.00785498600453138 0.110405471421593
0.00786931999027729 0.110893991206644
0.00788409449160099 0.111382510991695
0.00789132434874773 0.111871030776746
0.00798624195158482 0.112359550561798
0.00798760261386633 0.112848070346849
0.00808735750615597 0.1133365901319
0.00810918305069208 0.113825109916952
0.00812780950218439 0.114313629702003
0.00813199765980244 0.114802149487054
0.00817189365625381 0.115290669272106
0.00821390561759472 0.115779189057157
0.00826974958181381 0.116267708842208
0.00834489986300468 0.116756228627259
0.00836186017841101 0.117244748412311
0.00839368440210819 0.117733268197362
0.00840673223137856 0.118221787982413
0.00844185147434473 0.118710307767465
0.00845568627119064 0.119198827552516
0.00846358202397823 0.119687347337567
0.00846549682319164 0.120175867122618
0.0085584819316864 0.12066438690767
0.00870571751147509 0.121152906692721
0.00871966034173965 0.121641426477772
0.00876190420240164 0.122129946262824
0.00881403312087059 0.122618466047875
0.00883483979851007 0.123106985832926
0.00895832479000092 0.123595505617978
0.00896074250340462 0.124084025403029
0.00901111215353012 0.12457254518808
0.0090649826452136 0.125061064973131
0.00907450169324875 0.125549584758183
0.00907579343765974 0.126038104543234
0.00910208653658628 0.126526624328285
0.00911587197333574 0.127015144113337
0.00914775300770998 0.127503663898388
0.00917988456785679 0.127992183683439
0.00920256320387125 0.12848070346849
0.009299261495471 0.128969223253542
0.00930862966924906 0.129457743038593
0.0093339616432786 0.129946262823644
0.0093459514901042 0.130434782608696
0.00934778247028589 0.130923302393747
0.0094031123444438 0.131411822178798
0.00948437210172415 0.13190034196385
0.00953438226133585 0.132388861748901
0.00957924593240023 0.132877381533952
0.00959850009530783 0.133365901319003
0.00963348988443613 0.133854421104055
0.00963612459599972 0.134342940889106
0.00969395413994789 0.134831460674157
0.00971592217683792 0.135319980459209
0.00975273363292217 0.13580850024426
0.00975368916988373 0.136297020029311
0.00979260820895433 0.136785539814362
0.00981657300144434 0.137274059599414
0.00981788709759712 0.137762579384465
0.00981914158910513 0.138251099169516
0.00984644331037998 0.138739618954568
0.00985310599207878 0.139228138739619
0.00986656080931425 0.13971665852467
0.00988150294870138 0.140205178309722
0.00998358707875013 0.140693698094773
0.00998440571129322 0.141182217879824
0.0100005492568016 0.141670737664875
0.0100411679595709 0.142159257449927
0.0100464224815369 0.142647777234978
0.0100487824529409 0.143136297020029
0.0100584691390395 0.143624816805081
0.0100627532228827 0.144113336590132
0.0100630335509777 0.144601856375183
0.0100682936608791 0.145090376160234
0.0100808395072818 0.145578895945286
0.0101777100935578 0.146067415730337
0.0101840673014522 0.146555935515388
0.0102214412763715 0.14704445530044
0.0102735459804535 0.147532975085491
0.0103309135884047 0.148021494870542
0.0103404205292463 0.148510014655594
0.0103888483718038 0.148998534440645
0.0103924609720707 0.149487054225696
0.0104038380086422 0.149975574010747
0.0105218552052975 0.150464093795799
0.0105408485978842 0.15095261358085
0.01054397970438 0.151441133365901
0.010569104924798 0.151929653150953
0.0106363482773304 0.152418172936004
0.0106442272663116 0.152906692721055
0.0106643801555037 0.153395212506106
0.0106973517686129 0.153883732291158
0.0107949124649167 0.154372252076209
0.0108501091599464 0.15486077186126
0.0108508747071028 0.155349291646312
0.0108719235286117 0.155837811431363
0.0108801731839776 0.156326331216414
0.0109068090096116 0.156814851001466
0.0109148351475596 0.157303370786517
0.0109544871374965 0.157791890571568
0.0110629927366972 0.158280410356619
0.0110668055713177 0.158768930141671
0.0111489407718182 0.159257449926722
0.0111721837893128 0.159745969711773
0.0112251164391637 0.160234489496825
0.0112456502392888 0.160723009281876
0.0112488446757197 0.161211529066927
0.0112729649990797 0.161700048851979
0.0113122798502445 0.16218856863703
0.0113460263237357 0.162677088422081
0.0116621116176248 0.163165608207132
0.0117053724825382 0.163654127992184
0.0117105627432466 0.164142647777235
0.01177370082587 0.164631167562286
0.0118116363883018 0.165119687347338
0.0118332654237747 0.165608207132389
0.0118580544367433 0.16609672691744
0.0118636712431908 0.166585246702491
0.0119128515943885 0.167073766487543
0.011937752366066 0.167562286272594
0.0119469920173287 0.168050806057645
0.0119691984727979 0.168539325842697
0.0120187941938639 0.169027845627748
0.0120229795575142 0.169516365412799
0.0120584024116397 0.170004885197851
0.0120757622644305 0.170493404982902
0.0121630458161235 0.170981924767953
0.0121683618053794 0.171470444553004
0.0121892318129539 0.171958964338056
0.0121915182098746 0.172447484123107
0.0123012708500028 0.172936003908158
0.0123055642470717 0.17342452369321
0.0123186493292451 0.173913043478261
0.0123581765219569 0.174401563263312
0.0123672755435109 0.174890083048363
0.0124036865308881 0.175378602833415
0.012461407110095 0.175867122618466
0.0124854873865843 0.176355642403517
0.012490744702518 0.176844162188569
0.0124954776838422 0.17733268197362
0.0125621762126684 0.177821201758671
0.012600208632648 0.178309721543723
0.0126304421573877 0.178798241328774
0.0126503836363554 0.179286761113825
0.0126984072849154 0.179775280898876
0.0126997027546167 0.180263800683928
0.0128063699230552 0.180752320468979
0.0128255160525441 0.18124084025403
0.0128953894600272 0.181729360039082
0.0129390796646476 0.182217879824133
0.0129435658454895 0.182706399609184
0.0130548290908337 0.183194919394235
0.0130986692383885 0.183683439179287
0.0131135396659374 0.184171958964338
0.0131932869553566 0.184660478749389
0.0132285831496119 0.185148998534441
0.013298075646162 0.185637518319492
0.0133262118324637 0.186126038104543
0.0133829209953547 0.186614557889595
0.0133883031085134 0.187103077674646
0.0133953355252743 0.187591597459697
0.0135000171139836 0.188080117244748
0.0135005321353674 0.1885686370298
0.0135328471660614 0.189057156814851
0.0135772591456771 0.189545676599902
0.0135912448167801 0.190034196384954
0.0136143593117595 0.190522716170005
0.013651947490871 0.191011235955056
0.0136627424508333 0.191499755740107
0.0136717986315489 0.191988275525159
0.0137170003727078 0.19247679531021
0.0137447603046894 0.192965315095261
0.013769737444818 0.193453834880313
0.013795449398458 0.193942354665364
0.0137959606945515 0.194430874450415
0.0139838987961411 0.194919394235467
0.014026409946382 0.195407914020518
0.0140468068420887 0.195896433805569
0.0140642691403627 0.19638495359062
0.0140939466655254 0.196873473375672
0.0141200115904212 0.197361993160723
0.0141226025298238 0.197850512945774
0.01421466935426 0.198339032730826
0.01424281578511 0.198827552515877
0.0142809450626373 0.199316072300928
0.0143049256876111 0.199804592085979
0.0143716530874372 0.200293111871031
0.0143865635618567 0.200781631656082
0.0144210727885365 0.201270151441133
0.0144474469125271 0.201758671226185
0.0144608877599239 0.202247191011236
0.01447160448879 0.202735710796287
0.0144732194021344 0.203224230581339
0.0144861144945025 0.20371275036639
0.0145210484042764 0.204201270151441
0.0146284783259034 0.204689789936492
0.014661256223917 0.205178309721544
0.0146618559956551 0.205666829506595
0.0146739380434155 0.206155349291646
0.0146872326731682 0.206643869076698
0.0147092919796705 0.207132388861749
0.014712680131197 0.2076209086468
0.014746013097465 0.208109428431851
0.0147467348724604 0.208597948216903
0.0147841898724437 0.209086468001954
0.0148148415610194 0.209574987787005
0.0149006685242057 0.210063507572057
0.0149030005559325 0.210552027357108
0.0149389393627644 0.211040547142159
0.0150194447487593 0.211529066927211
0.0150275388732553 0.212017586712262
0.0150542203336954 0.212506106497313
0.0150622669607401 0.212994626282364
0.0150751899927855 0.213483146067416
0.0151088023558259 0.213971665852467
0.0151676302775741 0.214460185637518
0.0152069153264165 0.21494870542257
0.0152301928028464 0.215437225207621
0.0152546241879463 0.215925744992672
0.0152861140668392 0.216414264777723
0.0152945695444942 0.216902784562775
0.0153047423809767 0.217391304347826
0.0153820309787989 0.217879824132877
0.0154351824894547 0.218368343917929
0.0154591612517834 0.21885686370298
0.0154654886573553 0.219345383488031
0.0155868539586663 0.219833903273083
0.0156259331852198 0.220322423058134
0.0156684331595898 0.220810942843185
0.0157352443784475 0.221299462628236
0.015756294131279 0.221787982413288
0.0157691147178411 0.222276502198339
0.0158497057855129 0.22276502198339
0.0158986262977123 0.223253541768442
0.0159193072468042 0.223742061553493
0.0159339737147093 0.224230581338544
0.0159708429127932 0.224719101123595
0.0159725621342659 0.225207620908647
0.0159991551190615 0.225696140693698
0.0160009078681469 0.226184660478749
0.0160038601607084 0.226673180263801
0.0160431060940027 0.227161700048852
0.0160943064838648 0.227650219833903
0.0161011479794979 0.228138739618955
0.0161050725728273 0.228627259404006
0.0161092206835747 0.229115779189057
0.0161635000258684 0.229604298974108
0.016198392957449 0.23009281875916
0.0162015296518803 0.230581338544211
0.0162192545831203 0.231069858329262
0.0162332840263844 0.231558378114314
0.0162420198321342 0.232046897899365
0.0162660777568817 0.232535417684416
0.0162930302321911 0.233023937469468
0.0163724403828382 0.233512457254519
0.0163911394774914 0.23400097703957
0.0164389386773109 0.234489496824621
0.0164697766304016 0.234978016609673
0.0164724048227072 0.235466536394724
0.0164742339402437 0.235955056179775
0.0164847634732723 0.236443575964827
0.0164849609136581 0.236932095749878
0.0165540631860495 0.237420615534929
0.0165917053818703 0.23790913531998
0.0166449006646872 0.238397655105032
0.016714084893465 0.238886174890083
0.0167730953544378 0.239374694675134
0.0167775079607964 0.239863214460186
0.0167884137481451 0.240351734245237
0.01679777354002 0.240840254030288
0.0168196521699429 0.24132877381534
0.0168877243995667 0.241817293600391
0.0169688239693642 0.242305813385442
0.0169948041439056 0.242794333170493
0.0169970635324717 0.243282852955545
0.0170474108308554 0.243771372740596
0.0171143319457769 0.244259892525647
0.0171855725347996 0.244748412310699
0.0172551702708006 0.24523693209575
0.0173757001757622 0.245725451880801
0.0174077320843935 0.246213971665852
0.017435671761632 0.246702491450904
0.0174448993057013 0.247191011235955
0.0174674764275551 0.247679531021006
0.0174915324896574 0.248168050806058
0.01750348508358 0.248656570591109
0.0175058767199516 0.24914509037616
0.0175420604646206 0.249633610161212
0.0176278259605169 0.250122129946263
0.0176292844116688 0.250610649731314
0.0176431406289339 0.251099169516365
0.0177548062056303 0.251587689301417
0.0177863202989101 0.252076209086468
0.0178097076714039 0.252564728871519
0.0178335513919592 0.253053248656571
0.0178644619882107 0.253541768441622
0.0178685765713453 0.254030288226673
0.0179059356451035 0.254518808011724
0.0179521292448044 0.255007327796776
0.017999304458499 0.255495847581827
0.0180806834250689 0.255984367366878
0.018091170117259 0.25647288715193
0.0180918909609318 0.256961406936981
0.0181036368012428 0.257449926722032
0.0181059967726469 0.257938446507084
0.0181792546063662 0.258426966292135
0.0182083733379841 0.258915486077186
0.0182295311242342 0.259404005862237
0.0182599611580372 0.259892525647289
0.0183007046580315 0.26038104543234
0.0183501206338406 0.260869565217391
0.0184056647121906 0.261358085002443
0.018407179042697 0.261846604787494
0.0184465125203133 0.262335124572545
0.0184466373175383 0.262823644357596
0.0184505693614483 0.263312164142648
0.0184881556779146 0.263800683927699
0.0185277946293354 0.26428920371275
0.0185298230499029 0.264777723497802
0.0185568425804377 0.265266243282853
0.0185805689543486 0.265754763067904
0.0186189357191324 0.266243282852956
0.0186334885656834 0.266731802638007
0.0186441838741302 0.267220322423058
0.0186557527631521 0.267708842208109
0.0186792276799679 0.268197361993161
0.0187005382031202 0.268685881778212
0.0188279785215855 0.269174401563263
0.0188532341271639 0.269662921348315
0.0189751274883747 0.270151441133366
0.0189869459718466 0.270639960918417
0.0190798230469227 0.271128480703469
0.0191193241626024 0.27161700048852
0.0191371012479067 0.272105520273571
0.0191564057022333 0.272594040058622
0.019218510016799 0.273082559843674
0.0192245114594698 0.273571079628725
0.0192484576255083 0.274059599413776
0.0192848332226276 0.274548119198828
0.0192885491997004 0.275036638983879
0.0192917343229055 0.27552515876893
0.0193742886185646 0.276013678553981
0.0193867962807417 0.276502198339033
0.0194054953753948 0.276990718124084
0.0194906182587147 0.277479237909135
0.0195215977728367 0.277967757694187
0.0195529703050852 0.278456277479238
0.0195534527301788 0.278944797264289
0.0195803679525852 0.27943331704934
0.0195831786841154 0.279921836834392
0.0195841006934643 0.280410356619443
0.0196262057870626 0.280898876404494
0.0196362286806107 0.281387396189546
0.0196569282561541 0.281875915974597
0.0196786727756262 0.282364435759648
0.0197814963757992 0.2828529555447
0.0198172833770514 0.283341475329751
0.0198205597698689 0.283829995114802
0.0198416952043772 0.284318514899853
0.0198914539068937 0.284807034684905
0.0199066158384085 0.285295554469956
0.019933158531785 0.285784074255007
0.0199429653584957 0.286272594040059
0.0199697632342577 0.28676111382511
0.0199882220476866 0.287249633610161
0.020039739087224 0.287738153395213
0.020073102787137 0.288226673180264
0.0200815498828888 0.288715192965315
0.0201010014861822 0.289203712750366
0.020121255889535 0.289692232535418
0.020162969827652 0.290180752320469
0.0202272310853004 0.29066927210552
0.0202490147203207 0.291157791890572
0.0202745217829943 0.291646311675623
0.0203159395605326 0.292134831460674
0.0203301608562469 0.292623351245725
0.0203713867813349 0.293111871030777
0.0203856080770493 0.293600390815828
0.0204023793339729 0.294088910600879
0.0204315297305584 0.294577430385931
0.020448325201869 0.295065950170982
0.020491685718298 0.295554469956033
0.0205051805824041 0.296042989741085
0.0205992963165045 0.296531509526136
0.0206713248044252 0.297020029311187
0.0207960326224566 0.297508549096238
0.0208360515534878 0.29799706888129
0.0209896638989449 0.298485588666341
0.0209914483129978 0.298974108451392
0.0210380349308252 0.299462628236444
0.0210760608315468 0.299951148021495
0.0210768673568964 0.300439667806546
0.0211373586207628 0.300928187591597
0.0211393814533949 0.301416707376649
0.0211594179272652 0.3019052271617
0.0211789049208164 0.302393746946751
0.0211819875985384 0.302882266731803
0.0213529653847218 0.303370786516854
0.0213709622621536 0.303859306301905
0.0213843081146479 0.304347826086957
0.0213978234678507 0.304836345872008
0.0214377082884312 0.305324865657059
0.0214415267109871 0.30581338544211
0.021471681073308 0.306301905227162
0.0214938931167126 0.306790425012213
0.0215172786265612 0.307278944797264
0.0216105543076992 0.307767464582316
0.0216616354882717 0.308255984367367
0.0216621495783329 0.308744504152418
0.0216770879924297 0.309233023937469
0.0217322539538145 0.309721543722521
0.0218475572764874 0.310210063507572
0.0218526069074869 0.310698583292623
0.0219282042235136 0.311187103077675
0.0220366101711988 0.311675622862726
0.0220750905573368 0.312164142647777
0.0221074428409338 0.312652662432829
0.0221102219074965 0.31314118221788
0.022128963842988 0.313629702002931
0.0221697799861431 0.314118221787982
0.0221951603889465 0.314606741573034
0.0222074501216412 0.315095261358085
0.0222533941268921 0.315583781143136
0.0222944710403681 0.316072300928188
0.0224190652370453 0.316560820713239
0.0224288459867239 0.31704934049829
0.0224442463368177 0.317537860283341
0.0224722232669592 0.318026380068393
0.0224760789424181 0.318514899853444
0.0225091725587845 0.319003419638495
0.0225543361157179 0.319491939423547
0.0225757583975792 0.319980459208598
0.0225895140320063 0.320468978993649
0.0226008258759975 0.320957498778701
0.0226384848356247 0.321446018563752
0.0227290671318769 0.321934538348803
0.0227386597543955 0.322423058133854
0.0227486453950405 0.322911577918906
0.0227960906922817 0.323400097703957
0.0228043887764215 0.323888617489008
0.0228116735816002 0.32437713727406
0.0228865947574377 0.324865657059111
0.0230139177292585 0.325354176844162
0.0230570565909147 0.325842696629214
0.0230617895722389 0.326331216414265
0.0230876300483942 0.326819736199316
0.0231191031634808 0.327308255984367
0.0231691468507051 0.327796775769419
0.0231967996805906 0.32828529555447
0.0232248026877642 0.328773815339521
0.0232409834861755 0.329262335124573
0.0233173742890358 0.329750854909624
0.0233286432921886 0.330239374694675
0.0233352333307266 0.330727894479726
0.023338571190834 0.331216414264778
0.0234734788537025 0.331704934049829
0.0236045476049185 0.33219345383488
0.0236353650689125 0.332681973619932
0.0237115938216448 0.333170493404983
0.0237592346966267 0.333659013190034
0.0239496361464262 0.334147532975085
0.023970440030098 0.334636052760137
0.0239814203232527 0.335124572545188
0.0240100733935833 0.335613092330239
0.0240211468189955 0.336101612115291
0.0240310374647379 0.336590131900342
0.0240391213446856 0.337078651685393
0.0240484494715929 0.337567171470445
0.0240541733801365 0.338055691255496
0.0240957140922546 0.338544211040547
0.0241571366786957 0.339032730825598
0.0241769775748253 0.33952125061065
0.0241999123245478 0.340009770395701
0.0242511425167322 0.340498290180752
0.0242623798549175 0.340986809965804
0.0242780856788158 0.341475329750855
0.024287324398756 0.341963849535906
0.0243293400853872 0.342452369320958
0.0243349242955446 0.342940889106009
0.0243964549154043 0.34342940889106
0.0244837012141943 0.343917928676111
0.02448938973248 0.344406448461163
0.0245219729840755 0.344894968246214
0.0246204994618893 0.345383488031265
0.0246280487626791 0.345872007816317
0.0246441569179296 0.346360527601368
0.0246986169368029 0.346849047386419
0.024729585275054 0.34733756717147
0.0247602742165327 0.347826086956522
0.0249063409864902 0.348314606741573
0.0249619595706463 0.348803126526624
0.0250015575438738 0.349291646311676
0.0250025242567062 0.349780166096727
0.0250071045011282 0.350268685881778
0.0250428579747677 0.350757205666829
0.0251026581972837 0.351245725451881
0.0251125190407038 0.351734245236932
0.0251468494534492 0.352222765021983
0.0252098254859447 0.352711284807035
0.0252590738236904 0.353199804592086
0.0252727307379246 0.353688324377137
0.0253641773015261 0.354176844162189
0.0253960061818361 0.35466536394724
0.0254921410232782 0.355153883732291
0.0254961997270584 0.355642403517342
0.0255466364324093 0.356130923302394
0.0255504529923201 0.356619443087445
0.0255926549434662 0.357107962872496
0.0256081596016884 0.357596482657548
0.0256744790822268 0.358085002442599
0.0257596056908369 0.35857352222765
0.0258271861821413 0.359062042012702
0.0258291345089674 0.359550561797753
0.0258778445422649 0.360039081582804
0.0259676072746515 0.360527601367855
0.0259780380874872 0.361016121152907
0.0261150468140841 0.361504640937958
0.0261673331260681 0.361993160723009
0.0262459814548492 0.362481680508061
0.0263269431889057 0.362970200293112
0.0263662058860064 0.363458720078163
0.0264116209000349 0.363947239863214
0.0264849122613668 0.364435759648266
0.0264913756400347 0.364924279433317
0.0264924578368664 0.365412799218368
0.0265350136905909 0.36590131900342
0.026563573628664 0.366389838788471
0.0265777241438627 0.366878358573522
0.02666843123734 0.367366878358574
0.0266834944486618 0.367855398143625
0.0266845691949129 0.368343917928676
0.026686180382967 0.368832437713727
0.0267143081873655 0.369320957498779
0.0267243087291718 0.36980947728383
0.0267579760402441 0.370297997068881
0.0268236007541418 0.370786516853933
0.0268496219068766 0.371275036638984
0.0268756281584501 0.371763556424035
0.0269161742180586 0.372252076209086
0.0269300695508718 0.372740595994138
0.0271846223622561 0.373229115779189
0.0271855797618628 0.37371763556424
0.0272006615996361 0.374206155349292
0.0272042397409678 0.374694675134343
0.0273008923977613 0.375183194919394
0.0273269768804312 0.375671714704446
0.0274577438831329 0.376160234489497
0.0275016129016876 0.376648754274548
0.027561305090785 0.377137274059599
0.0276111681014299 0.377625793844651
0.027636706829071 0.378114313629702
0.0277227405458689 0.378602833414753
0.0278295557945967 0.379091353199805
0.027834165841341 0.379579872984856
0.0278746541589499 0.380068392769907
0.0278782825917006 0.380556912554958
0.0279024131596088 0.38104543234001
0.027911676093936 0.381533952125061
0.0279466062784195 0.382022471910112
0.0279617886990309 0.382510991695164
0.0279621351510286 0.382999511480215
0.027984231710434 0.383488031265266
0.0280030108988285 0.383976551050318
0.0280711054801941 0.384465070835369
0.0280720107257366 0.38495359062042
0.028189729899168 0.385442110405471
0.0282833613455296 0.385930630190523
0.0282884612679482 0.386419149975574
0.028315931558609 0.386907669760625
0.0283823627978563 0.387396189545677
0.0283851828426123 0.387884709330728
0.0284225903451443 0.388373229115779
0.0284741893410683 0.38886174890083
0.0285549089312553 0.389350268685882
0.0286149419844151 0.389838788470933
0.0286473613232374 0.390327308255984
0.0286568589508533 0.390815828041036
0.0288609601557255 0.391304347826087
0.0288652237504721 0.391792867611138
0.0288764555007219 0.39228138739619
0.0288875158876181 0.392769907181241
0.0291169751435518 0.393258426966292
0.0291209314018488 0.393746946751343
0.0291319116950035 0.394235466536395
0.0291701108217239 0.394723986321446
0.0291722659021616 0.395212506106497
0.0292043313384056 0.395701025891549
0.0292303245514631 0.3961895456766
0.0292599983513355 0.396678065461651
0.0293531380593777 0.397166585246703
0.0293665397912264 0.397655105031754
0.0294160433113575 0.398143624816805
0.0294233281165361 0.398632144601856
0.0294469334185123 0.399120664386908
0.0295230839401484 0.399609184171959
0.0295741073787212 0.40009770395701
0.0296238120645285 0.400586223742062
0.0296730399131775 0.401074743527113
0.0296995341777802 0.401563263312164
0.0297551229596138 0.402051783097215
0.0297833550721407 0.402540302882267
0.0298335123807192 0.403028822667318
0.0298526994884014 0.403517342452369
0.0299098081886768 0.404005862237421
0.0300776287913322 0.404494382022472
0.030091030523181 0.404982901807523
0.0301495809108019 0.405471421592574
0.0301566161215305 0.405959941377626
0.0301665384322405 0.406448461162677
0.0302119459956884 0.406936980947728
0.030261654406786 0.40742550073278
0.0302679687738419 0.407914020517831
0.0303699858486652 0.408402540302882
0.0303764715790749 0.408891060087934
0.0304164923727512 0.409379579872985
0.0304667744785547 0.409868099658036
0.0304759480059147 0.410356619443087
0.0304848272353411 0.410845139228139
0.0306291710585356 0.41133365901319
0.0306559521704912 0.411822178798241
0.0306939706206322 0.412310698583293
0.0308997966349125 0.412799218368344
0.0309014711529016 0.413287738153395
0.0309101026505232 0.413776257938447
0.0309172812849283 0.414264777723498
0.0309450011700392 0.414753297508549
0.0309751834720373 0.4152418172936
0.0309817977249622 0.415730337078652
0.0309899970889091 0.416218856863703
0.031012712046504 0.416707376648754
0.0310353506356478 0.417195896433806
0.0310687106102705 0.417684416218857
0.0310717858374119 0.418172936003908
0.0311101693660021 0.418661455788959
0.0311333574354649 0.419149975574011
0.0311467237770557 0.419638495359062
0.0311643909662962 0.420127015144113
0.0313215367496014 0.420615534929165
0.0313234627246857 0.421104054714216
0.0314494557678699 0.421592574499267
0.0314716845750809 0.422081094284319
0.0314968824386597 0.42256961406937
0.0315615460276604 0.423058133854421
0.0315970964729786 0.423546653639472
0.0316134952008724 0.424035173424524
0.0316329747438431 0.424523693209575
0.0316953472793102 0.425012212994626
0.0317073166370392 0.425500732779678
0.0317300781607628 0.425989252564729
0.0317549109458923 0.42647777234978
0.0318242497742176 0.426966292134831
0.0318333841860294 0.427454811919883
0.0318747498095036 0.427943331704934
0.0319054573774338 0.428431851489985
0.0319200567901134 0.428920371275037
0.0319308899343014 0.429408891060088
0.0320617854595184 0.429897410845139
0.0321973524987698 0.430385930630191
0.0322536565363407 0.430874450415242
0.0322610661387444 0.431362970200293
0.0322854816913605 0.431851489985344
0.0323321297764778 0.432340009770396
0.0323825515806675 0.432828529555447
0.0323840193450451 0.433317049340498
0.0325085297226906 0.43380556912555
0.0325147658586502 0.434294088910601
0.0325211770832539 0.434782608695652
0.0326444618403912 0.435271128480703
0.0326807573437691 0.435759648265755
0.0327895879745483 0.436248168050806
0.032797135412693 0.436736687835857
0.0328014679253101 0.437225207620909
0.0328408665955067 0.43771372740596
0.032855898141861 0.438202247191011
0.0328648537397385 0.438690766976063
0.0329301543533802 0.439179286761114
0.0330080315470695 0.439667806546165
0.0330610610544682 0.440156326331216
0.0330810807645321 0.440644846116268
0.0330930836498737 0.441133365901319
0.0331063754856586 0.44162188568637
0.033163134008646 0.442110405471422
0.0331863686442375 0.442598925256473
0.0331874862313271 0.443087445041524
0.0332302041351795 0.443575964826575
0.0332371778786182 0.444064484611627
0.0332954674959183 0.444553004396678
0.033379890024662 0.445041524181729
0.0333871394395828 0.445530043966781
0.0333891026675701 0.446018563751832
0.0334897711873055 0.446507083536883
0.0335088074207306 0.446995603321935
0.0335210710763931 0.447484123106986
0.0335513278841972 0.447972642892037
0.0336818657815456 0.448461162677088
0.0337112843990326 0.44894968246214
0.0337270200252533 0.449438202247191
0.0337391011416912 0.449926722032242
0.0338064655661583 0.450415241817294
0.0338355600833893 0.450903761602345
0.0338614322245121 0.451392281387396
0.0338811129331589 0.451880801172447
0.0338836833834648 0.452369320957499
0.0339553393423557 0.45285784074255
0.0340237878262997 0.453346360527601
0.0340261161327362 0.453834880312653
0.0340534001588821 0.454323400097704
0.034086462110281 0.454811919882755
0.0341220796108246 0.455300439667807
0.0341558679938316 0.455788959452858
0.0341787897050381 0.456277479237909
0.0341851375997066 0.45676599902296
0.034219354391098 0.457254518808012
0.0342409871518612 0.457743038593063
0.0342453829944134 0.458231558378114
0.0342737250030041 0.458720078163166
0.0343246124684811 0.459208597948217
0.0343463011085987 0.459697117733268
0.0343540534377098 0.460185637518319
0.0343625843524933 0.460674157303371
0.034387469291687 0.461162677088422
0.0343914479017258 0.461651196873473
0.0344236940145493 0.462139716658525
0.0344612449407578 0.462628236443576
0.034508191049099 0.463116756228627
0.0346153900027275 0.463605276013679
0.0346431024372578 0.46409379579873
0.0346449501812458 0.464582315583781
0.0346790179610252 0.465070835368832
0.0346915386617184 0.465559355153884
0.0347329750657082 0.466047874938935
0.034736804664135 0.466536394723986
0.0347587615251541 0.467024914509038
0.0348051451146603 0.467513434294089
0.0348121039569378 0.46800195407914
0.0349248275160789 0.468490473864192
0.0349586978554726 0.468978993649243
0.0349661782383919 0.469467513434294
0.0350877642631531 0.469956033219345
0.0351178906857967 0.470444553004397
0.0351347662508488 0.470933072789448
0.0351766385138035 0.471421592574499
0.0351821407675743 0.471910112359551
0.0352738499641418 0.472398632144602
0.0352772027254105 0.472887151929653
0.0353063158690929 0.473375671714704
0.0353514030575752 0.473864191499756
0.0353538282215595 0.474352711284807
0.0354072079062462 0.474841231069858
0.0355642139911652 0.47532975085491
0.0355910807847977 0.475818270639961
0.0356557630002499 0.476306790425012
0.0357171557843685 0.476795310210063
0.0358138717710972 0.477283829995115
0.0358202159404755 0.477772349780166
0.0358602479100227 0.478260869565217
0.0359348244965076 0.478749389350269
0.0359410122036934 0.47923790913532
0.0360337309539318 0.479726428920371
0.0360839329659939 0.480214948705423
0.0361943989992142 0.480703468490474
0.0361971333622932 0.481191988275525
0.0362186618149281 0.481680508060576
0.0362211801111698 0.482169027845628
0.0362410545349121 0.482657547630679
0.0362461395561695 0.48314606741573
0.0362779684364796 0.483634587200782
0.0362854041159153 0.484123106985833
0.0362877920269966 0.484611626770884
0.0363286100327969 0.485100146555936
0.0363471396267414 0.485588666340987
0.0363565199077129 0.486077186126038
0.0363710671663284 0.486565705911089
0.036394614726305 0.487054225696141
0.0364229828119278 0.487542745481192
0.0365514978766441 0.488031265266243
0.0366655103862286 0.488519785051295
0.0367394275963306 0.489008304836346
0.0368078276515007 0.489496824621397
0.0368489436805248 0.489985344406448
0.0369298122823238 0.4904738641915
0.0369644314050674 0.490962383976551
0.0369850844144821 0.491450903761602
0.0370039530098438 0.491939423546654
0.0370084047317505 0.492427943331705
0.0370118021965027 0.492916463116756
0.0370760895311832 0.493404982901808
0.0371247678995132 0.493893502686859
0.037141464650631 0.49438202247191
0.0371514186263084 0.494870542256961
0.0371516458690166 0.495359062042013
0.0371530540287495 0.495847581827064
0.0371565483510494 0.496336101612115
0.0371989384293556 0.496824621397167
0.0372128933668137 0.497313141182218
0.0372253730893135 0.497801660967269
0.0372300930321217 0.49829018075232
0.0372351557016373 0.498778700537372
0.0373353995382786 0.499267220322423
0.0373544991016388 0.499755740107474
0.0373603403568268 0.500244259892526
0.0373890623450279 0.500732779677577
0.0374767854809761 0.501221299462628
0.0374877788126469 0.50170981924768
0.0375512801110744 0.502198339032731
0.0375560745596886 0.502686858817782
0.0375948846340179 0.503175378602833
0.0376245751976967 0.503663898387885
0.0376941710710526 0.504152418172936
0.0377407893538475 0.504640937957987
0.0378005094826221 0.505129457743039
0.0378098115324974 0.50561797752809
0.0378540456295013 0.506106497313141
0.0378647446632385 0.506595017098192
0.0379386208951473 0.507083536883244
0.0379572995007038 0.507572056668295
0.0379635281860828 0.508060576453346
0.0380808301270008 0.508549096238398
0.0381246022880077 0.509037616023449
0.0381926260888577 0.5095261358085
0.0382280610501766 0.510014655593552
0.0382633991539478 0.510503175378603
0.0382664762437344 0.510991695163654
0.0382952280342579 0.511480214948705
0.0383381396532059 0.511968734733757
0.0383541733026505 0.512457254518808
0.0383832976222038 0.512945774303859
0.0383941605687141 0.513434294088911
0.0384120456874371 0.513922813873962
0.038417711853981 0.514411333659013
0.0384417437016964 0.514899853444065
0.0384439043700695 0.515388373229116
0.0384568087756634 0.515876893014167
0.0384707041084766 0.516365412799218
0.0385239273309708 0.51685393258427
0.0385640412569046 0.517342452369321
0.0385767444968224 0.517830972154372
0.0385793000459671 0.518319491939424
0.0386870093643665 0.518808011724475
0.0387229546904564 0.519296531509526
0.038756687194109 0.519785051294577
0.0389211140573025 0.520273571079629
0.0389407388865948 0.52076209086468
0.0390083640813828 0.521250610649731
0.0390994437038898 0.521739130434783
0.0391189977526665 0.522227650219834
0.0391608029603958 0.522716170004885
0.039275836199522 0.523204689789937
0.0393340662121773 0.523693209574988
0.039387084543705 0.524181729360039
0.0394104570150375 0.52467024914509
0.039566408842802 0.525158768930142
0.0396247580647469 0.525647288715193
0.0396661087870598 0.526135808500244
0.0396686196327209 0.526624328285296
0.0398507788777351 0.527112848070347
0.0398574210703373 0.527601367855398
0.0398861356079578 0.528089887640449
0.0399384126067162 0.528578407425501
0.0399703718721867 0.529066927210552
0.0399779044091702 0.529555446995603
0.0399899333715439 0.530043966780655
};
\addlegendentry{mem2}
\addplot [color3, dashed]
table {%
5.89355040574446e-05 0
7.56288718548603e-05 0.000488519785051295
0.000121224969916511 0.000977039570102589
0.000178068439709023 0.00146555935515388
0.000199488247744739 0.00195407914020518
0.000202183437068015 0.00244259892525647
0.000204281313926913 0.00293111871030777
0.000227850090595894 0.00341963849535906
0.000248577969614416 0.00390815828041036
0.000254603568464518 0.00439667806546165
0.00026636227266863 0.00488519785051295
0.00028811555239372 0.00537371763556424
0.000325126195093617 0.00586223742061553
0.000336477503878996 0.00635075720566683
0.000336860335664824 0.00683927699071812
0.000343510298989713 0.00732779677576942
0.000360875739715993 0.00781631656082071
0.000401987286750227 0.00830483634587201
0.000447202823124826 0.0087933561309233
0.000505893549416214 0.0092818759159746
0.000528868986293674 0.00977039570102589
0.000591559335589409 0.0102589154860772
0.000692332163453102 0.0107474352711285
0.00076496769906953 0.0112359550561798
0.000814764818642288 0.0117244748412311
0.000836792169138789 0.0122129946262824
0.000911292212549597 0.0127015144113337
0.000927422370295972 0.013190034196385
0.000958768418058753 0.0136785539814362
0.000968002714216709 0.0141670737664875
0.000978163327090442 0.0146555935515388
0.00105825415812433 0.0151441133365901
0.00109131215140224 0.0156326331216414
0.0011518734972924 0.0161211529066927
0.00115237291902304 0.016609672691744
0.00117948977276683 0.0170981924767953
0.00123227096628398 0.0175867122618466
0.00126647879369557 0.0180752320468979
0.00127862638328224 0.0185637518319492
0.00128245784435421 0.0190522716170005
0.0013794747646898 0.0195407914020518
0.00139370560646057 0.0200293111871031
0.00140500091947615 0.0205178309721544
0.0014502452686429 0.0210063507572057
0.0014698380837217 0.021494870542257
0.00150280445814133 0.0219833903273083
0.00151450966950506 0.0224719101123595
0.00153278873767704 0.0229604298974108
0.00153583032079041 0.0234489496824621
0.00160137668717653 0.0239374694675134
0.00161940499674529 0.0244259892525647
0.00165631133131683 0.024914509037616
0.00167951639741659 0.0254030288226673
0.0016848596278578 0.0258915486077186
0.00171481946017593 0.0263800683927699
0.00171735370531678 0.0268685881778212
0.00172075978480279 0.0273571079628725
0.00172694679349661 0.0278456277479238
0.00174309557769448 0.0283341475329751
0.00180112093221396 0.0288226673180264
0.00182208674959838 0.0293111871030777
0.00182305346243083 0.029799706888129
0.00186110334470868 0.0302882266731803
0.00188609235920012 0.0307767464582316
0.0019025148358196 0.0312652662432829
0.00190339423716068 0.0317537860283341
0.00190508516971022 0.0322423058133854
0.00193460541777313 0.0327308255984367
0.00194103317335248 0.033219345383488
0.00194143573753536 0.0337078651685393
0.00198575831018388 0.0341963849535906
0.00205454952083528 0.0346849047386419
0.00206823647022247 0.0351734245236932
0.00209517451003194 0.0356619443087445
0.00209875754080713 0.0361504640937958
0.00210054218769073 0.0366389838788471
0.00210833619348705 0.0371275036638984
0.00212542968802154 0.0376160234489497
0.00219612405635417 0.038104543234001
0.00220641121268272 0.0385930630190523
0.00221197470091283 0.0390815828041036
0.00222114846110344 0.0395701025891549
0.00223217322491109 0.0400586223742062
0.00223529059439898 0.0405471421592574
0.00223890715278685 0.0410356619443087
0.00235860235989094 0.04152418172936
0.00241775927133858 0.0420127015144113
0.0024218016769737 0.0425012212994626
0.0024536564014852 0.0429897410845139
0.00245874957181513 0.0434782608695652
0.00251501658931375 0.0439667806546165
0.00254218420013785 0.0444553004396678
0.00254908157512546 0.0449438202247191
0.00257974932901561 0.0454323400097704
0.00263300375081599 0.0459208597948217
0.00267591467127204 0.046409379579873
0.00269781798124313 0.0468978993649243
0.0027099943254143 0.0473864191499756
0.00272268895059824 0.0478749389350269
0.00274776783771813 0.0483634587200782
0.00276708696037531 0.0488519785051295
0.00279878498986363 0.0493404982901808
0.00280962279066443 0.049829018075232
0.00281343352980912 0.0503175378602833
0.00281724985688925 0.0508060576453346
0.00287443236447871 0.0512945774303859
0.00288012297824025 0.0517830972154372
0.00298548093996942 0.0522716170004885
0.00300041842274368 0.0527601367855398
0.00301605951972306 0.0532486565705911
0.00306182377971709 0.0537371763556424
0.00309926201589406 0.0542256961406937
0.00310908141545951 0.054714215925745
0.00310942158102989 0.0552027357107963
0.00312601239420474 0.0556912554958476
0.00317393289878964 0.0561797752808989
0.00319006247445941 0.0566682950659502
0.00321398675441742 0.0571568148510015
0.00322944554500282 0.0576453346360528
0.00323537085205317 0.0581338544211041
0.00327526545152068 0.0586223742061553
0.00331161450594664 0.0591108939912066
0.00334019935689867 0.0595994137762579
0.00334999337792397 0.0600879335613092
0.00340896635316312 0.0605764533463605
0.00349392415955663 0.0610649731314118
0.0035101524554193 0.0615534929164631
0.00358070898801088 0.0620420127015144
0.0035870315041393 0.0625305324865657
0.00358951929956675 0.063019052271617
0.0036015014629811 0.0635075720566683
0.00365952914580703 0.0639960918417196
0.00369233870878816 0.0644846116267709
0.00372390239499509 0.0649731314118222
0.00374953728169203 0.0654616511968735
0.00376278650946915 0.0659501709819248
0.00386179750785232 0.0664386907669761
0.00388349313288927 0.0669272105520274
0.00390054471790791 0.0674157303370786
0.00391273899003863 0.0679042501221299
0.00391533505171537 0.0683927699071812
0.00399876479059458 0.0688812896922325
0.0040756817907095 0.0693698094772838
0.00408809259533882 0.0698583292623351
0.00414501782506704 0.0703468490473864
0.00416436512023211 0.0708353688324377
0.00418474012985826 0.071323888617489
0.00418488029390574 0.0718124084025403
0.00423535378649831 0.0723009281875916
0.00423856684938073 0.0727894479726429
0.00425399700179696 0.0732779677576942
0.00425419816747308 0.0737664875427455
0.00438739359378815 0.0742550073277968
0.00440939795225859 0.0747435271128481
0.00443682540208101 0.0752320468978994
0.00444272626191378 0.0757205666829507
0.00446265703067183 0.076209086468002
0.00447664130479097 0.0766976062530532
0.00451714219525456 0.0771861260381045
0.00453848671168089 0.0776746458231558
0.00457951053977013 0.0781631656082071
0.00459682941436768 0.0786516853932584
0.00459884013980627 0.0791402051783097
0.00462744757533073 0.079628724963361
0.00463152071461082 0.0801172447484123
0.00463818153366446 0.0806057645334636
0.00466916477307677 0.0810942843185149
0.00468376744538546 0.0815828041035662
0.00469494285061955 0.0820713238886175
0.00469713611528277 0.0825598436736688
0.00471783429384232 0.0830483634587201
0.00474381493404508 0.0835368832437714
0.00475191278383136 0.0840254030288227
0.00476272217929363 0.084513922813874
0.00477813370525837 0.0850024425989253
0.00480016507208347 0.0854909623839765
0.00480578746646643 0.0859794821690278
0.00482379086315632 0.0864680019540791
0.00485768727958202 0.0869565217391304
0.004885527305305 0.0874450415241817
0.00490829907357693 0.087933561309233
0.00492498883977532 0.0884220810942843
0.00499864015728235 0.0889106008793356
0.00502559449523687 0.0893991206643869
0.00514843035489321 0.0898876404494382
0.00518177030608058 0.0903761602344895
0.00520569505169988 0.0908646800195408
0.005299455486238 0.0913531998045921
0.00534158060327172 0.0918417195896434
0.00534231355413795 0.0923302393746947
0.00534374918788671 0.092818759159746
0.0054356986656785 0.0933072789447973
0.00544948177412152 0.0937957987298486
0.00545166386291385 0.0942843185148999
0.00554357655346394 0.0947728382999511
0.00559828896075487 0.0952613580850024
0.00559978792443871 0.0957498778700537
0.00574016617611051 0.096238397655105
0.00575413089245558 0.0967269174401563
0.00577636808156967 0.0972154372252076
0.00583166442811489 0.0977039570102589
0.00583876390010118 0.0981924767953102
0.00590041046962142 0.0986809965803615
0.00590415857732296 0.0991695163654128
0.00590690458193421 0.0996580361504641
0.00599165773019195 0.100146555935515
0.00601371191442013 0.100635075720567
0.00603090133517981 0.101123595505618
0.00608880678191781 0.101612115290669
0.00610455265268683 0.102100635075721
0.00612555490806699 0.102589154860772
0.00618973560631275 0.103077674645823
0.0061929882504046 0.103566194430874
0.0061979116871953 0.104054714215926
0.00622041942551732 0.104543234000977
0.00624282099306583 0.105031753786028
0.00628242641687393 0.10552027357108
0.00629239343106747 0.106008793356131
0.00631943717598915 0.106497313141182
0.00633399095386267 0.106985832926234
0.00635251076892018 0.107474352711285
0.00639418140053749 0.107962872496336
0.00641824537888169 0.108451392281387
0.00646568275988102 0.108939912066439
0.00647396594285965 0.10942843185149
0.00648663099855185 0.109916951636541
0.0064994222484529 0.110405471421593
0.00651417765766382 0.110893991206644
0.00655779615044594 0.111382510991695
0.00656383763998747 0.111871030776746
0.00656797736883163 0.112359550561798
0.00657118717208505 0.112848070346849
0.00668804999440908 0.1133365901319
0.0067422166466713 0.113825109916952
0.00677015818655491 0.114313629702003
0.00678098062053323 0.114802149487054
0.00682510761544108 0.115290669272106
0.00683381455019116 0.115779189057157
0.00685698911547661 0.116267708842208
0.00686894403770566 0.116756228627259
0.00691329129040241 0.117244748412311
0.006915049161762 0.117733268197362
0.0069543537683785 0.118221787982413
0.00697596650570631 0.118710307767465
0.00702354591339827 0.119198827552516
0.00703363539651036 0.119687347337567
0.00704487506300211 0.120175867122618
0.00708732474595308 0.12066438690767
0.00716207735240459 0.121152906692721
0.00718075688928366 0.121641426477772
0.0071919672191143 0.122129946262824
0.00719323242083192 0.122618466047875
0.00722336303442717 0.123106985832926
0.00723229721188545 0.123595505617978
0.0072571667842567 0.124084025403029
0.00726741179823875 0.12457254518808
0.00737805059179664 0.125061064973131
0.00738219916820526 0.125549584758183
0.00738739734515548 0.126038104543234
0.00740470457822084 0.126526624328285
0.00745687214657664 0.127015144113337
0.0074744476005435 0.127503663898388
0.00750420754775405 0.127992183683439
0.00750492233783007 0.12848070346849
0.00750894099473953 0.128969223253542
0.00751704955473542 0.129457743038593
0.00751879345625639 0.129946262823644
0.00752278417348862 0.130434782608696
0.00754177942872047 0.130923302393747
0.00761705357581377 0.131411822178798
0.00766569143161178 0.13190034196385
0.00771392555907369 0.132388861748901
0.00773824285715818 0.132877381533952
0.0077433530241251 0.133365901319003
0.00775606697425246 0.133854421104055
0.00792141444981098 0.134342940889106
0.00793011393398046 0.134831460674157
0.00794998835772276 0.135319980459209
0.00797362439334393 0.13580850024426
0.0079762814566493 0.136297020029311
0.00798828341066837 0.136785539814362
0.00805738009512424 0.137274059599414
0.0080600855872035 0.137762579384465
0.00807603634893894 0.138251099169516
0.00809302739799023 0.138739618954568
0.00811697822064161 0.139228138739619
0.00815330725163221 0.13971665852467
0.00815686583518982 0.140205178309722
0.00817198026925325 0.140693698094773
0.00819471105933189 0.141182217879824
0.00819520279765129 0.141670737664875
0.0082014100626111 0.142159257449927
0.00822336878627539 0.142647777234978
0.00830746255815029 0.143136297020029
0.00831290148198605 0.143624816805081
0.00841994490474463 0.144113336590132
0.00843968149274588 0.144601856375183
0.00844862498342991 0.145090376160234
0.00845735426992178 0.145578895945286
0.00848097633570433 0.146067415730337
0.00850117672234774 0.146555935515388
0.00852935668081045 0.14704445530044
0.00854936894029379 0.147532975085491
0.00857276748865843 0.148021494870542
0.00858543999493122 0.148510014655594
0.00860619265586138 0.148998534440645
0.00864895712584257 0.149487054225696
0.00869283638894558 0.149975574010747
0.00870542693883181 0.150464093795799
0.0087204473093152 0.15095261358085
0.00873341131955385 0.151441133365901
0.00879611447453499 0.151929653150953
0.00885160733014345 0.152418172936004
0.00885775033384562 0.152906692721055
0.00890602916479111 0.153395212506106
0.00892091076821089 0.153883732291158
0.00892799627035856 0.154372252076209
0.00900035072118044 0.15486077186126
0.00902899075299501 0.155349291646312
0.00909426342695951 0.155837811431363
0.00909544248133898 0.156326331216414
0.00915387645363808 0.156814851001466
0.00922913104295731 0.157303370786517
0.00924639124423265 0.157791890571568
0.0093004098162055 0.158280410356619
0.0093034477904439 0.158768930141671
0.00941987242549658 0.159257449926722
0.00948170945048332 0.159745969711773
0.00952276308089495 0.160234489496825
0.00954783614724874 0.160723009281876
0.0095489788800478 0.161211529066927
0.00957928877323866 0.161700048851979
0.00958060007542372 0.16218856863703
0.00958231184631586 0.162677088422081
0.00962785817682743 0.163165608207132
0.00963390804827213 0.163654127992184
0.00963886454701424 0.164142647777235
0.00965771824121475 0.164631167562286
0.00966532994061708 0.165119687347338
0.00970048643648624 0.165608207132389
0.00974610354751348 0.16609672691744
0.00995613820850849 0.166585246702491
0.00998205598443747 0.167073766487543
0.00998817384243011 0.167562286272594
0.00999451894313097 0.168050806057645
0.0100655350834131 0.168539325842697
0.0100658815354109 0.169027845627748
0.010097966529429 0.169516365412799
0.0101183373481035 0.170004885197851
0.0101275751367211 0.170493404982902
0.0101493112742901 0.170981924767953
0.0102260541170835 0.171470444553004
0.0102309370413423 0.171958964338056
0.0102490866556764 0.172447484123107
0.0103103499859571 0.172936003908158
0.0103205293416977 0.17342452369321
0.0103439725935459 0.173913043478261
0.0103569524362683 0.174401563263312
0.0103754047304392 0.174890083048363
0.0103915054351091 0.175378602833415
0.0104012805968523 0.175867122618466
0.0104204090312123 0.176355642403517
0.0104217417538166 0.176844162188569
0.0104269115254283 0.17733268197362
0.0104950852692127 0.177821201758671
0.010518305003643 0.178309721543723
0.010558589361608 0.178798241328774
0.0105833550915122 0.179286761113825
0.0105935595929623 0.179775280898876
0.0105946874246001 0.180263800683928
0.0106140896677971 0.180752320468979
0.0106377843767405 0.18124084025403
0.0106701329350471 0.181729360039082
0.0106731252744794 0.182217879824133
0.0106925955042243 0.182706399609184
0.0107152462005615 0.183194919394235
0.0107304994016886 0.183683439179287
0.010770408436656 0.184171958964338
0.0107852211222053 0.184660478749389
0.0107981413602829 0.185148998534441
0.0108041344210505 0.185637518319492
0.010808140039444 0.186126038104543
0.0108717568218708 0.186614557889595
0.0109116462990642 0.187103077674646
0.0110044693574309 0.187591597459697
0.0110574858263135 0.188080117244748
0.0110744619742036 0.1885686370298
0.0111004840582609 0.189057156814851
0.0111139789223671 0.189545676599902
0.0111142825335264 0.190034196384954
0.0111575806513429 0.190522716170005
0.0111898789182305 0.191011235955056
0.0112176341935992 0.191499755740107
0.0113760875537992 0.191988275525159
0.0114170769229531 0.19247679531021
0.0114276297390461 0.192965315095261
0.0114473551511765 0.193453834880313
0.0114610958844423 0.193942354665364
0.0115191452205181 0.194430874450415
0.0115222036838531 0.194919394235467
0.0115395840257406 0.195407914020518
0.0116067547351122 0.195896433805569
0.0116368066519499 0.19638495359062
0.0116561837494373 0.196873473375672
0.0116572519764304 0.197361993160723
0.0117956073954701 0.197850512945774
0.0117970639839768 0.198339032730826
0.0118249002844095 0.198827552515877
0.0118343262001872 0.199316072300928
0.0118525801226497 0.199804592085979
0.0118576046079397 0.200293111871031
0.0119156530126929 0.200781631656082
0.0119269248098135 0.201270151441133
0.0119275925680995 0.201758671226185
0.0119831236079335 0.202247191011236
0.0120234424248338 0.202735710796287
0.0120295230299234 0.203224230581339
0.0120464209467173 0.20371275036639
0.0121117560192943 0.204201270151441
0.0121124302968383 0.204689789936492
0.0121220992878079 0.205178309721544
0.0121827190741897 0.205666829506595
0.0121927950531244 0.206155349291646
0.0122092785313725 0.206643869076698
0.0122227054089308 0.207132388861749
0.0122354635968804 0.2076209086468
0.0122598838061094 0.208109428431851
0.0122893415391445 0.208597948216903
0.0123525112867355 0.209086468001954
0.0123791238293052 0.209574987787005
0.0123836286365986 0.210063507572057
0.0124299535527825 0.210552027357108
0.0124447606503963 0.211040547142159
0.012568942271173 0.211529066927211
0.0125701176002622 0.212017586712262
0.0126025546342134 0.212506106497313
0.0126230223104358 0.212994626282364
0.0126343220472336 0.213483146067416
0.0126745365560055 0.213971665852467
0.0127127496525645 0.214460185637518
0.0127538070082664 0.21494870542257
0.0127759864553809 0.215437225207621
0.0127919195219874 0.215925744992672
0.0127919781953096 0.216414264777723
0.0128255989402533 0.216902784562775
0.0128424605354667 0.217391304347826
0.012907549738884 0.217879824132877
0.0129425888881087 0.218368343917929
0.0129761649295688 0.21885686370298
0.0129792280495167 0.219345383488031
0.0130379665642977 0.219833903273083
0.0131154041737318 0.220322423058134
0.0131382504478097 0.220810942843185
0.0131793469190598 0.221299462628236
0.0132973892614245 0.221787982413288
0.0133475121110678 0.222276502198339
0.0133841866627336 0.22276502198339
0.0133851114660501 0.223253541768442
0.0134038720279932 0.223742061553493
0.01345538161695 0.224230581338544
0.0134687107056379 0.224719101123595
0.0134842805564404 0.225207620908647
0.0135039398446679 0.225696140693698
0.013519243337214 0.226184660478749
0.013541110791266 0.226673180263801
0.0135567365214229 0.227161700048852
0.0136679112911224 0.227650219833903
0.0136980740353465 0.228138739618955
0.0138058448210359 0.228627259404006
0.0138856181874871 0.229115779189057
0.0139127131551504 0.229604298974108
0.0139578683301806 0.23009281875916
0.0139982011169195 0.230581338544211
0.0140105737373233 0.231069858329262
0.0140107376500964 0.231558378114314
0.0140175232663751 0.232046897899365
0.0140305049717426 0.232535417684416
0.0140307527035475 0.233023937469468
0.0140330586582422 0.233512457254519
0.0140335243195295 0.23400097703957
0.0140731148421764 0.234489496824621
0.0140844956040382 0.234978016609673
0.0140944747254252 0.235466536394724
0.0141247343271971 0.235955056179775
0.0141333173960447 0.236443575964827
0.0141612850129604 0.236932095749878
0.0141771845519543 0.237420615534929
0.01429108902812 0.23790913531998
0.0143193127587438 0.238397655105032
0.0143270576372743 0.238886174890083
0.0143440775573254 0.239374694675134
0.0143848014995456 0.239863214460186
0.0143943754956126 0.240351734245237
0.0144169414415956 0.240840254030288
0.0144670689478517 0.24132877381534
0.0145381242036819 0.241817293600391
0.0145398415625095 0.242305813385442
0.014552197419107 0.242794333170493
0.0145630612969398 0.243282852955545
0.0145869078114629 0.243771372740596
0.0146062253043056 0.244259892525647
0.0146384323015809 0.244748412310699
0.0146722691133618 0.24523693209575
0.0147123588249087 0.245725451880801
0.0147772766649723 0.246213971665852
0.0147847328335047 0.246702491450904
0.0147875230759382 0.247191011235955
0.0148076051846147 0.247679531021006
0.0148341869935393 0.248168050806058
0.0149313556030393 0.248656570591109
0.0149802658706903 0.24914509037616
0.0150081841275096 0.249633610161212
0.0150132654234767 0.250122129946263
0.0150197139009833 0.250610649731314
0.0150267453864217 0.251099169516365
0.0150633910670877 0.251587689301417
0.0151985567063093 0.252076209086468
0.0151995941996574 0.252564728871519
0.0152860032394528 0.253053248656571
0.0153320264071226 0.253541768441622
0.0153759708628058 0.254030288226673
0.0154136875644326 0.254518808011724
0.015422485768795 0.255007327796776
0.0154353007674217 0.255495847581827
0.0154358316212893 0.255984367366878
0.0154402246698737 0.25647288715193
0.0154829490929842 0.256961406936981
0.01552789285779 0.257449926722032
0.0155487526208162 0.257938446507084
0.0155500927940011 0.258426966292135
0.015697680413723 0.258915486077186
0.0157001633197069 0.259404005862237
0.0157118495553732 0.259892525647289
0.0157406255602837 0.26038104543234
0.0157740693539381 0.260869565217391
0.0158089902251959 0.261358085002443
0.0158301275223494 0.261846604787494
0.0158553384244442 0.262335124572545
0.0158566981554031 0.262823644357596
0.0159067939966917 0.263312164142648
0.0159068964421749 0.263800683927699
0.0159207750111818 0.26428920371275
0.0159524139016867 0.264777723497802
0.0159920789301395 0.265266243282853
0.0159992258995771 0.265754763067904
0.0160039272159338 0.266243282852956
0.0160179398953915 0.266731802638007
0.0160538498312235 0.267220322423058
0.0160607434809208 0.267708842208109
0.0160804055631161 0.268197361993161
0.0161085799336433 0.268685881778212
0.0161250811070204 0.269174401563263
0.0161596275866032 0.269662921348315
0.0161987021565437 0.270151441133366
0.0162120386958122 0.270639960918417
0.0162223074585199 0.271128480703469
0.016243739053607 0.27161700048852
0.0162814371287823 0.272105520273571
0.0163575019687414 0.272594040058622
0.0164186134934425 0.273082559843674
0.0164274424314499 0.273571079628725
0.0164454244077206 0.274059599413776
0.0164799205958843 0.274548119198828
0.0165193174034357 0.275036638983879
0.0165347084403038 0.27552515876893
0.0165717992931604 0.276013678553981
0.0165729653090239 0.276502198339033
0.0166033785790205 0.276990718124084
0.0166296679526567 0.277479237909135
0.0167230796068907 0.277967757694187
0.0167409051209688 0.278456277479238
0.0167520120739937 0.278944797264289
0.0167920049279928 0.27943331704934
0.0168081484735012 0.279921836834392
0.0169464219361544 0.280410356619443
0.0169924553483725 0.280898876404494
0.0170878805220127 0.281387396189546
0.0170920714735985 0.281875915974597
0.0170953124761581 0.282364435759648
0.0171412881463766 0.2828529555447
0.0171413458883762 0.283341475329751
0.0171546936035156 0.283829995114802
0.0172205362468958 0.284318514899853
0.0172299537807703 0.284807034684905
0.0172353330999613 0.285295554469956
0.017353530973196 0.285784074255007
0.017403669655323 0.286272594040059
0.0174056775867939 0.28676111382511
0.0174184702336788 0.287249633610161
0.0174189619719982 0.287738153395213
0.0174555592238903 0.288226673180264
0.0174911133944988 0.288715192965315
0.0175027698278427 0.289203712750366
0.0175344124436378 0.289692232535418
0.0175878703594208 0.290180752320469
0.0175893753767014 0.29066927210552
0.0175965186208487 0.291157791890572
0.0176165215671062 0.291646311675623
0.0176333319395781 0.292134831460674
0.0176644641906023 0.292623351245725
0.0177152156829834 0.293111871030777
0.0177304856479168 0.293600390815828
0.0177521258592606 0.294088910600879
0.0177559573203325 0.294577430385931
0.0178421605378389 0.295065950170982
0.0178540367633104 0.295554469956033
0.0178707204759121 0.296042989741085
0.0178725626319647 0.296531509526136
0.0179726053029299 0.297020029311187
0.0179791487753391 0.297508549096238
0.0180309321731329 0.29799706888129
0.0180460084229708 0.298485588666341
0.0180663764476776 0.298974108451392
0.018079636618495 0.299462628236444
0.0180822815746069 0.299951148021495
0.0180933903902769 0.300439667806546
0.0181413516402245 0.300928187591597
0.0181426163762808 0.301416707376649
0.0181729886680841 0.3019052271617
0.0182015970349312 0.302393746946751
0.0182083994150162 0.302882266731803
0.01826779730618 0.303370786516854
0.0183297134935856 0.303859306301905
0.0183398369699717 0.304347826086957
0.0183703154325485 0.304836345872008
0.0183746926486492 0.305324865657059
0.0184033215045929 0.30581338544211
0.0184136237949133 0.306301905227162
0.0184974484145641 0.306790425012213
0.0185387749224901 0.307278944797264
0.0185948479920626 0.307767464582316
0.0186174400150776 0.308255984367367
0.018624983727932 0.308744504152418
0.0186494365334511 0.309233023937469
0.0186695009469986 0.309721543722521
0.0186777152121067 0.310210063507572
0.0187179371714592 0.310698583292623
0.0187320560216904 0.311187103077675
0.0187420658767223 0.311675622862726
0.0187537185847759 0.312164142647777
0.0187745559960604 0.312652662432829
0.0187894105911255 0.31314118221788
0.0188258960843086 0.313629702002931
0.0189605448395014 0.314118221787982
0.0189772862941027 0.314606741573034
0.0189887266606092 0.315095261358085
0.0189980249851942 0.315583781143136
0.0190103109925985 0.316072300928188
0.0190800670534372 0.316560820713239
0.0191151928156614 0.31704934049829
0.0191268492490053 0.317537860283341
0.0191634278744459 0.318026380068393
0.0191671010106802 0.318514899853444
0.0192992817610502 0.319003419638495
0.0193227604031563 0.319491939423547
0.019379923120141 0.319980459208598
0.0194387659430504 0.320468978993649
0.0194434057921171 0.320957498778701
0.0194809343665838 0.321446018563752
0.0194861888885498 0.321934538348803
0.0194880794733763 0.322423058133854
0.0195154100656509 0.322911577918906
0.0195226408541203 0.323400097703957
0.0196559093892574 0.323888617489008
0.0196785181760788 0.32437713727406
0.0196978710591793 0.324865657059111
0.0196991860866547 0.325354176844162
0.0197660718113184 0.325842696629214
0.0197681859135628 0.326331216414265
0.0197984501719475 0.326819736199316
0.0198435746133327 0.327308255984367
0.0198650937527418 0.327796775769419
0.0198981873691082 0.32828529555447
0.0199237428605556 0.328773815339521
0.0199454557150602 0.329262335124573
0.0199791118502617 0.329750854909624
0.019983321428299 0.330239374694675
0.0202447827905416 0.330727894479726
0.0202804543077946 0.331216414264778
0.0202825367450714 0.331704934049829
0.0202867481857538 0.33219345383488
0.0203190036118031 0.332681973619932
0.0203432533890009 0.333170493404983
0.0203790366649628 0.333659013190034
0.0203960686922073 0.334147532975085
0.0204294603317976 0.334636052760137
0.0204429496079683 0.335124572545188
0.0204590447247028 0.335613092330239
0.0204988047480583 0.336101612115291
0.0205172374844551 0.336590131900342
0.0205477979034185 0.337078651685393
0.0205948874354362 0.337567171470445
0.0205993223935366 0.338055691255496
0.0206685904413462 0.338544211040547
0.020693389698863 0.339032730825598
0.0208398755639791 0.33952125061065
0.0208607856184244 0.340009770395701
0.0208671372383833 0.340498290180752
0.0208939276635647 0.340986809965804
0.0209409333765507 0.341475329750855
0.0210344381630421 0.341963849535906
0.0210392158478498 0.342452369320958
0.0210651215165854 0.342940889106009
0.021078247576952 0.34342940889106
0.0210848487913609 0.343917928676111
0.0211097095161676 0.344406448461163
0.0211207456886768 0.344894968246214
0.0211542546749115 0.345383488031265
0.0212018992751837 0.345872007816317
0.0212090685963631 0.346360527601368
0.0212113056331873 0.346849047386419
0.0212505050003529 0.34733756717147
0.0213029868900776 0.347826086956522
0.021329503506422 0.348314606741573
0.0213487427681684 0.348803126526624
0.0213553719222546 0.349291646311676
0.0213626027107239 0.349780166096727
0.0213747955858707 0.350268685881778
0.0214125607162714 0.350757205666829
0.0214912481606007 0.351245725451881
0.0215393584221601 0.351734245236932
0.0216170158237219 0.352222765021983
0.0216316971927881 0.352711284807035
0.0216366164386272 0.353199804592086
0.0216494500637054 0.353688324377137
0.0216820687055588 0.354176844162189
0.0217256750911474 0.35466536394724
0.0217378996312618 0.355153883732291
0.0217523444443941 0.355642403517342
0.0218661762773991 0.356130923302394
0.0218720175325871 0.356619443087445
0.0219370499253273 0.357107962872496
0.0219561103731394 0.357596482657548
0.0219942647963762 0.358085002442599
0.0220138821750879 0.35857352222765
0.0220162365585566 0.359062042012702
0.022020485252142 0.359550561797753
0.0220283307135105 0.360039081582804
0.0220464821904898 0.360527601367855
0.022068228572607 0.361016121152907
0.0220980271697044 0.361504640937958
0.0221385546028614 0.361993160723009
0.0221675969660282 0.362481680508061
0.0221683271229267 0.362970200293112
0.022220877930522 0.363458720078163
0.0222315602004528 0.363947239863214
0.0222529247403145 0.364435759648266
0.0224273856729269 0.364924279433317
0.0224318224936724 0.365412799218368
0.0224380325525999 0.36590131900342
0.0224427990615368 0.366389838788471
0.0224771536886692 0.366878358573522
0.0225054696202278 0.367366878358574
0.0225228425115347 0.367855398143625
0.0225255191326141 0.368343917928676
0.022528687492013 0.368832437713727
0.0225560367107391 0.369320957498779
0.0226055644452572 0.36980947728383
0.0226133558899164 0.370297997068881
0.0226729083806276 0.370786516853933
0.0226918123662472 0.371275036638984
0.022704204544425 0.371763556424035
0.0227215215563774 0.372252076209086
0.0227966792881489 0.372740595994138
0.0227987356483936 0.373229115779189
0.0228059515357018 0.37371763556424
0.022815303876996 0.374206155349292
0.0228250101208687 0.374694675134343
0.0228557866066694 0.375183194919394
0.0228880103677511 0.375671714704446
0.0229532010853291 0.376160234489497
0.0229999013245106 0.376648754274548
0.0230418816208839 0.377137274059599
0.0230934657156467 0.377625793844651
0.0231100339442492 0.378114313629702
0.0231437720358372 0.378602833414753
0.0231918822973967 0.379091353199805
0.0232339818030596 0.379579872984856
0.0232814121991396 0.380068392769907
0.0233502928167582 0.380556912554958
0.0233596060425043 0.38104543234001
0.0233661513775587 0.381533952125061
0.0233700759708881 0.382022471910112
0.0233811587095261 0.382510991695164
0.0234110113233328 0.382999511480215
0.0234552342444658 0.383488031265266
0.0235072933137417 0.383976551050318
0.0235168728977442 0.384465070835369
0.0235704444348812 0.38495359062042
0.023605203256011 0.385442110405471
0.0236467216163874 0.385930630190523
0.0236601065844297 0.386419149975574
0.0236832574009895 0.386907669760625
0.0237628053873777 0.387396189545677
0.0237777903676033 0.387884709330728
0.0238846000283957 0.388373229115779
0.0239013154059649 0.38886174890083
0.0239092968404293 0.389350268685882
0.0239443778991699 0.389838788470933
0.0239787735044956 0.390327308255984
0.0240032970905304 0.390815828041036
0.0240354128181934 0.391304347826087
0.0240752343088388 0.391792867611138
0.024088092148304 0.39228138739619
0.0240917019546032 0.392769907181241
0.0242047775536776 0.393258426966292
0.0242172982543707 0.393746946751343
0.0242675468325615 0.394235466536395
0.0243850499391556 0.394723986321446
0.0244152378290892 0.395212506106497
0.0244263391941786 0.395701025891549
0.0244282335042953 0.3961895456766
0.0244481265544891 0.396678065461651
0.0244866423308849 0.397166585246703
0.024516424164176 0.397655105031754
0.0246215257793665 0.398143624816805
0.0246310848742723 0.398632144601856
0.0246510338038206 0.399120664386908
0.0246893540024757 0.399609184171959
0.0247635804116726 0.40009770395701
0.0248176790773869 0.400586223742062
0.0248300079256296 0.401074743527113
0.0250110272318125 0.401563263312164
0.025028882548213 0.402051783097215
0.0250740945339203 0.402540302882267
0.0250896029174328 0.403028822667318
0.0251414515078068 0.403517342452369
0.0251917522400618 0.404005862237421
0.0252375528216362 0.404494382022472
0.0252506677061319 0.404982901807523
0.025265721604228 0.405471421592574
0.0252860337495804 0.405959941377626
0.025314686819911 0.406448461162677
0.0254119243472815 0.406936980947728
0.0254193246364594 0.40742550073278
0.0254677049815655 0.407914020517831
0.0254908576607704 0.408402540302882
0.0255298297852278 0.408891060087934
0.0255316570401192 0.409379579872985
0.0255335308611393 0.409868099658036
0.0255363658070564 0.410356619443087
0.0255919191986322 0.410845139228139
0.0255926493555307 0.41133365901319
0.0256177932024002 0.411822178798241
0.0256309136748314 0.412310698583293
0.0256842169910669 0.412799218368344
0.0256968569010496 0.413287738153395
0.0257192496210337 0.413776257938447
0.0257772840559483 0.414264777723498
0.0258019454777241 0.414753297508549
0.0258622206747532 0.4152418172936
0.0259345714002848 0.415730337078652
0.0259357187896967 0.416218856863703
0.0259499326348305 0.416707376648754
0.0259783565998077 0.417195896433806
0.0259880516678095 0.417684416218857
0.0260254181921482 0.418172936003908
0.0260458886623383 0.418661455788959
0.0260466206818819 0.419149975574011
0.0260604433715343 0.419638495359062
0.0261208508163691 0.420127015144113
0.0261779054999352 0.420615534929165
0.0262601561844349 0.421104054714216
0.0262697637081146 0.421592574499267
0.0263014640659094 0.422081094284319
0.026344645768404 0.42256961406937
0.02635876275599 0.423058133854421
0.0263671427965164 0.423546653639472
0.0264386832714081 0.424035173424524
0.0264525413513184 0.424523693209575
0.0264734253287315 0.425012212994626
0.0264975037425756 0.425500732779678
0.0265794601291418 0.425989252564729
0.0265917051583529 0.42647777234978
0.0265944991260767 0.426966292134831
0.0266299489885569 0.427454811919883
0.0266927387565374 0.427943331704934
0.0266928430646658 0.428431851489985
0.0267161447554827 0.428920371275037
0.026720954105258 0.429408891060088
0.0267257504165173 0.429897410845139
0.0267282612621784 0.430385930630191
0.0267592556774616 0.430874450415242
0.0268006436526775 0.431362970200293
0.0268354211002588 0.431851489985344
0.0268407687544823 0.432340009770396
0.0269026178866625 0.432828529555447
0.0269522201269865 0.433317049340498
0.0269637480378151 0.43380556912555
0.0269840974360704 0.434294088910601
0.0269873924553394 0.434782608695652
0.0270070638507605 0.435271128480703
0.0270240642130375 0.435759648265755
0.027032159268856 0.436248168050806
0.0270511489361525 0.436736687835857
0.0271018762141466 0.437225207620909
0.0271055288612843 0.43771372740596
0.0271885562688112 0.438202247191011
0.0271902270615101 0.438690766976063
0.0272090490907431 0.439179286761114
0.0272681601345539 0.439667806546165
0.0272700171917677 0.440156326331216
0.0272846855223179 0.440644846116268
0.027300238609314 0.441133365901319
0.0273542087525129 0.44162188568637
0.027375528588891 0.442110405471422
0.0273767001926899 0.442598925256473
0.0274538118392229 0.443087445041524
0.0274585112929344 0.443575964826575
0.0274856872856617 0.444064484611627
0.0274876169860363 0.444553004396678
0.0275745522230864 0.445041524181729
0.0275818426162004 0.445530043966781
0.0275861714035273 0.446018563751832
0.0275958441197872 0.446507083536883
0.0276101492345333 0.446995603321935
0.02762102894485 0.447484123106986
0.0276749655604362 0.447972642892037
0.0276876464486122 0.448461162677088
0.0277562886476517 0.44894968246214
0.0277718678116798 0.449438202247191
0.0278265085071325 0.449926722032242
0.0278447549790144 0.450415241817294
0.0278520528227091 0.450903761602345
0.0278611183166504 0.451392281387396
0.0278776958584785 0.451880801172447
0.0279612261801958 0.452369320957499
0.02805070951581 0.45285784074255
0.0280564595013857 0.453346360527601
0.0280682910233736 0.453834880312653
0.0281140264123678 0.454323400097704
0.0281302370131016 0.454811919882755
0.0281437020748854 0.455300439667807
0.0282081104815006 0.455788959452858
0.0282770656049252 0.456277479237909
0.0282950922846794 0.45676599902296
0.0283549297600985 0.457254518808012
0.0284495297819376 0.457743038593063
0.028472563251853 0.458231558378114
0.0285729505121708 0.458720078163166
0.0286165177822113 0.459208597948217
0.0286233983933926 0.459697117733268
0.0286278519779444 0.460185637518319
0.0286385472863913 0.460674157303371
0.0287442412227392 0.461162677088422
0.0288502164185047 0.461651196873473
0.0288606118410826 0.462139716658525
0.0288713052868843 0.462628236443576
0.0289557632058859 0.463116756228627
0.0290652047842741 0.463605276013679
0.0290811117738485 0.46409379579873
0.0290848799049854 0.464582315583781
0.0290952641516924 0.465070835368832
0.0291580315679312 0.465559355153884
0.0291605498641729 0.466047874938935
0.02916812710464 0.466536394723986
0.0291750822216272 0.467024914509038
0.0292913224548101 0.467513434294089
0.0293480306863785 0.46800195407914
0.0293551459908485 0.468490473864192
0.0294063836336136 0.468978993649243
0.0294426586478949 0.469467513434294
0.0294574480503798 0.469956033219345
0.0294824726879597 0.470444553004397
0.0295005161315203 0.470933072789448
0.0295027196407318 0.471421592574499
0.0295577012002468 0.471910112359551
0.0295580215752125 0.472398632144602
0.0295788291841745 0.472887151929653
0.029591079801321 0.473375671714704
0.0296039693057537 0.473864191499756
0.0297276768833399 0.474352711284807
0.0297291502356529 0.474841231069858
0.029785780236125 0.47532975085491
0.0298197567462921 0.475818270639961
0.0298429373651743 0.476306790425012
0.029843220487237 0.476795310210063
0.0298463925719261 0.477283829995115
0.0299397893249989 0.477772349780166
0.0299513544887304 0.478260869565217
0.030002772808075 0.478749389350269
0.0300039257854223 0.47923790913532
0.0300122313201427 0.479726428920371
0.0300901513546705 0.480214948705423
0.03013901039958 0.480703468490474
0.0301458667963743 0.481191988275525
0.0301595628261566 0.481680508060576
0.03017283603549 0.482169027845628
0.0301834475249052 0.482657547630679
0.0302109606564045 0.48314606741573
0.0302930139005184 0.483634587200782
0.0302943084388971 0.484123106985833
0.030300235375762 0.484611626770884
0.0304954294115305 0.485100146555936
0.0305094756186008 0.485588666340987
0.0305438321083784 0.486077186126038
0.0305753611028194 0.486565705911089
0.0305850896984339 0.487054225696141
0.0306787677109241 0.487542745481192
0.0306955464184284 0.488031265266243
0.0307225752621889 0.488519785051295
0.0307263303548098 0.489008304836346
0.0307561941444874 0.489496824621397
0.0307592265307903 0.489985344406448
0.0307685844600201 0.4904738641915
0.030890204012394 0.490962383976551
0.0309232491999865 0.491450903761602
0.0309391561895609 0.491939423546654
0.0309876762330532 0.492427943331705
0.0309980977326632 0.492916463116756
0.0310333147644997 0.493404982901808
0.0310418289154768 0.493893502686859
0.0311121344566345 0.49438202247191
0.0311420131474733 0.494870542256961
0.0311453472822905 0.495359062042013
0.03116824477911 0.495847581827064
0.031245207414031 0.496336101612115
0.0313360877335072 0.496824621397167
0.0314078256487846 0.497313141182218
0.0315020717680454 0.497801660967269
0.0315596759319305 0.49829018075232
0.0315601676702499 0.498778700537372
0.031567670404911 0.499267220322423
0.0315880104899406 0.499755740107474
0.0315890088677406 0.500244259892526
0.0316357314586639 0.500732779677577
0.0317103900015354 0.501221299462628
0.0317633859813213 0.50170981924768
0.0317783057689667 0.502198339032731
0.0318344160914421 0.502686858817782
0.0318455845117569 0.503175378602833
0.0318488404154778 0.503663898387885
0.0318569205701351 0.504152418172936
0.0319089107215405 0.504640937957987
0.0319168157875538 0.505129457743039
0.0319282300770283 0.50561797752809
0.0319411233067513 0.506106497313141
0.0319672822952271 0.506595017098192
0.0319673605263233 0.507083536883244
0.0319901183247566 0.507572056668295
0.0320217125117779 0.508060576453346
0.0320817567408085 0.508549096238398
0.0320848114788532 0.509037616023449
0.0321044884622097 0.5095261358085
0.0322212427854538 0.510014655593552
0.0322305671870708 0.510503175378603
0.0322413668036461 0.510991695163654
0.0322516150772572 0.511480214948705
0.0322889611124992 0.511968734733757
0.032299242913723 0.512457254518808
0.0324526019394398 0.512945774303859
0.0324586294591427 0.513434294088911
0.0324791483581066 0.513922813873962
0.0325204655528069 0.514411333659013
0.0325222015380859 0.514899853444065
0.0325470790266991 0.515388373229116
0.0325659029185772 0.515876893014167
0.0325747393071651 0.516365412799218
0.0325843021273613 0.51685393258427
0.0326814502477646 0.517342452369321
0.032688494771719 0.517830972154372
0.0327090360224247 0.518319491939424
0.0328198149800301 0.518808011724475
0.0328369252383709 0.519296531509526
0.0328441113233566 0.519785051294577
0.0328867249190807 0.520273571079629
0.0329028591513634 0.52076209086468
0.0329578220844269 0.521250610649731
0.0329628325998783 0.521739130434783
0.0329656787216663 0.522227650219834
0.0329881310462952 0.522716170004885
0.0330161117017269 0.523204689789937
0.033068023622036 0.523693209574988
0.033178623765707 0.524181729360039
0.0331942364573479 0.52467024914509
0.0332615859806538 0.525158768930142
0.0332685634493828 0.525647288715193
0.033288087695837 0.526135808500244
0.0333105772733688 0.526624328285296
0.0333471670746803 0.527112848070347
0.033352218568325 0.527601367855398
0.0333546623587608 0.528089887640449
0.0333904884755611 0.528578407425501
0.0334026254713535 0.529066927210552
0.0334065295755863 0.529555446995603
0.0334350392222404 0.530043966780655
0.0334443710744381 0.530532486565706
0.0334983617067337 0.531021006350757
0.0335005149245262 0.531509526135808
0.0335057787597179 0.53199804592086
0.0335509702563286 0.532486565705911
0.0335640609264374 0.532975085490962
0.0335944965481758 0.533463605276014
0.0336298011243343 0.533952125061065
0.0336396843194962 0.534440644846116
0.0337522327899933 0.534929164631168
0.0337593890726566 0.535417684416219
0.0337785147130489 0.53590620420127
0.0337873920798302 0.536394723986321
0.0337968654930592 0.536883243771373
0.0338023975491524 0.537371763556424
0.0338285677134991 0.537860283341475
0.0338338874280453 0.538348803126527
0.0338430963456631 0.538837322911578
0.0339154042303562 0.539325842696629
0.0339272320270538 0.53981436248168
0.0339454710483551 0.540302882266732
0.0339885726571083 0.540791402051783
0.0339916832745075 0.541279921836834
0.0340690091252327 0.541768441621886
0.0341169312596321 0.542256961406937
0.0341474711894989 0.542745481191988
0.0341932848095894 0.54323400097704
0.0342263877391815 0.543722520762091
0.0342611335217953 0.544211040547142
0.0342694707214832 0.544699560332193
0.0342844054102898 0.545188080117245
0.0343474075198174 0.545676599902296
0.034374188631773 0.546165119687347
0.0343878418207169 0.546653639472399
0.0344089530408382 0.54714215925745
0.0344654992222786 0.547630679042501
0.0345044061541557 0.548119198827553
0.0345202423632145 0.548607718612604
0.0345419086515903 0.549096238397655
0.0346017964184284 0.549584758182706
0.0346773713827133 0.550073277967758
0.0347173362970352 0.550561797752809
0.0347868129611015 0.55105031753786
0.0347938947379589 0.551538837322912
0.0348130166530609 0.552027357107963
0.0349076762795448 0.552515876893014
0.0349694043397903 0.553004396678065
0.034979660063982 0.553492916463117
0.0350386574864388 0.553981436248168
0.0350896939635277 0.554469956033219
0.0351000055670738 0.554958475818271
0.0351026989519596 0.555446995603322
0.0351788923144341 0.555935515388373
0.0352102108299732 0.556424035173425
0.0352276004850864 0.556912554958476
0.0352382697165012 0.557401074743527
0.0352450162172318 0.557889594528578
0.0352542884647846 0.55837811431363
0.0352543368935585 0.558866634098681
0.0353173054754734 0.559355153883732
0.0353574082255363 0.559843673668784
0.0354466512799263 0.560332193453835
0.0354651659727097 0.560820713238886
0.0354717560112476 0.561309233023937
0.0355047099292278 0.561797752808989
0.0355302393436432 0.56228627259404
0.0355655178427696 0.562774792379091
0.0356144867837429 0.563263312164143
0.035650696605444 0.563751831949194
0.0356943383812904 0.564240351734245
0.0356967560946941 0.564728871519297
0.035756554454565 0.565217391304348
0.0357590392231941 0.565705911089399
0.0357687473297119 0.56619443087445
0.0358134135603905 0.566682950659502
0.0358659699559212 0.567171470444553
0.0358869060873985 0.567659990229604
0.0359449274837971 0.568148510014656
0.0360733941197395 0.568637029799707
0.0360747873783112 0.569125549584758
0.0361491590738297 0.56961406936981
0.0361946187913418 0.570102589154861
0.0362082049250603 0.570591108939912
0.0362541154026985 0.571079628724963
0.0362930856645107 0.571568148510015
0.0363020561635494 0.572056668295066
0.0363021641969681 0.572545188080117
0.036341268569231 0.573033707865168
0.0363454259932041 0.57352222765022
0.0363868437707424 0.574010747435271
0.0364088863134384 0.574499267220322
0.0364244543015957 0.574987787005374
0.0364468991756439 0.575476306790425
0.0364987105131149 0.575964826575476
0.036596093326807 0.576453346360528
0.0366180539131165 0.576941866145579
0.0366387516260147 0.57743038593063
0.0366473011672497 0.577918905715681
0.0366603769361973 0.578407425500733
0.0366693511605263 0.578895945285784
0.0367246828973293 0.579384465070835
0.0367612764239311 0.579872984855887
0.0367729291319847 0.580361504640938
0.0367742292582989 0.580850024425989
0.0367742925882339 0.581338544211041
0.0367843694984913 0.581827063996092
0.0367911718785763 0.582315583781143
0.0368007495999336 0.582804103566194
0.0368294529616833 0.583292623351246
0.0368774943053722 0.583781143136297
0.0369415134191513 0.584269662921348
0.0369605496525764 0.5847581827064
0.0369740463793278 0.585246702491451
0.036976121366024 0.585735222276502
0.0369772203266621 0.586223742061553
0.0369830466806889 0.586712261846605
0.037062231451273 0.587200781631656
0.0371398888528347 0.587689301416707
0.0371693931519985 0.588177821201759
0.037208054214716 0.58866634098681
0.0372086241841316 0.589154860771861
0.0372152924537659 0.589643380556913
0.0372219607234001 0.590131900341964
0.0373794287443161 0.590620420127015
0.0374721847474575 0.591108939912066
0.037521380931139 0.591597459697118
0.0375625938177109 0.592085979482169
0.0375633165240288 0.59257449926722
0.0375989191234112 0.593063019052272
0.0376025624573231 0.593551538837323
0.0376741699874401 0.594040058622374
0.0377101115882397 0.594528578407425
0.0377331636846066 0.595017098192477
0.037744265049696 0.595505617977528
0.0378160402178764 0.595994137762579
0.0378678701817989 0.596482657547631
0.0379745587706566 0.596971177332682
0.0380689315497875 0.597459697117733
0.0380706638097763 0.597948216902785
0.0380982719361782 0.598436736687836
0.0381928570568562 0.598925256472887
0.0382179394364357 0.599413776257938
0.0382294692099094 0.59990229604299
0.0382417887449265 0.600390815828041
0.0382449589669704 0.600879335613092
0.038277629762888 0.601367855398144
0.038342896848917 0.601856375183195
0.0383770950138569 0.602344894968246
0.0384865701198578 0.602833414753298
0.0386181585490704 0.603321934538349
0.038651991635561 0.6038104543234
0.0387375093996525 0.604298974108451
0.0387968569993973 0.604787493893503
0.0388247817754745 0.605276013678554
0.0388537645339966 0.605764533463605
0.0389068126678467 0.606253053248657
0.0389765948057175 0.606741573033708
0.0389997437596321 0.607230092818759
0.039021197706461 0.60771861260381
0.0390348397195339 0.608207132388862
0.0390663594007492 0.608695652173913
0.0391133353114128 0.609184171958964
0.0391911379992962 0.609672691744016
0.0392443463206291 0.610161211529067
0.0393139235675335 0.610649731314118
0.0393323302268982 0.61113825109917
0.0393352247774601 0.611626770884221
0.0393395982682705 0.612115290669272
0.0394651219248772 0.612603810454323
0.0395117439329624 0.613092330239375
0.0395209938287735 0.613580850024426
0.0395804047584534 0.614069369809477
0.0396957583725452 0.614557889594529
0.0397218614816666 0.61504640937958
0.0397239699959755 0.615534929164631
0.0397938042879105 0.616023448949682
0.0398026965558529 0.616511968734734
0.0398137383162975 0.617000488519785
0.0398418307304382 0.617489008304836
0.0398773364722729 0.617977528089888
0.0399127602577209 0.618466047874939
0.0399704575538635 0.61895456765999
};
\addlegendentry{mem3}
\addplot [color4]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0.0395742729306221 0.408891060087934
0.0397574752569199 0.409379579872985
0.0398753210902214 0.409868099658036
0.0398981980979443 0.410356619443087
0.039905209094286 0.410845139228139
0.0399327054619789 0.41133365901319
0.0402230061590672 0.411822178798241
0.040254432708025 0.412310698583293
0.0402920730412006 0.412799218368344
0.0403260663151741 0.413287738153395
0.0404596552252769 0.413776257938447
0.0405909605324268 0.414264777723498
0.0406867414712906 0.414753297508549
0.0407067574560642 0.4152418172936
0.0407362133264542 0.415730337078652
0.0407660342752934 0.416218856863703
0.0408001802861691 0.416707376648754
0.0409245118498802 0.417195896433806
0.0409753061830997 0.417684416218857
0.0410946123301983 0.418172936003908
0.0410949215292931 0.418661455788959
0.0410960093140602 0.419149975574011
0.0411388725042343 0.419638495359062
0.0411800071597099 0.420127015144113
0.0413140021264553 0.420615534929165
0.0413859188556671 0.421104054714216
0.0414615459740162 0.421592574499267
0.041499026119709 0.422081094284319
0.0415551587939262 0.42256961406937
0.0415782891213894 0.423058133854421
0.0416015572845936 0.423546653639472
0.0416344776749611 0.424035173424524
0.0416910722851753 0.424523693209575
0.041694562882185 0.425012212994626
0.0417475923895836 0.425500732779678
0.0418068878352642 0.425989252564729
0.0418420508503914 0.42647777234978
0.0418701618909836 0.426966292134831
0.0418886169791222 0.427454811919883
0.0419167578220367 0.427943331704934
0.041941124945879 0.428431851489985
0.0419926941394806 0.428920371275037
0.0420902967453003 0.429408891060088
0.0421740524470806 0.429897410845139
0.042308833450079 0.430385930630191
0.0423301570117474 0.430874450415242
0.0423629395663738 0.431362970200293
0.0423880815505981 0.431851489985344
0.0424973703920841 0.432340009770396
0.0425082296133041 0.432828529555447
0.0425541773438454 0.433317049340498
0.0426089502871037 0.43380556912555
0.0426363758742809 0.434294088910601
0.0427215173840523 0.434782608695652
0.042821180075407 0.435271128480703
0.0428712256252766 0.435759648265755
0.0429345332086086 0.436248168050806
0.0429862104356289 0.436736687835857
0.0429886095225811 0.437225207620909
0.0430442132055759 0.43771372740596
0.0430982112884521 0.438202247191011
0.0431269034743309 0.438690766976063
0.0432058051228523 0.439179286761114
0.0432292371988297 0.439667806546165
0.0432661809027195 0.440156326331216
0.0432739369571209 0.440644846116268
0.0432754382491112 0.441133365901319
0.0433217771351337 0.44162188568637
0.0433241054415703 0.442110405471422
0.0433601774275303 0.442598925256473
0.0435410588979721 0.443087445041524
0.0435579903423786 0.443575964826575
0.0436586104333401 0.444064484611627
0.0437085591256618 0.444553004396678
0.0438335500657558 0.445041524181729
0.0439383313059807 0.445530043966781
0.0439601950347424 0.446018563751832
0.043976217508316 0.446507083536883
0.044007197022438 0.446995603321935
0.0440989769995213 0.447484123106986
0.0441869646310806 0.447972642892037
0.04421042278409 0.448461162677088
0.044339258223772 0.44894968246214
0.0444384962320328 0.449438202247191
0.0445305556058884 0.449926722032242
0.0445420108735561 0.450415241817294
0.0446357168257236 0.450903761602345
0.0446657836437225 0.451392281387396
0.0446761660277843 0.451880801172447
0.044799629598856 0.452369320957499
0.0448331087827682 0.45285784074255
0.0449253991246223 0.453346360527601
0.0449864193797112 0.453834880312653
0.0450185760855675 0.454323400097704
0.0451943464577198 0.454811919882755
0.0452183075249195 0.455300439667807
0.0452722534537315 0.455788959452858
0.0453681945800781 0.456277479237909
0.0454007685184479 0.45676599902296
0.0454125218093395 0.457254518808012
0.0454425327479839 0.457743038593063
0.0455029048025608 0.458231558378114
0.0455383844673634 0.458720078163166
0.0455387718975544 0.459208597948217
0.0455590523779392 0.459697117733268
0.0455600619316101 0.460185637518319
0.0455935820937157 0.460674157303371
0.0456314459443092 0.461162677088422
0.0457338355481625 0.461651196873473
0.045822374522686 0.462139716658525
0.0458818897604942 0.462628236443576
0.0459258407354355 0.463116756228627
0.0460766963660717 0.463605276013679
0.0461242832243443 0.46409379579873
0.0461955480277538 0.464582315583781
0.0462850369513035 0.465070835368832
0.0463374704122543 0.465559355153884
0.0463631749153137 0.466047874938935
0.0464849583804607 0.466536394723986
0.0464873686432838 0.467024914509038
0.0465606860816479 0.467513434294089
0.0466252714395523 0.46800195407914
0.0466331094503403 0.468490473864192
0.0467070527374744 0.468978993649243
0.0467239581048489 0.469467513434294
0.0467541478574276 0.469956033219345
0.0467627644538879 0.470444553004397
0.046782486140728 0.470933072789448
0.0468106642365456 0.471421592574499
0.0468122847378254 0.471910112359551
0.0468227453529835 0.472398632144602
0.0468389950692654 0.472887151929653
0.0468794703483582 0.473375671714704
0.0469090193510056 0.473864191499756
0.0470779649913311 0.474352711284807
0.0472270138561726 0.474841231069858
0.0473302155733109 0.47532975085491
0.0473358109593391 0.475818270639961
0.0474800691008568 0.476306790425012
0.0474861413240433 0.476795310210063
0.0476765111088753 0.477283829995115
0.0477093234658241 0.477772349780166
0.0478189960122108 0.478260869565217
0.0479438081383705 0.478749389350269
0.0479895733296871 0.47923790913532
0.0480260699987411 0.479726428920371
0.0480484291911125 0.480214948705423
0.0481905527412891 0.480703468490474
0.048243623226881 0.481191988275525
0.048262782394886 0.481680508060576
0.0483002439141273 0.482169027845628
0.0484047457575798 0.482657547630679
0.048453401774168 0.48314606741573
0.0484738163650036 0.483634587200782
0.0485892668366432 0.484123106985833
0.0486604496836662 0.484611626770884
0.0487108118832111 0.485100146555936
0.0487741157412529 0.485588666340987
0.0487901382148266 0.486077186126038
0.0488431826233864 0.486565705911089
0.0489201359450817 0.487054225696141
0.0490030199289322 0.487542745481192
0.0490660145878792 0.488031265266243
0.0491253845393658 0.488519785051295
0.049154456704855 0.489008304836346
0.0492691248655319 0.489496824621397
0.0493041798472404 0.489985344406448
0.0493451841175556 0.4904738641915
0.0493902191519737 0.490962383976551
0.0493991784751415 0.491450903761602
0.0497143007814884 0.491939423546654
0.0497502908110619 0.492427943331705
0.0499371476471424 0.492916463116756
0.0499386563897133 0.493404982901808
0.049983274191618 0.493893502686859
0.0500645935535431 0.49438202247191
0.0500748939812183 0.494870542256961
0.0502797290682793 0.495359062042013
0.0502831153571606 0.495847581827064
0.0503714196383953 0.496336101612115
0.0503850914537907 0.496824621397167
0.0505178309977055 0.497313141182218
0.0505197606980801 0.497801660967269
0.0506159625947475 0.49829018075232
0.0507208630442619 0.498778700537372
0.0507581382989883 0.499267220322423
0.0508064366877079 0.499755740107474
0.0508241131901741 0.500244259892526
0.0508662164211273 0.500732779677577
0.0508983768522739 0.501221299462628
0.0511349625885487 0.50170981924768
0.0511648580431938 0.502198339032731
0.0512503162026405 0.502686858817782
0.0512537211179733 0.503175378602833
0.0512791946530342 0.503663898387885
0.0512839294970036 0.504152418172936
0.0513071045279503 0.504640937957987
0.0513284876942635 0.505129457743039
0.0515799671411514 0.50561797752809
0.0518205687403679 0.506106497313141
0.0518820248544216 0.506595017098192
0.0519018918275833 0.507083536883244
0.0519491322338581 0.507572056668295
0.0520791113376617 0.508060576453346
0.0521425642073154 0.508549096238398
0.0522071830928326 0.509037616023449
0.0523307621479034 0.5095261358085
0.0523423440754414 0.510014655593552
0.0523514337837696 0.510503175378603
0.0524035133421421 0.510991695163654
0.0524624660611153 0.511480214948705
0.0525845140218735 0.511968734733757
0.0525949597358704 0.512457254518808
0.0526353642344475 0.512945774303859
0.0526836216449738 0.513434294088911
0.0527851246297359 0.513922813873962
0.0528596416115761 0.514411333659013
0.052890632301569 0.514899853444065
0.052941583096981 0.515388373229116
0.0529903024435043 0.515876893014167
0.0531627722084522 0.516365412799218
0.0533023476600647 0.51685393258427
0.0534844696521759 0.517342452369321
0.0535894148051739 0.517830972154372
0.0536239892244339 0.518319491939424
0.0536783747375011 0.518808011724475
0.0536861754953861 0.519296531509526
0.0537248365581036 0.519785051294577
0.0537407770752907 0.520273571079629
0.0537826456129551 0.52076209086468
0.0540349297225475 0.521250610649731
0.0540607087314129 0.521739130434783
0.0541062131524086 0.522227650219834
0.0541078448295593 0.522716170004885
0.0541147626936436 0.523204689789937
0.054151076823473 0.523693209574988
0.0541934259235859 0.524181729360039
0.0544643364846706 0.52467024914509
0.0544874593615532 0.525158768930142
0.054514717310667 0.525647288715193
0.0545606762170792 0.526135808500244
0.054569061845541 0.526624328285296
0.0545737445354462 0.527112848070347
0.0546338222920895 0.527601367855398
0.054718554019928 0.528089887640449
0.054740309715271 0.528578407425501
0.0547617226839066 0.529066927210552
0.054813627153635 0.529555446995603
0.0548637136816978 0.530043966780655
0.0548801086843014 0.530532486565706
0.054909523576498 0.531021006350757
0.0549731738865376 0.531509526135808
0.0550386682152748 0.53199804592086
0.0550479702651501 0.532486565705911
0.055072408169508 0.532975085490962
0.0551267340779305 0.533463605276014
0.0551943443715572 0.533952125061065
0.0552174672484398 0.534440644846116
0.055222287774086 0.534929164631168
0.0552570000290871 0.535417684416219
0.0553255267441273 0.53590620420127
0.0553514137864113 0.536394723986321
0.0554733276367188 0.536883243771373
0.0556391440331936 0.537371763556424
0.0556876845657825 0.537860283341475
0.0561218485236168 0.538348803126527
0.0562456026673317 0.538837322911578
0.0562741868197918 0.539325842696629
0.0563062876462936 0.53981436248168
0.0563994981348515 0.540302882266732
0.0565703548491001 0.540791402051783
0.0565703734755516 0.541279921836834
0.0565829500555992 0.541768441621886
0.0566460527479649 0.542256961406937
0.0566988214850426 0.542745481191988
0.0567731522023678 0.54323400097704
0.0567741766571999 0.543722520762091
0.0568099915981293 0.544211040547142
0.0568164102733135 0.544699560332193
0.0568483993411064 0.545188080117245
0.0569305308163166 0.545676599902296
0.057012565433979 0.546165119687347
0.0570581778883934 0.546653639472399
0.0570743940770626 0.54714215925745
0.0571817755699158 0.547630679042501
0.0572220906615257 0.548119198827553
0.0572670064866543 0.548607718612604
0.0573813691735268 0.549096238397655
0.0573876798152924 0.549584758182706
0.057464025914669 0.550073277967758
0.0575741343200207 0.550561797752809
0.0575788952410221 0.55105031753786
0.0576441921293736 0.551538837322912
0.0576763339340687 0.552027357107963
0.0579321272671223 0.552515876893014
0.0579330697655678 0.553004396678065
0.0579773299396038 0.553492916463117
0.0580786764621735 0.553981436248168
0.0582044273614883 0.554469956033219
0.0582068301737309 0.554958475818271
0.0582840405404568 0.555446995603322
0.0583566576242447 0.555935515388373
0.0584101304411888 0.556424035173425
0.0584199689328671 0.556912554958476
0.0584883205592632 0.557401074743527
0.058511346578598 0.557889594528578
0.0585154481232166 0.55837811431363
0.0585368983447552 0.558866634098681
0.0585537515580654 0.559355153883732
0.0586127042770386 0.559843673668784
0.0586348660290241 0.560332193453835
0.0588039048016071 0.560820713238886
0.0588145814836025 0.561309233023937
0.0588771626353264 0.561797752808989
0.0589875616133213 0.56228627259404
0.0590037517249584 0.562774792379091
0.0590546615421772 0.563263312164143
0.0590580031275749 0.563751831949194
0.0590842217206955 0.564240351734245
0.0591460950672626 0.564728871519297
0.059392161667347 0.565217391304348
0.0594197474420071 0.565705911089399
0.059442326426506 0.56619443087445
0.0594986639916897 0.566682950659502
0.0595194287598133 0.567171470444553
0.0595690235495567 0.567659990229604
0.0595762766897678 0.568148510014656
0.0595914535224438 0.568637029799707
0.0596059896051884 0.569125549584758
0.0596382990479469 0.56961406936981
0.0596938394010067 0.570102589154861
0.0597621202468872 0.570591108939912
0.0598023720085621 0.571079628724963
0.0598326697945595 0.571568148510015
0.0598947778344154 0.572056668295066
0.0599593408405781 0.572545188080117
0.0599924884736538 0.573033707865168
0.0600816793739796 0.57352222765022
0.0602538250386715 0.574010747435271
0.0603466741740704 0.574499267220322
0.0603604540228844 0.574987787005374
0.0603685453534126 0.575476306790425
0.0604112185537815 0.575964826575476
0.0604189448058605 0.576453346360528
0.0604283846914768 0.576941866145579
0.0605017393827438 0.57743038593063
0.0605194345116615 0.577918905715681
0.0605371333658695 0.578407425500733
0.0605423636734486 0.578895945285784
0.0606468729674816 0.579384465070835
0.0607322938740253 0.579872984855887
0.0607425384223461 0.580361504640938
0.060868613421917 0.580850024425989
0.0609201304614544 0.581338544211041
0.060960590839386 0.581827063996092
0.0609952621161938 0.582315583781143
0.0610228143632412 0.582804103566194
0.0610303319990635 0.583292623351246
0.0610691793262959 0.583781143136297
0.0610806867480278 0.584269662921348
0.0612926632165909 0.5847581827064
0.0613182075321674 0.585246702491451
0.0613388381898403 0.585735222276502
0.061338946223259 0.586223742061553
0.0615551508963108 0.586712261846605
0.0615646652877331 0.587200781631656
0.0616546534001827 0.587689301416707
0.0616556741297245 0.588177821201759
0.0617836266756058 0.58866634098681
0.0618287175893784 0.589154860771861
0.0618366934359074 0.589643380556913
0.0620199106633663 0.590131900341964
0.0620605982840061 0.590620420127015
0.0621425323188305 0.591108939912066
0.0621755458414555 0.591597459697118
0.0621937401592731 0.592085979482169
0.0622254051268101 0.59257449926722
0.0622655749320984 0.593063019052272
0.062449038028717 0.593551538837323
0.0624851137399673 0.594040058622374
0.0625819116830826 0.594528578407425
0.0626062974333763 0.595017098192477
0.0626557841897011 0.595505617977528
0.0626674667000771 0.595994137762579
0.0627861469984055 0.596482657547631
0.0628516152501106 0.596971177332682
0.0629344880580902 0.597459697117733
0.0631204769015312 0.597948216902785
0.0631405338644981 0.598436736687836
0.063159354031086 0.598925256472887
0.0634287446737289 0.599413776257938
0.0635072365403175 0.59990229604299
0.0635512843728065 0.600390815828041
0.0635807141661644 0.600879335613092
0.0637185052037239 0.601367855398144
0.0638788267970085 0.601856375183195
0.0640047714114189 0.602344894968246
0.0640164837241173 0.602833414753298
0.06405308842659 0.603321934538349
0.06417316198349 0.6038104543234
0.0642040222883224 0.604298974108451
0.0642065852880478 0.604787493893503
0.0643611699342728 0.605276013678554
0.0643799379467964 0.605764533463605
0.0644078552722931 0.606253053248657
0.064445935189724 0.606741573033708
0.0646855682134628 0.607230092818759
0.0647562220692635 0.60771861260381
0.0648943930864334 0.608207132388862
0.0649530291557312 0.608695652173913
0.0651411786675453 0.609184171958964
0.0652372539043427 0.609672691744016
0.0653481706976891 0.610161211529067
0.0653484463691711 0.610649731314118
0.0653780251741409 0.61113825109917
0.0653860196471214 0.611626770884221
0.0654301568865776 0.612115290669272
0.065500296652317 0.612603810454323
0.0655396729707718 0.613092330239375
0.0655426010489464 0.613580850024426
0.0655994191765785 0.614069369809477
0.0656243562698364 0.614557889594529
0.0656602159142494 0.61504640937958
0.0657012611627579 0.615534929164631
0.0657632797956467 0.616023448949682
0.0657994374632835 0.616511968734734
0.0660144910216331 0.617000488519785
0.0660934373736382 0.617489008304836
0.0661955624818802 0.617977528089888
0.0662555247545242 0.618466047874939
0.0662947073578835 0.61895456765999
0.0665784776210785 0.619443087445042
0.0665942430496216 0.619931607230093
0.0667733401060104 0.620420127015144
0.0668583810329437 0.620908646800195
0.0669783651828766 0.621397166585247
0.0670658871531487 0.621885686370298
0.0672618597745895 0.622374206155349
0.0673386827111244 0.622862725940401
0.0673683136701584 0.623351245725452
0.0674954429268837 0.623839765510503
0.0675318911671638 0.624328285295555
0.0675870403647423 0.624816805080606
0.0676085874438286 0.625305324865657
0.0676625519990921 0.625793844650708
0.0676768496632576 0.62628236443576
0.0677013918757439 0.626770884220811
0.0677666291594505 0.627259404005862
0.0678166002035141 0.627747923790913
0.0678980052471161 0.628236443575965
0.0679388046264648 0.628724963361016
0.0680322870612144 0.629213483146067
0.0686557963490486 0.629702002931119
0.0686903297901154 0.63019052271617
0.0690120309591293 0.630679042501221
0.0690619796514511 0.631167562286273
0.0690739527344704 0.631656082071324
0.0692113265395164 0.632144601856375
0.0693542137742043 0.632633121641426
0.0694079771637917 0.633121641426478
0.0694280490279198 0.633610161211529
0.0695917010307312 0.63409868099658
0.0696424692869186 0.634587200781632
0.0697100907564163 0.635075720566683
0.0698174238204956 0.635564240351734
0.0699972212314606 0.636052760136786
0.0700613930821419 0.636541279921837
0.0700826719403267 0.637029799706888
0.0701495483517647 0.637518319491939
0.0701601356267929 0.638006839276991
0.0703309252858162 0.638495359062042
0.0703887194395065 0.638983878847093
0.0704265534877777 0.639472398632145
0.070496067404747 0.639960918417196
0.0705448240041733 0.640449438202247
0.0706249102950096 0.640937957987298
0.0707723945379257 0.64142647777235
0.0707928910851479 0.641914997557401
0.0708890855312347 0.642403517342452
0.070993535220623 0.642892037127504
0.0710063949227333 0.643380556912555
0.0710238069295883 0.643869076697606
0.0711022913455963 0.644357596482658
0.0714430883526802 0.644846116267709
0.0714571550488472 0.64533463605276
0.0714694038033485 0.645823155837811
0.0714924186468124 0.646311675622863
0.0716191977262497 0.646800195407914
0.071888692677021 0.647288715192965
0.07195845246315 0.647777234978017
0.0719842910766602 0.648265754763068
0.0720582380890846 0.648754274548119
0.0721622556447983 0.64924279433317
0.0721732005476952 0.649731314118222
0.072261780500412 0.650219833903273
0.0722639039158821 0.650708353688324
0.0722757801413536 0.651196873473376
0.0723596438765526 0.651685393258427
0.0724765956401825 0.652173913043478
0.0726693943142891 0.65266243282853
0.072670117020607 0.653150952613581
0.0726860165596008 0.653639472398632
0.0727633237838745 0.654127992183683
0.0727786868810654 0.654616511968735
0.0727811679244041 0.655105031753786
0.0728010460734367 0.655593551538837
0.0728702694177628 0.656082071323889
0.0729242190718651 0.65657059110894
0.0729569122195244 0.657059110893991
0.0729692205786705 0.657547630679043
0.0729737058281898 0.658036150464094
0.0730202421545982 0.658524670249145
0.0730697885155678 0.659013190034196
0.0732257589697838 0.659501709819248
0.0733410716056824 0.659990229604299
0.0733622685074806 0.66047874938935
0.0734142884612083 0.660967269174402
0.073527880012989 0.661455788959453
0.073692686855793 0.661944308744504
0.0738431960344315 0.662432828529555
0.0738460198044777 0.662921348314607
0.0739680975675583 0.663409868099658
0.0739734396338463 0.663898387884709
0.0739824697375298 0.664386907669761
0.0739846453070641 0.664875427454812
0.07403314858675 0.665363947239863
0.0743132159113884 0.665852467024915
0.0744278952479362 0.666340986809966
0.0744570568203926 0.666829506595017
0.0745049640536308 0.667318026380068
0.0745132938027382 0.66780654616512
0.074602983891964 0.668295065950171
0.0747913271188736 0.668783585735222
0.0749127045273781 0.669272105520274
0.0749435499310493 0.669760625305325
0.0749533325433731 0.670249145090376
0.0749718621373177 0.670737664875427
0.0750513449311256 0.671226184660479
0.075133241713047 0.67171470444553
0.0751369819045067 0.672203224230581
0.0751490816473961 0.672691744015633
0.0752399414777756 0.673180263800684
0.0755093991756439 0.673668783585735
0.0756293535232544 0.674157303370786
0.0757132768630981 0.674645823155838
0.0758041813969612 0.675134342940889
0.0758858323097229 0.67562286272594
0.0759903863072395 0.676111382510992
0.0762337520718575 0.676599902296043
0.0764390975236893 0.677088422081094
0.0764547884464264 0.677576941866146
0.0764693692326546 0.678065461651197
0.0764752253890038 0.678553981436248
0.0764923170208931 0.679042501221299
0.0765841752290726 0.679531021006351
0.0765944793820381 0.680019540791402
0.0766220986843109 0.680508060576453
0.0766714960336685 0.680996580361505
0.0766975656151772 0.681485100146556
0.0767523422837257 0.681973619931607
0.0767568945884705 0.682462139716658
0.076811172068119 0.68295065950171
0.0769418403506279 0.683439179286761
0.0769582614302635 0.683927699071812
0.0769614353775978 0.684416218856864
0.0771577805280685 0.684904738641915
0.0772963836789131 0.685393258426966
0.0773521885275841 0.685881778212018
0.077418327331543 0.686370297997069
0.0775322690606117 0.68685881778212
0.0775408819317818 0.687347337567171
0.077578030526638 0.687835857352223
0.0776149183511734 0.688324377137274
0.0776391252875328 0.688812896922325
0.0776430740952492 0.689301416707377
0.0776934176683426 0.689789936492428
0.0778125897049904 0.690278456277479
0.0779165327548981 0.690766976062531
0.0779550299048424 0.691255495847582
0.0780220553278923 0.691744015632633
0.0783419460058212 0.692232535417684
0.0783583447337151 0.692721055202736
0.0783634781837463 0.693209574987787
0.0784618631005287 0.693698094772838
0.0787445306777954 0.69418661455789
0.07878078520298 0.694675134342941
0.0788276642560959 0.695163654127992
0.0789330527186394 0.695652173913043
0.0789838507771492 0.696140693698095
0.0790744200348854 0.696629213483146
0.0791371017694473 0.697117733268197
0.0792576596140862 0.697606253053249
0.0792864337563515 0.6980947728383
0.0794645994901657 0.698583292623351
0.0795886218547821 0.699071812408403
0.0797037929296494 0.699560332193454
0.0797706469893456 0.700048851978505
0.0798951163887978 0.700537371763556
0.0800337046384811 0.701025891548608
0.0800423920154572 0.701514411333659
0.0801885351538658 0.70200293111871
0.0805100575089455 0.702491450903762
0.0805444791913033 0.702979970688813
0.0806811600923538 0.703468490473864
0.0809561610221863 0.703957010258915
0.0809721946716309 0.704445530043967
0.0811048448085785 0.704934049829018
0.0811096504330635 0.705422569614069
0.0811223760247231 0.705911089399121
0.0811743661761284 0.706399609184172
0.0811880677938461 0.706888128969223
0.0812019109725952 0.707376648754275
0.0812508016824722 0.707865168539326
0.0814105644822121 0.708353688324377
0.0814580842852592 0.708842208109428
0.0814660936594009 0.70933072789448
0.0817193016409874 0.709819247679531
0.081828773021698 0.710307767464582
0.0819019079208374 0.710796287249634
0.08194899559021 0.711284807034685
0.0820894911885262 0.711773326819736
0.0820980817079544 0.712261846604788
0.0821581929922104 0.712750366389839
0.0822566300630569 0.71323888617489
0.082329049706459 0.713727405959941
0.0823778137564659 0.714215925744993
0.0824067294597626 0.714704445530044
0.0824203416705132 0.715192965315095
0.082628145813942 0.715681485100147
0.0827140212059021 0.716170004885198
0.0827314481139183 0.716658524670249
0.082817368209362 0.7171470444553
0.082935594022274 0.717635564240352
0.0830183923244476 0.718124084025403
0.0830324739217758 0.718612603810454
0.0830628052353859 0.719101123595506
0.0830721482634544 0.719589643380557
0.0831377133727074 0.720078163165608
0.0831611901521683 0.72056668295066
0.0832419395446777 0.721055202735711
0.083323061466217 0.721543722520762
0.083401694893837 0.722032242305813
0.0834621116518974 0.722520762090865
0.0835144147276878 0.723009281875916
0.0835677310824394 0.723497801660967
0.0836176350712776 0.723986321446019
0.0836652517318726 0.72447484123107
0.0837067365646362 0.724963361016121
0.0837613418698311 0.725451880801172
0.0838084891438484 0.725940400586224
0.0839253142476082 0.726428920371275
0.083941787481308 0.726917440156326
0.0840344205498695 0.727405959941378
0.084060825407505 0.727894479726429
0.0841271802783012 0.72838299951148
0.0841478779911995 0.728871519296531
0.0843169912695885 0.729360039081583
0.0845547318458557 0.729848558866634
0.0846074521541595 0.730337078651685
0.0848238989710808 0.730825598436737
0.0849014595150948 0.731314118221788
0.0849247500300407 0.731802638006839
0.0849577635526657 0.732291157791891
0.0849666371941566 0.732779677576942
0.0850037932395935 0.733268197361993
0.0850303322076797 0.733756717147044
0.0852399989962578 0.734245236932096
0.0852532014250755 0.734733756717147
0.0852563232183456 0.735222276502198
0.0852880999445915 0.73571079628725
0.0855042263865471 0.736199316072301
0.0856841653585434 0.736687835857352
0.0860865414142609 0.737176355642403
0.0863557532429695 0.737664875427455
0.0864455178380013 0.738153395212506
0.0865072384476662 0.738641914997557
0.0866670534014702 0.739130434782609
0.0867005437612534 0.73961895456766
0.0867264941334724 0.740107474352711
0.0868131294846535 0.740595994137763
0.086824931204319 0.741084513922814
0.0872019380331039 0.741573033707865
0.087289497256279 0.742061553492916
0.0874691754579544 0.742550073277968
0.0875211879611015 0.743038593063019
0.0875655263662338 0.74352711284807
0.0877806097269058 0.744015632633122
0.0877854526042938 0.744504152418173
0.0878866761922836 0.744992672203224
0.0879745334386826 0.745481191988276
0.0879952311515808 0.745969711773327
0.0880195200443268 0.746458231558378
0.0882351845502853 0.746946751343429
0.088306151330471 0.747435271128481
0.0883988961577415 0.747923790913532
0.0887208059430122 0.748412310698583
0.0888064429163933 0.748900830483635
0.088970921933651 0.749389350268686
0.0889983028173447 0.749877870053737
0.0890212580561638 0.750366389838788
0.0890746340155602 0.75085490962384
0.0890912264585495 0.751343429408891
0.0890986770391464 0.751831949193942
0.089113175868988 0.752320468978994
0.0891309455037117 0.752808988764045
0.0891921445727348 0.753297508549096
0.089231476187706 0.753786028334148
0.0893056690692902 0.754274548119199
0.089403972029686 0.75476306790425
0.0894562900066376 0.755251587689301
0.0895917788147926 0.755740107474353
0.0896394774317741 0.756228627259404
0.0896907523274422 0.756717147044455
0.0900347530841827 0.757205666829507
0.0901275873184204 0.757694186614558
0.0903511494398117 0.758182706399609
0.0904318019747734 0.75867122618466
0.0904571115970612 0.759159745969712
0.0905301868915558 0.759648265754763
0.0906374603509903 0.760136785539814
0.0907346680760384 0.760625305324866
0.0911228805780411 0.761113825109917
0.0911691263318062 0.761602344894968
0.0912562310695648 0.76209086468002
0.0917626246809959 0.762579384465071
0.0920913815498352 0.763067904250122
0.0922266691923141 0.763556424035173
0.092257171869278 0.764044943820225
0.0923434495925903 0.764533463605276
0.0925863012671471 0.765021983390327
0.0926730632781982 0.765510503175379
0.0928000807762146 0.76599902296043
0.0928739979863167 0.766487542745481
0.09302718937397 0.766976062530533
0.0930669978260994 0.767464582315584
0.0931641906499863 0.767953102100635
0.0931965336203575 0.768441621885686
0.0933899953961372 0.768930141670738
0.0935110598802567 0.769418661455789
0.0936682894825935 0.76990718124084
0.0936966314911842 0.770395701025891
0.093900702893734 0.770884220810943
0.0939108431339264 0.771372740595994
0.0942809134721756 0.771861260381045
0.0944659560918808 0.772349780166097
0.0947774648666382 0.772838299951148
0.0948153883218765 0.773326819736199
0.0948214903473854 0.773815339521251
0.0949299931526184 0.774303859306302
0.0950421765446663 0.774792379091353
0.0950842574238777 0.775280898876405
0.0950870513916016 0.775769418661456
0.0951363816857338 0.776257938446507
0.095167838037014 0.776746458231558
0.0955213233828545 0.77723497801661
0.0955459475517273 0.777723497801661
0.0955527648329735 0.778212017586712
0.0955830216407776 0.778700537371764
0.095584861934185 0.779189057156815
0.0959283262491226 0.779677576941866
0.0959776788949966 0.780166096726917
0.096071757376194 0.780654616511969
0.0964511558413506 0.78114313629702
0.0968173518776894 0.781631656082071
0.0969389006495476 0.782120175867123
0.0969928801059723 0.782608695652174
0.0970249623060226 0.783097215437225
0.0971047505736351 0.783585735222276
0.0971449986100197 0.784074255007328
0.0972270220518112 0.784562774792379
0.0972394794225693 0.78505129457743
0.0972614139318466 0.785539814362482
0.0973526835441589 0.786028334147533
0.0973560810089111 0.786516853932584
0.097794346511364 0.787005373717636
0.0977955386042595 0.787493893502687
0.0978199690580368 0.787982413287738
0.0978421941399574 0.788470933072789
0.0978632792830467 0.788959452857841
0.0978924483060837 0.789447972642892
0.098009318113327 0.789936492427943
0.0981167852878571 0.790425012212995
0.0983196869492531 0.790913531998046
0.0983207076787949 0.791402051783097
0.0984102636575699 0.791890571568148
0.0984853655099869 0.7923790913532
0.0986265763640404 0.792867611138251
0.0991586521267891 0.793356130923302
0.0995335057377815 0.793844650708354
0.099563792347908 0.794333170493405
0.0997620448470116 0.794821690278456
0.0998383536934853 0.795310210063508
0.0999218672513962 0.795798729848559
0.100417569279671 0.79628724963361
0.100616380572319 0.796775769418661
0.100685141980648 0.797264289203713
0.100748091936111 0.797752808988764
0.10090808570385 0.798241328773815
0.101099587976933 0.798729848558867
0.101175963878632 0.799218368343918
0.101429328322411 0.799706888128969
0.101469568908215 0.800195407914021
0.101616933941841 0.800683927699072
0.101624473929405 0.801172447484123
0.101891070604324 0.801660967269174
0.10206238925457 0.802149487054226
0.102173000574112 0.802638006839277
0.102359257638454 0.803126526624328
0.102407395839691 0.80361504640938
0.102468103170395 0.804103566194431
0.102951571345329 0.804592085979482
0.10318336635828 0.805080605764533
0.10353547334671 0.805569125549585
0.103536956012249 0.806057645334636
0.103735111653805 0.806546165119687
0.10395272821188 0.807034684904739
0.104045793414116 0.80752320468979
0.104118980467319 0.808011724474841
0.104353815317154 0.808500244259893
0.10439371317625 0.808988764044944
0.104487650096416 0.809477283829995
0.10466181486845 0.809965803615046
0.104761198163033 0.810454323400098
0.104960061609745 0.810942843185149
0.105043537914753 0.8114313629702
0.105127312242985 0.811919882755252
0.105186253786087 0.812408402540303
0.105357468128204 0.812896922325354
0.105458572506905 0.813385442110405
0.105570666491985 0.813873961895457
0.10557471960783 0.814362481680508
0.105617545545101 0.814851001465559
0.105799593031406 0.815339521250611
0.105805173516273 0.815828041035662
0.105861961841583 0.816316560820713
0.106000356376171 0.816805080605765
0.106052480638027 0.817293600390816
0.106110624969006 0.817782120175867
0.10648649930954 0.818270639960918
0.106492146849632 0.81875915974597
0.106970027089119 0.819247679531021
0.106975629925728 0.819736199316072
0.107365667819977 0.820224719101124
0.107515312731266 0.820713238886175
0.107586488127708 0.821201758671226
0.107695542275906 0.821690278456278
0.107768043875694 0.822178798241329
0.107829324901104 0.82266731802638
0.10793861746788 0.823155837811431
0.108081698417664 0.823644357596483
0.108137287199497 0.824132877381534
0.108321443200111 0.824621397166585
0.108471632003784 0.825109916951636
0.108707502484322 0.825598436736688
0.108736343681812 0.826086956521739
0.108785234391689 0.82657547630679
0.108998648822308 0.827063996091842
0.109187036752701 0.827552515876893
0.109252102673054 0.828041035661944
0.109296560287476 0.828529555446996
0.110040463507175 0.829018075232047
0.110299564898014 0.829506595017098
0.11032759398222 0.829995114802149
0.110529556870461 0.830483634587201
0.111006431281567 0.830972154372252
0.111101433634758 0.831460674157303
0.111339464783669 0.831949193942355
0.11134472489357 0.832437713727406
0.111376196146011 0.832926233512457
0.111754558980465 0.833414753297509
0.111789338290691 0.83390327308256
0.112362518906593 0.834391792867611
0.112373761832714 0.834880312652662
0.112477660179138 0.835368832437714
0.112487517297268 0.835857352222765
0.112514771521091 0.836345872007816
0.112575143575668 0.836834391792868
0.112733088433743 0.837322911577919
0.112742550671101 0.83781143136297
0.112843364477158 0.838299951148021
0.113098189234734 0.838788470933073
0.11312710493803 0.839276990718124
0.11326951533556 0.839765510503175
0.113338775932789 0.840254030288227
0.113510519266129 0.840742550073278
0.113524124026299 0.841231069858329
0.113703712821007 0.841719589643381
0.113707721233368 0.842208109428432
0.113835230469704 0.842696629213483
0.11411502212286 0.843185148998534
0.114316880702972 0.843673668783586
0.114713750779629 0.844162188568637
0.115010313689709 0.844650708353688
0.115241102874279 0.84513922813874
0.115572825074196 0.845627747923791
0.115622378885746 0.846116267708842
0.115767665207386 0.846604787493893
0.115791723132133 0.847093307278945
0.115872211754322 0.847581827063996
0.11600848287344 0.848070346849047
0.11614315956831 0.848558866634099
0.116149067878723 0.84904738641915
0.116210259497166 0.849535906204201
0.116253845393658 0.850024425989253
0.116301074624062 0.850512945774304
0.1164166405797 0.851001465559355
0.116498500108719 0.851489985344406
0.116771675646305 0.851978505129458
0.116889618337154 0.852467024914509
0.117387354373932 0.85295554469956
0.117397964000702 0.853444064484612
0.118077389895916 0.853932584269663
0.118182934820652 0.854421104054714
0.118290051817894 0.854909623839766
0.118340514600277 0.855398143624817
0.119021505117416 0.855886663409868
0.119142659008503 0.856375183194919
0.119351044297218 0.856863702979971
0.119400374591351 0.857352222765022
0.119548916816711 0.857840742550073
0.119566224515438 0.858329262335125
0.119892045855522 0.858817782120176
0.119956903159618 0.859306301905227
0.120602250099182 0.859794821690278
0.120672821998596 0.86028334147533
0.120822012424469 0.860771861260381
0.120899923145771 0.861260381045432
0.120913721621037 0.861748900830484
0.120959497988224 0.862237420615535
0.12109686434269 0.862725940400586
0.121124982833862 0.863214460185638
0.121522672474384 0.863702979970689
0.121543005108833 0.86419149975574
0.121796809136868 0.864680019540791
0.122880950570107 0.865168539325843
0.122961305081844 0.865657059110894
0.123747043311596 0.866145578895945
0.1237947717309 0.866634098680997
0.123976416885853 0.867122618466048
0.124750249087811 0.867611138251099
0.124852240085602 0.86809965803615
0.125768899917603 0.868588177821202
0.126194402575493 0.869076697606253
0.126367896795273 0.869565217391304
0.126526460051537 0.870053737176356
0.126830145716667 0.870542256961407
0.127544671297073 0.871030776746458
0.128003343939781 0.87151929653151
0.128717824816704 0.872007816316561
0.129353016614914 0.872496336101612
0.12944583594799 0.872984855886663
0.129735842347145 0.873473375671715
0.13024315237999 0.873961895456766
0.131762385368347 0.874450415241817
0.13182170689106 0.874938935026869
0.131853297352791 0.87542745481192
0.132335335016251 0.875915974596971
0.132335379719734 0.876404494382023
0.132844194769859 0.876893014167074
0.132989153265953 0.877381533952125
0.133105799555779 0.877870053737176
0.133276581764221 0.878358573522228
0.133300378918648 0.878847093307279
0.133385464549065 0.87933561309233
0.133697539567947 0.879824132877381
0.133711293339729 0.880312652662433
0.133874028921127 0.880801172447484
0.134153947234154 0.881289692232535
0.134310200810432 0.881778212017587
0.134576678276062 0.882266731802638
0.134765982627869 0.882755251587689
0.135028928518295 0.883243771372741
0.135463103652 0.883732291157792
0.135759174823761 0.884220810942843
0.135824978351593 0.884709330727894
0.136133313179016 0.885197850512946
0.136480063199997 0.885686370297997
0.136684715747833 0.886174890083048
0.136785581707954 0.8866634098681
0.137425944209099 0.887151929653151
0.137842744588852 0.887640449438202
0.138151675462723 0.888128969223254
0.138181999325752 0.888617489008305
0.138247042894363 0.889106008793356
0.138275563716888 0.889594528578407
0.138419583439827 0.890083048363459
0.138717085123062 0.89057156814851
0.13921020925045 0.891060087933561
0.139347463846207 0.891548607718613
0.139465391635895 0.892037127503664
0.139562666416168 0.892525647288715
0.139870226383209 0.893014167073766
0.140404164791107 0.893502686858818
0.140607789158821 0.893991206643869
0.140782848000526 0.89447972642892
0.141017347574234 0.894968246213972
0.141155451536179 0.895456765999023
0.141448676586151 0.895945285784074
0.141565561294556 0.896433805569126
0.141806870698929 0.896922325354177
0.142266288399696 0.897410845139228
0.142657145857811 0.897899364924279
0.142981633543968 0.898387884709331
0.143157199025154 0.898876404494382
0.143169179558754 0.899364924279433
0.14429484307766 0.899853444064485
0.144444599747658 0.900341963849536
0.144478976726532 0.900830483634587
0.145638719201088 0.901319003419638
0.146097362041473 0.90180752320469
0.146113663911819 0.902296042989741
0.146473452448845 0.902784562774792
0.146585986018181 0.903273082559844
0.147393926978111 0.903761602344895
0.147412374615669 0.904250122129946
0.148371264338493 0.904738641914998
0.149089261889458 0.905227161700049
0.149239137768745 0.9057156814851
0.149341359734535 0.906204201270151
0.149361819028854 0.906692721055203
0.15008145570755 0.907181240840254
0.150333106517792 0.907669760625305
0.150528088212013 0.908158280410357
0.150723531842232 0.908646800195408
0.151671141386032 0.909135319980459
0.152104958891869 0.909623839765511
0.15227322280407 0.910112359550562
0.153009206056595 0.910600879335613
0.154091626405716 0.911089399120664
0.154225558042526 0.911577918905716
0.154262483119965 0.912066438690767
0.155247613787651 0.912554958475818
0.155428141355515 0.91304347826087
0.156075596809387 0.913531998045921
0.156121656298637 0.914020517830972
0.156195998191833 0.914509037616023
0.156520932912827 0.914997557401075
0.156992062926292 0.915486077186126
0.157102331519127 0.915974596971177
0.157214432954788 0.916463116756229
0.157302558422089 0.91695163654128
0.157601371407509 0.917440156326331
0.158366590738297 0.917928676111383
0.158476188778877 0.918417195896434
0.159186348319054 0.918905715681485
0.160250127315521 0.919394235466536
0.16049000620842 0.919882755251588
0.161352396011353 0.920371275036639
0.16161023080349 0.92085979482169
0.161997005343437 0.921348314606742
0.162420466542244 0.921836834391793
0.16245798766613 0.922325354176844
0.162569478154182 0.922813873961895
0.162816613912582 0.923302393746947
0.162862658500671 0.923790913531998
0.162892818450928 0.924279433317049
0.162968590855598 0.924767953102101
0.163096815347672 0.925256472887152
0.1633680164814 0.925744992672203
0.163941919803619 0.926233512457254
0.16402842104435 0.926722032242306
0.164035081863403 0.927210552027357
0.164336830377579 0.927699071812408
0.164375245571136 0.92818759159746
0.164632111787796 0.928676111382511
0.164722412824631 0.929164631167562
0.164749458432198 0.929653150952614
0.16524338722229 0.930141670737665
0.165945127606392 0.930630190522716
0.166378065943718 0.931118710307767
0.16701303422451 0.931607230092819
0.167066559195518 0.93209574987787
0.167196050286293 0.932584269662921
0.167249009013176 0.933072789447973
0.167746663093567 0.933561309233024
0.167923182249069 0.934049829018075
0.168279752135277 0.934538348803126
0.168292984366417 0.935026868588178
0.168388798832893 0.935515388373229
0.168661490082741 0.93600390815828
0.169633209705353 0.936492427943332
0.169968962669373 0.936980947728383
0.170912966132164 0.937469467513434
0.172376021742821 0.937957987298486
0.173245936632156 0.938446507083537
0.173547685146332 0.938935026868588
0.174302890896797 0.939423546653639
0.174445047974586 0.939912066438691
0.174459859728813 0.940400586223742
0.176511585712433 0.940889106008793
0.176804736256599 0.941377625793845
0.177267298102379 0.941866145578896
0.178442910313606 0.942354665363947
0.178499415516853 0.942843185148999
0.178611189126968 0.94333170493405
0.17864890396595 0.943820224719101
0.179614618420601 0.944308744504152
0.183153107762337 0.944797264289204
0.185769304633141 0.945285784074255
0.185976520180702 0.945774303859306
0.186832770705223 0.946262823644358
0.18726634979248 0.946751343429409
0.188741266727448 0.94723986321446
0.189236536622047 0.947728382999511
0.189592897891998 0.948216902784563
0.189938545227051 0.948705422569614
0.190357238054276 0.949193942354665
0.190958917140961 0.949682462139717
0.191223800182343 0.950170981924768
0.191631883382797 0.950659501709819
0.191737562417984 0.951148021494871
0.192599728703499 0.951636541279922
0.194398298859596 0.952125061064973
0.197702780365944 0.952613580850024
0.197895601391792 0.953102100635076
0.198380708694458 0.953590620420127
0.198718175292015 0.954079140205178
0.19873908162117 0.95456765999023
0.198798075318336 0.955056179775281
0.199154123663902 0.955544699560332
0.19921649992466 0.956033219345383
0.199218809604645 0.956521739130435
0.199494183063507 0.957010258915486
0.199497684836388 0.957498778700537
0.200550407171249 0.957987298485589
0.200606524944305 0.95847581827064
0.200880616903305 0.958964338055691
0.200997769832611 0.959452857840743
0.201175376772881 0.959941377625794
0.201908707618713 0.960429897410845
0.202121123671532 0.960918417195896
0.203149691224098 0.961406936980948
0.205286830663681 0.961895456765999
0.20551136136055 0.96238397655105
0.205614104866982 0.962872496336102
0.205655843019485 0.963361016121153
0.205756828188896 0.963849535906204
0.205810904502869 0.964338055691256
0.20676501095295 0.964826575476307
0.208073914051056 0.965315095261358
0.208370968699455 0.965803615046409
0.209282338619232 0.966292134831461
0.209944501519203 0.966780654616512
0.210240930318832 0.967269174401563
0.210556447505951 0.967757694186615
0.211701288819313 0.968246213971666
0.212263122200966 0.968734733756717
0.21291209757328 0.969223253541768
0.212981969118118 0.96971177332682
0.213733464479446 0.970200293111871
0.213756144046783 0.970688812896922
0.213998302817345 0.971177332681974
0.213999092578888 0.971665852467025
0.21400111913681 0.972154372252076
0.214701369404793 0.972642892037128
0.215238824486732 0.973131411822179
0.217173829674721 0.97361993160723
0.217213556170464 0.974108451392281
0.219207644462585 0.974596971177333
0.219797119498253 0.975085490962384
0.220514744520187 0.975574010747435
0.221434742212296 0.976062530532487
0.222383111715317 0.976551050317538
0.222717881202698 0.977039570102589
0.223025664687157 0.97752808988764
0.224040374159813 0.978016609672692
0.224681571125984 0.978505129457743
0.225585162639618 0.978993649242794
0.225808292627335 0.979482169027846
0.22619754076004 0.979970688812897
0.227904498577118 0.980459208597948
0.227921947836876 0.980947728382999
0.227986976504326 0.981436248168051
0.230031117796898 0.981924767953102
0.230286791920662 0.982413287738153
0.231279358267784 0.982901807523205
0.232042998075485 0.983390327308256
0.233828499913216 0.983878847093307
0.234572857618332 0.984367366878359
0.234645441174507 0.98485588666341
0.23505911231041 0.985344406448461
0.235921144485474 0.985832926233512
0.2390406280756 0.986321446018564
0.23932583630085 0.986809965803615
0.239720493555069 0.987298485588666
0.239734932780266 0.987787005373718
0.241968289017677 0.988275525158769
0.242120087146759 0.98876404494382
0.243038952350616 0.989252564728871
0.243123427033424 0.989741084513923
0.244409114122391 0.990229604298974
0.245671167969704 0.990718124084025
0.246142342686653 0.991206643869077
0.24717552959919 0.991695163654128
0.247321560978889 0.992183683439179
0.248132899403572 0.992672203224231
0.249389842152596 0.993160723009282
0.250043869018555 0.993649242794333
0.250085204839706 0.994137762579384
0.250972539186478 0.994626282364436
0.253482908010483 0.995114802149487
0.258191406726837 0.995603321934538
0.259133875370026 0.99609184171959
0.261456102132797 0.996580361504641
0.261967718601227 0.997068881289692
0.265545308589935 0.997557401074744
0.274338275194168 0.998045920859795
0.274933606386185 0.998534440644846
0.29588982462883 0.999022960429897
0.325800329446793 0.999511480214949
0.349815726280212 1
};
\addlegendentry{mem0}
\addplot [color5]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0 0.408891060087934
0 0.409379579872985
0 0.409868099658036
0 0.410356619443087
0 0.410845139228139
0 0.41133365901319
0 0.411822178798241
0 0.412310698583293
0 0.412799218368344
0 0.413287738153395
0 0.413776257938447
0 0.414264777723498
0 0.414753297508549
0 0.4152418172936
0 0.415730337078652
0 0.416218856863703
0 0.416707376648754
0 0.417195896433806
0 0.417684416218857
0 0.418172936003908
0 0.418661455788959
0 0.419149975574011
0 0.419638495359062
0 0.420127015144113
0 0.420615534929165
0 0.421104054714216
0 0.421592574499267
0 0.422081094284319
0 0.42256961406937
0 0.423058133854421
0 0.423546653639472
0 0.424035173424524
0 0.424523693209575
0 0.425012212994626
0 0.425500732779678
0 0.425989252564729
0 0.42647777234978
0 0.426966292134831
0 0.427454811919883
0 0.427943331704934
0 0.428431851489985
0 0.428920371275037
0 0.429408891060088
0 0.429897410845139
0 0.430385930630191
0 0.430874450415242
0 0.431362970200293
0 0.431851489985344
0 0.432340009770396
0 0.432828529555447
0 0.433317049340498
0 0.43380556912555
0 0.434294088910601
0 0.434782608695652
0 0.435271128480703
0 0.435759648265755
0 0.436248168050806
0 0.436736687835857
0 0.437225207620909
0 0.43771372740596
0 0.438202247191011
0 0.438690766976063
0 0.439179286761114
0 0.439667806546165
0 0.440156326331216
0 0.440644846116268
0 0.441133365901319
0 0.44162188568637
0.0380206704139709 0.442110405471422
0.0396818816661835 0.442598925256473
0.0396994799375534 0.443087445041524
0.0397282801568508 0.443575964826575
0.0398162640631199 0.444064484611627
0.0398818701505661 0.444553004396678
0.0398941487073898 0.445041524181729
0.0399836711585522 0.445530043966781
0.0401698276400566 0.446018563751832
0.0402128845453262 0.446507083536883
0.0402524918317795 0.446995603321935
0.040318101644516 0.447484123106986
0.0403767116367817 0.447972642892037
0.0404263362288475 0.448461162677088
0.0404763743281364 0.44894968246214
0.0405044704675674 0.449438202247191
0.0405101962387562 0.449926722032242
0.0405110344290733 0.450415241817294
0.0405717305839062 0.450903761602345
0.0409906581044197 0.451392281387396
0.0411305166780949 0.451880801172447
0.0413120314478874 0.452369320957499
0.0413813777267933 0.45285784074255
0.0413932278752327 0.453346360527601
0.0414314642548561 0.453834880312653
0.0416098237037659 0.454323400097704
0.0416531898081303 0.454811919882755
0.0417059995234013 0.455300439667807
0.0417108424007893 0.455788959452858
0.0417731329798698 0.456277479237909
0.0417759455740452 0.45676599902296
0.0417766980826855 0.457254518808012
0.0418410152196884 0.457743038593063
0.0418454334139824 0.458231558378114
0.0418682359158993 0.458720078163166
0.0419151149690151 0.459208597948217
0.041932187974453 0.459697117733268
0.0419350899755955 0.460185637518319
0.0419491715729237 0.460674157303371
0.0419572740793228 0.461162677088422
0.0419780984520912 0.461651196873473
0.0419859252870083 0.462139716658525
0.0420133173465729 0.462628236443576
0.0420778803527355 0.463116756228627
0.0421195663511753 0.463605276013679
0.0421258769929409 0.46409379579873
0.0421357080340385 0.464582315583781
0.0422378927469254 0.465070835368832
0.042252991348505 0.465559355153884
0.0422913767397404 0.466047874938935
0.0424305908381939 0.466536394723986
0.0424375012516975 0.467024914509038
0.0425062514841557 0.467513434294089
0.0425325110554695 0.46800195407914
0.0425988063216209 0.468490473864192
0.0426342077553272 0.468978993649243
0.0426687113940716 0.469467513434294
0.0427050963044167 0.469956033219345
0.0427986495196819 0.470444553004397
0.0428313575685024 0.470933072789448
0.0428738743066788 0.471421592574499
0.0428767576813698 0.471910112359551
0.0430143438279629 0.472398632144602
0.0430270507931709 0.472887151929653
0.043163139373064 0.473375671714704
0.0432458519935608 0.473864191499756
0.0432791113853455 0.474352711284807
0.043288841843605 0.474841231069858
0.0432932153344154 0.47532975085491
0.0434101261198521 0.475818270639961
0.0435783080756664 0.476306790425012
0.0435807108879089 0.476795310210063
0.0435837842524052 0.477283829995115
0.0436292178928852 0.477772349780166
0.0436326414346695 0.478260869565217
0.0437290593981743 0.478749389350269
0.0437444075942039 0.47923790913532
0.0438201762735844 0.479726428920371
0.0438377596437931 0.480214948705423
0.0438884124159813 0.480703468490474
0.0439463257789612 0.481191988275525
0.0439477376639843 0.481680508060576
0.0440327897667885 0.482169027845628
0.0440402813255787 0.482657547630679
0.0440466217696667 0.48314606741573
0.0440868400037289 0.483634587200782
0.0440963879227638 0.484123106985833
0.0440995655953884 0.484611626770884
0.0441779755055904 0.485100146555936
0.0441900864243507 0.485588666340987
0.0441976264119148 0.486077186126038
0.0442990362644196 0.486565705911089
0.0444126799702644 0.487054225696141
0.04442023858428 0.487542745481192
0.0444707944989204 0.488031265266243
0.0446399599313736 0.488519785051295
0.0447366647422314 0.489008304836346
0.0447462610900402 0.489496824621397
0.0447765477001667 0.489985344406448
0.0448388196527958 0.4904738641915
0.0449800156056881 0.490962383976551
0.0449988953769207 0.491450903761602
0.0451117306947708 0.491939423546654
0.0451577566564083 0.492427943331705
0.0451837964355946 0.492916463116756
0.0452163629233837 0.493404982901808
0.0452236384153366 0.493893502686859
0.0452403910458088 0.49438202247191
0.0454045608639717 0.494870542256961
0.0454979352653027 0.495359062042013
0.0455368384718895 0.495847581827064
0.0455495156347752 0.496336101612115
0.0456131882965565 0.496824621397167
0.0456166304647923 0.497313141182218
0.0456198491156101 0.497801660967269
0.045629296451807 0.49829018075232
0.0456622838973999 0.498778700537372
0.0456694774329662 0.499267220322423
0.0456715300679207 0.499755740107474
0.0457005761563778 0.500244259892526
0.0457117259502411 0.500732779677577
0.0457135140895844 0.501221299462628
0.0458163283765316 0.50170981924768
0.0459474101662636 0.502198339032731
0.0460795499384403 0.502686858817782
0.0461013801395893 0.503175378602833
0.0462339669466019 0.503663898387885
0.0463063530623913 0.504152418172936
0.046398688107729 0.504640937957987
0.0464461073279381 0.505129457743039
0.0464512519538403 0.50561797752809
0.0465591475367546 0.506106497313141
0.0466544702649117 0.506595017098192
0.0467297248542309 0.507083536883244
0.0467891953885555 0.507572056668295
0.0467991530895233 0.508060576453346
0.0468001328408718 0.508549096238398
0.0468094535171986 0.509037616023449
0.0468756482005119 0.5095261358085
0.0469342283904552 0.510014655593552
0.0469601862132549 0.510503175378603
0.0470449961721897 0.510991695163654
0.0470746196806431 0.511480214948705
0.047514945268631 0.511968734733757
0.0475398264825344 0.512457254518808
0.0476543083786964 0.512945774303859
0.0476853400468826 0.513434294088911
0.0477093122899532 0.513922813873962
0.0477501712739468 0.514411333659013
0.0477945730090141 0.514899853444065
0.0478266328573227 0.515388373229116
0.0478861965239048 0.515876893014167
0.0479340627789497 0.516365412799218
0.0480184927582741 0.51685393258427
0.0481754168868065 0.517342452369321
0.0481876619160175 0.517830972154372
0.0482111126184464 0.518319491939424
0.0483008250594139 0.518808011724475
0.0483174547553062 0.519296531509526
0.0484043322503567 0.519785051294577
0.0487649850547314 0.520273571079629
0.0489187799394131 0.52076209086468
0.0489229522645473 0.521250610649731
0.0490059815347195 0.521739130434783
0.0490341372787952 0.522227650219834
0.0490398555994034 0.522716170004885
0.049091387540102 0.523204689789937
0.0492074489593506 0.523693209574988
0.0492388494312763 0.524181729360039
0.0493402183055878 0.52467024914509
0.0493548586964607 0.525158768930142
0.0494416020810604 0.525647288715193
0.0494476519525051 0.526135808500244
0.0494869239628315 0.526624328285296
0.0495227128267288 0.527112848070347
0.0495437420904636 0.527601367855398
0.0495789051055908 0.528089887640449
0.0497172065079212 0.528578407425501
0.0497569777071476 0.529066927210552
0.0497741438448429 0.529555446995603
0.0498074851930141 0.530043966780655
0.0498670265078545 0.530532486565706
0.0498943999409676 0.531021006350757
0.0500068254768848 0.531509526135808
0.0500660687685013 0.53199804592086
0.0500750690698624 0.532486565705911
0.05015978962183 0.532975085490962
0.0502049475908279 0.533463605276014
0.0502816401422024 0.533952125061065
0.0503560304641724 0.534440644846116
0.0504035539925098 0.534929164631168
0.0504145547747612 0.535417684416219
0.0505578815937042 0.53590620420127
0.0505701750516891 0.536394723986321
0.0505785793066025 0.536883243771373
0.0506126172840595 0.537371763556424
0.0506546311080456 0.537860283341475
0.0508582927286625 0.538348803126527
0.0508583076298237 0.538837322911578
0.0508717931807041 0.539325842696629
0.050881203263998 0.53981436248168
0.0508880354464054 0.540302882266732
0.0508925504982471 0.540791402051783
0.0510011203587055 0.541279921836834
0.0510599948465824 0.541768441621886
0.0511724278330803 0.542256961406937
0.0512340068817139 0.542745481191988
0.0513609759509563 0.54323400097704
0.0514395423233509 0.543722520762091
0.0514634884893894 0.544211040547142
0.0514981225132942 0.544699560332193
0.0515892617404461 0.545188080117245
0.0516104586422443 0.545676599902296
0.0516585931181908 0.546165119687347
0.0516694188117981 0.546653639472399
0.0518124289810658 0.54714215925745
0.0518178902566433 0.547630679042501
0.0518687777221203 0.548119198827553
0.051974706351757 0.548607718612604
0.0521667562425137 0.549096238397655
0.0522517636418343 0.549584758182706
0.0522836670279503 0.550073277967758
0.052389420568943 0.550561797752809
0.0524034835398197 0.55105031753786
0.0525007098913193 0.551538837322912
0.0525266267359257 0.552027357107963
0.0526382811367512 0.552515876893014
0.0526429861783981 0.553004396678065
0.052681852132082 0.553492916463117
0.0527604408562183 0.553981436248168
0.0528732016682625 0.554469956033219
0.052879836410284 0.554958475818271
0.0529170781373978 0.555446995603322
0.053111020475626 0.555935515388373
0.0531702004373074 0.556424035173425
0.0531957931816578 0.556912554958476
0.0533337295055389 0.557401074743527
0.053370263427496 0.557889594528578
0.053480476140976 0.55837811431363
0.0534805953502655 0.558866634098681
0.0535039380192757 0.559355153883732
0.0535729117691517 0.559843673668784
0.0536331944167614 0.560332193453835
0.053779773414135 0.560820713238886
0.0538057796657085 0.561309233023937
0.0540160834789276 0.561797752808989
0.0541115589439869 0.56228627259404
0.0541138797998428 0.562774792379091
0.0541602522134781 0.563263312164143
0.0541749708354473 0.563751831949194
0.0542311817407608 0.564240351734245
0.0543568544089794 0.564728871519297
0.0544066391885281 0.565217391304348
0.0545148998498917 0.565705911089399
0.0545735768973827 0.56619443087445
0.0546185746788979 0.566682950659502
0.0546630248427391 0.567171470444553
0.0546925887465477 0.567659990229604
0.0547256879508495 0.568148510014656
0.0547748245298862 0.568637029799707
0.0547781735658646 0.569125549584758
0.0550336241722107 0.56961406936981
0.0550419613718987 0.570102589154861
0.0552273951470852 0.570591108939912
0.0553650110960007 0.571079628724963
0.0555239208042622 0.571568148510015
0.0555726625025272 0.572056668295066
0.0555903203785419 0.572545188080117
0.0556204691529274 0.573033707865168
0.0556845813989639 0.57352222765022
0.0557227469980717 0.574010747435271
0.0557916164398193 0.574499267220322
0.0558053180575371 0.574987787005374
0.0558538399636745 0.575476306790425
0.0559425130486488 0.575964826575476
0.055967915803194 0.576453346360528
0.0561386309564114 0.576941866145579
0.0562343411147594 0.57743038593063
0.0563280284404755 0.577918905715681
0.0563821233808994 0.578407425500733
0.0564077608287334 0.578895945285784
0.0564539395272732 0.579384465070835
0.0565013773739338 0.579872984855887
0.0565052926540375 0.580361504640938
0.056521899998188 0.580850024425989
0.0565295107662678 0.581338544211041
0.0565435290336609 0.581827063996092
0.0566145405173302 0.582315583781143
0.0566620081663132 0.582804103566194
0.0567674152553082 0.583292623351246
0.0568047687411308 0.583781143136297
0.0569081604480743 0.584269662921348
0.056943017989397 0.5847581827064
0.0570516400039196 0.585246702491451
0.057098314166069 0.585735222276502
0.0571592338383198 0.586223742061553
0.0573495700955391 0.586712261846605
0.0574334375560284 0.587200781631656
0.0574394427239895 0.587689301416707
0.057481873780489 0.588177821201759
0.0575436688959599 0.58866634098681
0.0576397553086281 0.589154860771861
0.0576406605541706 0.589643380556913
0.0578451715409756 0.590131900341964
0.0578584186732769 0.590620420127015
0.0580928288400173 0.591108939912066
0.0581381767988205 0.591597459697118
0.0581478960812092 0.592085979482169
0.058209240436554 0.59257449926722
0.0582142286002636 0.593063019052272
0.0582809522747993 0.593551538837323
0.058304350823164 0.594040058622374
0.0583531484007835 0.594528578407425
0.0584535896778107 0.595017098192477
0.0586698390543461 0.595505617977528
0.0587295033037663 0.595994137762579
0.0587331354618073 0.596482657547631
0.0587517879903316 0.596971177332682
0.0587679482996464 0.597459697117733
0.0588589683175087 0.597948216902785
0.0588815547525883 0.598436736687836
0.0589056573808193 0.598925256472887
0.0589729435741901 0.599413776257938
0.0591296143829823 0.59990229604299
0.0591672174632549 0.600390815828041
0.0592077746987343 0.600879335613092
0.059287715703249 0.601367855398144
0.0593468174338341 0.601856375183195
0.0594188049435616 0.602344894968246
0.0596219711005688 0.602833414753298
0.0596603639423847 0.603321934538349
0.059750497341156 0.6038104543234
0.0597656108438969 0.604298974108451
0.0597657151520252 0.604787493893503
0.0599068589508533 0.605276013678554
0.0599144883453846 0.605764533463605
0.0600987412035465 0.606253053248657
0.0604290030896664 0.606741573033708
0.0604637488722801 0.607230092818759
0.0605534836649895 0.60771861260381
0.060738205909729 0.608207132388862
0.0608248375356197 0.608695652173913
0.060855571180582 0.609184171958964
0.0608642585575581 0.609672691744016
0.0608732514083385 0.610161211529067
0.0609230995178223 0.610649731314118
0.0609813593327999 0.61113825109917
0.0610623061656952 0.611626770884221
0.0611752569675446 0.612115290669272
0.0611835457384586 0.612603810454323
0.06130026653409 0.613092330239375
0.0613350681960583 0.613580850024426
0.0613594576716423 0.614069369809477
0.0614314004778862 0.614557889594529
0.0615107603371143 0.61504640937958
0.0616326034069061 0.615534929164631
0.0617473237216473 0.616023448949682
0.0618111081421375 0.616511968734734
0.0618221387267113 0.617000488519785
0.0618367046117783 0.617489008304836
0.0621608458459377 0.617977528089888
0.062265794724226 0.618466047874939
0.0623434446752071 0.61895456765999
0.0623795464634895 0.619443087445042
0.0624014139175415 0.619931607230093
0.0626235157251358 0.620420127015144
0.0626309514045715 0.620908646800195
0.0627413466572762 0.621397166585247
0.0629558935761452 0.621885686370298
0.0629827752709389 0.622374206155349
0.0629965662956238 0.622862725940401
0.0630483031272888 0.623351245725452
0.0630575269460678 0.623839765510503
0.0631144121289253 0.624328285295555
0.063303105533123 0.624816805080606
0.0633060187101364 0.625305324865657
0.0633094161748886 0.625793844650708
0.0635178610682487 0.62628236443576
0.0635563731193542 0.626770884220811
0.0635937750339508 0.627259404005862
0.0636323019862175 0.627747923790913
0.0636992603540421 0.628236443575965
0.0637645423412323 0.628724963361016
0.0638365298509598 0.629213483146067
0.0640476867556572 0.629702002931119
0.064181812107563 0.63019052271617
0.0642537027597427 0.630679042501221
0.0642704293131828 0.631167562286273
0.0642911344766617 0.631656082071324
0.0643803179264069 0.632144601856375
0.0644452497363091 0.632633121641426
0.0645177811384201 0.633121641426478
0.0646468997001648 0.633610161211529
0.0646886229515076 0.63409868099658
0.0648273974657059 0.634587200781632
0.0649022683501244 0.635075720566683
0.0649840980768204 0.635564240351734
0.0650315582752228 0.636052760136786
0.0651000589132309 0.636541279921837
0.065346822142601 0.637029799706888
0.0653989762067795 0.637518319491939
0.0655603408813477 0.638006839276991
0.0655667930841446 0.638495359062042
0.0656322836875916 0.638983878847093
0.0657899230718613 0.639472398632145
0.0658112540841103 0.639960918417196
0.065814383327961 0.640449438202247
0.0659738704562187 0.640937957987298
0.0662705525755882 0.64142647777235
0.0663556456565857 0.641914997557401
0.0663641095161438 0.642403517342452
0.0663669109344482 0.642892037127504
0.0664017647504807 0.643380556912555
0.0664442777633667 0.643869076697606
0.0666524097323418 0.644357596482658
0.0666912198066711 0.644846116267709
0.0667544975876808 0.64533463605276
0.0667634308338165 0.645823155837811
0.0669355764985085 0.646311675622863
0.0669677704572678 0.646800195407914
0.0670268908143044 0.647288715192965
0.0670558661222458 0.647777234978017
0.0670586749911308 0.648265754763068
0.0671105533838272 0.648754274548119
0.0671144798398018 0.64924279433317
0.067139632999897 0.649731314118222
0.0671843513846397 0.650219833903273
0.0671985894441605 0.650708353688324
0.0672877952456474 0.651196873473376
0.0673219785094261 0.651685393258427
0.0674005150794983 0.652173913043478
0.0674367770552635 0.65266243282853
0.0674612373113632 0.653150952613581
0.067490853369236 0.653639472398632
0.0675649046897888 0.654127992183683
0.0679434761404991 0.654616511968735
0.0679914355278015 0.655105031753786
0.0680187121033669 0.655593551538837
0.0681198164820671 0.656082071323889
0.0682031959295273 0.65657059110894
0.0682150647044182 0.657059110893991
0.0683320015668869 0.657547630679043
0.0683349892497063 0.658036150464094
0.0683599337935448 0.658524670249145
0.0683666318655014 0.659013190034196
0.068517841398716 0.659501709819248
0.0685369595885277 0.659990229604299
0.0686057806015015 0.66047874938935
0.068666860461235 0.660967269174402
0.0686879977583885 0.661455788959453
0.0687227696180344 0.661944308744504
0.0687507763504982 0.662432828529555
0.0687701478600502 0.662921348314607
0.0688381865620613 0.663409868099658
0.0690975487232208 0.663898387884709
0.0691589489579201 0.664386907669761
0.0691922754049301 0.664875427454812
0.0693679600954056 0.665363947239863
0.0694338157773018 0.665852467024915
0.0695140138268471 0.666340986809966
0.0696531161665916 0.666829506595017
0.0696621909737587 0.667318026380068
0.0697038024663925 0.66780654616512
0.0702823251485825 0.668295065950171
0.0703793913125992 0.668783585735222
0.0704226419329643 0.669272105520274
0.0705914571881294 0.669760625305325
0.0706386342644691 0.670249145090376
0.0706467404961586 0.670737664875427
0.0707029923796654 0.671226184660479
0.0709213316440582 0.67171470444553
0.0710116028785706 0.672203224230581
0.0710744336247444 0.672691744015633
0.0715003982186317 0.673180263800684
0.0717274844646454 0.673668783585735
0.0718359723687172 0.674157303370786
0.0718673318624496 0.674645823155838
0.0718953013420105 0.675134342940889
0.0719668045639992 0.67562286272594
0.0720131173729897 0.676111382510992
0.0720212385058403 0.676599902296043
0.0720241367816925 0.677088422081094
0.0720387622714043 0.677576941866146
0.0721220597624779 0.678065461651197
0.0721694901585579 0.678553981436248
0.0722085610032082 0.679042501221299
0.0722828060388565 0.679531021006351
0.0722979009151459 0.680019540791402
0.0723394155502319 0.680508060576453
0.0723405480384827 0.680996580361505
0.072420135140419 0.681485100146556
0.0725741386413574 0.681973619931607
0.0727149173617363 0.682462139716658
0.0727275535464287 0.68295065950171
0.0728309452533722 0.683439179286761
0.0728715658187866 0.683927699071812
0.0729865655303001 0.684416218856864
0.0730168521404266 0.684904738641915
0.0732085257768631 0.685393258426966
0.0732595697045326 0.685881778212018
0.0733791068196297 0.686370297997069
0.0736933946609497 0.68685881778212
0.0737186148762703 0.687347337567171
0.0737740024924278 0.687835857352223
0.0737925097346306 0.688324377137274
0.0739226788282394 0.688812896922325
0.0739293023943901 0.689301416707377
0.0739378854632378 0.689789936492428
0.0740330442786217 0.690278456277479
0.0742840617895126 0.690766976062531
0.0743841305375099 0.691255495847582
0.0744225531816483 0.691744015632633
0.0744258090853691 0.692232535417684
0.0749104097485542 0.692721055202736
0.0749151036143303 0.693209574987787
0.0752402693033218 0.693698094772838
0.0753734484314919 0.69418661455789
0.0753860399127007 0.694675134342941
0.0754037871956825 0.695163654127992
0.0756119936704636 0.695652173913043
0.0757458880543709 0.696140693698095
0.0759807601571083 0.696629213483146
0.0761302635073662 0.697117733268197
0.0763041079044342 0.697606253053249
0.0763330608606339 0.6980947728383
0.0764018222689629 0.698583292623351
0.0764441937208176 0.699071812408403
0.0764443650841713 0.699560332193454
0.0765498504042625 0.700048851978505
0.0765818580985069 0.700537371763556
0.0767628848552704 0.701025891548608
0.0769099965691566 0.701514411333659
0.0769104361534119 0.70200293111871
0.0769771263003349 0.702491450903762
0.0770218968391418 0.702979970688813
0.0770332366228104 0.703468490473864
0.0772777497768402 0.703957010258915
0.0772978067398071 0.704445530043967
0.0775650292634964 0.704934049829018
0.0776019692420959 0.705422569614069
0.0776045322418213 0.705911089399121
0.0776102393865585 0.706399609184172
0.0777097269892693 0.706888128969223
0.0778660923242569 0.707376648754275
0.0780173242092133 0.707865168539326
0.0780517756938934 0.708353688324377
0.0783749222755432 0.708842208109428
0.0784312263131142 0.70933072789448
0.0785580277442932 0.709819247679531
0.0787769928574562 0.710307767464582
0.078908659517765 0.710796287249634
0.0790224596858025 0.711284807034685
0.0790828764438629 0.711773326819736
0.0791544988751411 0.712261846604788
0.0791583731770515 0.712750366389839
0.0792899280786514 0.71323888617489
0.079394742846489 0.713727405959941
0.0795433670282364 0.714215925744993
0.0796359181404114 0.714704445530044
0.0797766298055649 0.715192965315095
0.0799940377473831 0.715681485100147
0.0800833329558372 0.716170004885198
0.0801253765821457 0.716658524670249
0.0801969766616821 0.7171470444553
0.0804272219538689 0.717635564240352
0.0806494802236557 0.718124084025403
0.0807489901781082 0.718612603810454
0.0808307379484177 0.719101123595506
0.080878734588623 0.719589643380557
0.0808826312422752 0.720078163165608
0.0810526460409164 0.72056668295066
0.0811252668499947 0.721055202735711
0.0811666622757912 0.721543722520762
0.0812042951583862 0.722032242305813
0.0812116041779518 0.722520762090865
0.0814146026968956 0.723009281875916
0.0814235880970955 0.723497801660967
0.0814802348613739 0.723986321446019
0.0815055072307587 0.72447484123107
0.081580251455307 0.724963361016121
0.0816798955202103 0.725451880801172
0.0817868188023567 0.725940400586224
0.0818500220775604 0.726428920371275
0.0818789377808571 0.726917440156326
0.0819795876741409 0.727405959941378
0.0821049809455872 0.727894479726429
0.0821237862110138 0.72838299951148
0.082161046564579 0.728871519296531
0.0821686685085297 0.729360039081583
0.0821925476193428 0.729848558866634
0.0825241357088089 0.730337078651685
0.0825764611363411 0.730825598436737
0.08266232162714 0.731314118221788
0.0826968029141426 0.731802638006839
0.0828417092561722 0.732291157791891
0.08289934694767 0.732779677576942
0.0829454138875008 0.733268197361993
0.0829730331897736 0.733756717147044
0.083006888628006 0.734245236932096
0.0831058025360107 0.734733756717147
0.083376444876194 0.735222276502198
0.0833891928195953 0.73571079628725
0.0836136937141418 0.736199316072301
0.0838963314890862 0.736687835857352
0.0839135050773621 0.737176355642403
0.0839227288961411 0.737664875427455
0.0839871913194656 0.738153395212506
0.0841065123677254 0.738641914997557
0.0842263624072075 0.739130434782609
0.0842954963445663 0.73961895456766
0.0843003690242767 0.740107474352711
0.0843511819839478 0.740595994137763
0.0846026986837387 0.741084513922814
0.0846433192491531 0.741573033707865
0.0848032906651497 0.742061553492916
0.0848974287509918 0.742550073277968
0.0849389359354973 0.743038593063019
0.0849641934037209 0.74352711284807
0.0850928351283073 0.744015632633122
0.0851684138178825 0.744504152418173
0.0852779075503349 0.744992672203224
0.0855170786380768 0.745481191988276
0.0855869576334953 0.745969711773327
0.0857146680355072 0.746458231558378
0.0857613682746887 0.746946751343429
0.0858260244131088 0.747435271128481
0.0861083120107651 0.747923790913532
0.0861869528889656 0.748412310698583
0.0862377732992172 0.748900830483635
0.0863382592797279 0.749389350268686
0.0863617286086082 0.749877870053737
0.0864953920245171 0.750366389838788
0.0864993929862976 0.75085490962384
0.0865330249071121 0.751343429408891
0.086594745516777 0.751831949193942
0.0866077914834023 0.752320468978994
0.0866184532642365 0.752808988764045
0.0866455584764481 0.753297508549096
0.0870439633727074 0.753786028334148
0.0871886610984802 0.754274548119199
0.0871980935335159 0.75476306790425
0.0872703492641449 0.755251587689301
0.0875425562262535 0.755740107474353
0.0877107381820679 0.756228627259404
0.0877509713172913 0.756717147044455
0.0877854004502296 0.757205666829507
0.0879384577274323 0.757694186614558
0.088153637945652 0.758182706399609
0.0883866399526596 0.75867122618466
0.0884345918893814 0.759159745969712
0.088583841919899 0.759648265754763
0.0887572914361954 0.760136785539814
0.0889250189065933 0.760625305324866
0.0889629349112511 0.761113825109917
0.0890030041337013 0.761602344894968
0.0890464037656784 0.76209086468002
0.0891459584236145 0.762579384465071
0.0891865119338036 0.763067904250122
0.08941450715065 0.763556424035173
0.0894928798079491 0.764044943820225
0.0895121246576309 0.764533463605276
0.0895369797945023 0.765021983390327
0.0895910412073135 0.765510503175379
0.0896642655134201 0.76599902296043
0.0897589698433876 0.766487542745481
0.0898056253790855 0.766976062530533
0.0898411720991135 0.767464582315584
0.0898642465472221 0.767953102100635
0.0899500101804733 0.768441621885686
0.0901092514395714 0.768930141670738
0.0901577770709991 0.769418661455789
0.0901868566870689 0.76990718124084
0.0903276577591896 0.770395701025891
0.0904116854071617 0.770884220810943
0.0906961560249329 0.771372740595994
0.0907330438494682 0.771861260381045
0.0907357633113861 0.772349780166097
0.0907640159130096 0.772838299951148
0.0907790884375572 0.773326819736199
0.0907804220914841 0.773815339521251
0.0909010916948318 0.774303859306302
0.0909792482852936 0.774792379091353
0.0910004749894142 0.775280898876405
0.0912581235170364 0.775769418661456
0.0912872850894928 0.776257938446507
0.0913149267435074 0.776746458231558
0.0916812121868134 0.77723497801661
0.0917731299996376 0.777723497801661
0.0919277593493462 0.778212017586712
0.0921140760183334 0.778700537371764
0.0922862812876701 0.779189057156815
0.0926837250590324 0.779677576941866
0.0931107401847839 0.780166096726917
0.0931931659579277 0.780654616511969
0.0933059528470039 0.78114313629702
0.0933505594730377 0.781631656082071
0.0933717116713524 0.782120175867123
0.0934915766119957 0.782608695652174
0.0934935361146927 0.783097215437225
0.0936363413929939 0.783585735222276
0.093860037624836 0.784074255007328
0.0939030200242996 0.784562774792379
0.0940050557255745 0.78505129457743
0.0940925553441048 0.785539814362482
0.0943127423524857 0.786028334147533
0.0943330749869347 0.786516853932584
0.0945148319005966 0.787005373717636
0.0946295335888863 0.787493893502687
0.0946644991636276 0.787982413287738
0.0946997031569481 0.788470933072789
0.0947150215506554 0.788959452857841
0.0951747968792915 0.789447972642892
0.0954496785998344 0.789936492427943
0.0954869464039803 0.790425012212995
0.0955137237906456 0.790913531998046
0.0959844812750816 0.791402051783097
0.0960646867752075 0.791890571568148
0.0963791310787201 0.7923790913532
0.0964572504162788 0.792867611138251
0.0968486145138741 0.793356130923302
0.0968707725405693 0.793844650708354
0.0970693156123161 0.794333170493405
0.0970891937613487 0.794821690278456
0.0971471443772316 0.795310210063508
0.0971954762935638 0.795798729848559
0.0974877774715424 0.79628724963361
0.0979510471224785 0.796775769418661
0.0980300381779671 0.797264289203713
0.0980841740965843 0.797752808988764
0.0981885120272636 0.798241328773815
0.0982623621821404 0.798729848558867
0.0986158028244972 0.799218368343918
0.0986381992697716 0.799706888128969
0.0989222452044487 0.800195407914021
0.0990678295493126 0.800683927699072
0.0990861803293228 0.801172447484123
0.0992639809846878 0.801660967269174
0.0992713868618011 0.802149487054226
0.0993551835417747 0.802638006839277
0.0993723571300507 0.803126526624328
0.0995506271719933 0.80361504640938
0.0998106524348259 0.804103566194431
0.0999390780925751 0.804592085979482
0.100289665162563 0.805080605764533
0.100763358175755 0.805569125549585
0.100827604532242 0.806057645334636
0.101013712584972 0.806546165119687
0.101389363408089 0.807034684904739
0.101490668952465 0.80752320468979
0.101615585386753 0.808011724474841
0.101727537810802 0.808500244259893
0.101748429238796 0.808988764044944
0.101812958717346 0.809477283829995
0.101825259625912 0.809965803615046
0.101911410689354 0.810454323400098
0.101918615400791 0.810942843185149
0.102048233151436 0.8114313629702
0.102202102541924 0.811919882755252
0.102202124893665 0.812408402540303
0.102231487631798 0.812896922325354
0.102431744337082 0.813385442110405
0.102605938911438 0.813873961895457
0.102675713598728 0.814362481680508
0.10277221351862 0.814851001465559
0.102826036512852 0.815339521250611
0.102922655642033 0.815828041035662
0.102941080927849 0.816316560820713
0.10336010158062 0.816805080605765
0.103361234068871 0.817293600390816
0.103545673191547 0.817782120175867
0.103578209877014 0.818270639960918
0.103592112660408 0.81875915974597
0.104111544787884 0.819247679531021
0.104341275990009 0.819736199316072
0.1043441593647 0.820224719101124
0.104379050433636 0.820713238886175
0.10438621789217 0.821201758671226
0.104410342872143 0.821690278456278
0.104835785925388 0.822178798241329
0.104883380234241 0.82266731802638
0.105039790272713 0.823155837811431
0.105093464255333 0.823644357596483
0.105101756751537 0.824132877381534
0.10512637346983 0.824621397166585
0.105211012065411 0.825109916951636
0.105215176939964 0.825598436736688
0.105246767401695 0.826086956521739
0.105357900261879 0.82657547630679
0.105403445661068 0.827063996091842
0.10552479326725 0.827552515876893
0.105755411088467 0.828041035661944
0.105794183909893 0.828529555446996
0.105889096856117 0.829018075232047
0.10595541447401 0.829506595017098
0.106110408902168 0.829995114802149
0.10648987442255 0.830483634587201
0.106527894735336 0.830972154372252
0.106809668242931 0.831460674157303
0.107110656797886 0.831949193942355
0.107128694653511 0.832437713727406
0.107220098376274 0.832926233512457
0.10739441215992 0.833414753297509
0.107700631022453 0.83390327308256
0.107980690896511 0.834391792867611
0.10806318372488 0.834880312652662
0.108227528631687 0.835368832437714
0.108263425529003 0.835857352222765
0.108271330595016 0.836345872007816
0.108310326933861 0.836834391792868
0.108374871313572 0.837322911577919
0.108440414071083 0.83781143136297
0.108958035707474 0.838299951148021
0.109000630676746 0.838788470933073
0.109090067446232 0.839276990718124
0.109444975852966 0.839765510503175
0.109999641776085 0.840254030288227
0.110108718276024 0.840742550073278
0.110216401517391 0.841231069858329
0.110647365450859 0.841719589643381
0.110662095248699 0.842208109428432
0.110875092446804 0.842696629213483
0.11089938133955 0.843185148998534
0.111436568200588 0.843673668783586
0.11171019077301 0.844162188568637
0.111766889691353 0.844650708353688
0.11182739585638 0.84513922813874
0.112009800970554 0.845627747923791
0.11247668415308 0.846116267708842
0.112612165510654 0.846604787493893
0.112827681005001 0.847093307278945
0.112845428287983 0.847581827063996
0.113104283809662 0.848070346849047
0.113231085240841 0.848558866634099
0.113353960216045 0.84904738641915
0.113379962742329 0.849535906204201
0.113766871392727 0.850024425989253
0.114005856215954 0.850512945774304
0.114255703985691 0.851001465559355
0.114482298493385 0.851489985344406
0.114671632647514 0.851978505129458
0.114774562418461 0.852467024914509
0.115015372633934 0.85295554469956
0.115364022552967 0.853444064484612
0.115417048335075 0.853932584269663
0.115720435976982 0.854421104054714
0.116034403443336 0.854909623839766
0.11629743129015 0.855398143624817
0.116364017128944 0.855886663409868
0.116868451237679 0.856375183194919
0.116894088685513 0.856863702979971
0.116899251937866 0.857352222765022
0.116914391517639 0.857840742550073
0.117059886455536 0.858329262335125
0.117874525487423 0.858817782120176
0.118279382586479 0.859306301905227
0.118286721408367 0.859794821690278
0.118476912379265 0.86028334147533
0.118652358651161 0.860771861260381
0.11888711899519 0.861260381045432
0.119146905839443 0.861748900830484
0.119337931275368 0.862237420615535
0.119495615363121 0.862725940400586
0.119754366576672 0.863214460185638
0.119762428104877 0.863702979970689
0.119885995984077 0.86419149975574
0.119946278631687 0.864680019540791
0.119992129504681 0.865168539325843
0.120009265840054 0.865657059110894
0.120248824357986 0.866145578895945
0.120580710470676 0.866634098680997
0.120920889079571 0.867122618466048
0.121036767959595 0.867611138251099
0.121982656419277 0.86809965803615
0.12290221452713 0.868588177821202
0.122942924499512 0.869076697606253
0.12313336879015 0.869565217391304
0.123169519007206 0.870053737176356
0.123203858733177 0.870542256961407
0.12369442731142 0.871030776746458
0.123795807361603 0.87151929653151
0.124466568231583 0.872007816316561
0.124546900391579 0.872496336101612
0.124577261507511 0.872984855886663
0.124929830431938 0.873473375671715
0.125257596373558 0.873961895456766
0.12537644803524 0.874450415241817
0.12570233643055 0.874938935026869
0.126021549105644 0.87542745481192
0.126376926898956 0.875915974596971
0.126614168286324 0.876404494382023
0.126768544316292 0.876893014167074
0.12708492577076 0.877381533952125
0.127254575490952 0.877870053737176
0.127410858869553 0.878358573522228
0.127602949738503 0.878847093307279
0.128094688057899 0.87933561309233
0.128154784440994 0.879824132877381
0.128616750240326 0.880312652662433
0.128908798098564 0.880801172447484
0.129111275076866 0.881289692232535
0.129282459616661 0.881778212017587
0.129306465387344 0.882266731802638
0.129829153418541 0.882755251587689
0.129876360297203 0.883243771372741
0.130450263619423 0.883732291157792
0.130746334791183 0.884220810942843
0.130987107753754 0.884709330727894
0.131312936544418 0.885197850512946
0.131555184721947 0.885686370297997
0.131830558180809 0.886174890083048
0.131928205490112 0.8866634098681
0.133996486663818 0.887151929653151
0.134288772940636 0.887640449438202
0.135178744792938 0.888128969223254
0.137286603450775 0.888617489008305
0.137350544333458 0.889106008793356
0.137506127357483 0.889594528578407
0.137864708900452 0.890083048363459
0.138068243861198 0.89057156814851
0.13818533718586 0.891060087933561
0.138345941901207 0.891548607718613
0.138642564415932 0.892037127503664
0.138959407806396 0.892525647288715
0.139008983969688 0.893014167073766
0.139384627342224 0.893502686858818
0.139725372195244 0.893991206643869
0.139736875891685 0.89447972642892
0.139770582318306 0.894968246213972
0.140519201755524 0.895456765999023
0.140578106045723 0.895945285784074
0.141107156872749 0.896433805569126
0.143271282315254 0.896922325354177
0.143375650048256 0.897410845139228
0.143383830785751 0.897899364924279
0.143481224775314 0.898387884709331
0.143623650074005 0.898876404494382
0.144384056329727 0.899364924279433
0.144889116287231 0.899853444064485
0.144922688603401 0.900341963849536
0.145170152187347 0.900830483634587
0.146060362458229 0.901319003419638
0.146774262189865 0.90180752320469
0.147202551364899 0.902296042989741
0.147940710186958 0.902784562774792
0.147991165518761 0.903273082559844
0.149072274565697 0.903761602344895
0.149965807795525 0.904250122129946
0.150091797113419 0.904738641914998
0.150124028325081 0.905227161700049
0.150886714458466 0.9057156814851
0.151146665215492 0.906204201270151
0.154033169150352 0.906692721055203
0.154600635170937 0.907181240840254
0.154819682240486 0.907669760625305
0.154947862029076 0.908158280410357
0.155053704977036 0.908646800195408
0.156584903597832 0.909135319980459
0.15700726211071 0.909623839765511
0.157537445425987 0.910112359550562
0.158062383532524 0.910600879335613
0.158672913908958 0.911089399120664
0.158819153904915 0.911577918905716
0.159839957952499 0.912066438690767
0.160698816180229 0.912554958475818
0.161142691969872 0.91304347826087
0.161305919289589 0.913531998045921
0.1613889336586 0.914020517830972
0.161778673529625 0.914509037616023
0.162007734179497 0.914997557401075
0.162538707256317 0.915486077186126
0.163769870996475 0.915974596971177
0.164173170924187 0.916463116756229
0.164674669504166 0.91695163654128
0.164705023169518 0.917440156326331
0.164796441793442 0.917928676111383
0.165192097425461 0.918417195896434
0.16554619371891 0.918905715681485
0.165603548288345 0.919394235466536
0.1658815741539 0.919882755251588
0.166046053171158 0.920371275036639
0.166324198246002 0.92085979482169
0.166892245411873 0.921348314606742
0.167520001530647 0.921836834391793
0.167864620685577 0.922325354176844
0.168186277151108 0.922813873961895
0.169438779354095 0.923302393746947
0.169588476419449 0.923790913531998
0.169766530394554 0.924279433317049
0.170384436845779 0.924767953102101
0.170388326048851 0.925256472887152
0.170550361275673 0.925744992672203
0.170905843377113 0.926233512457254
0.171226963400841 0.926722032242306
0.171428471803665 0.927210552027357
0.171626895666122 0.927699071812408
0.1719751060009 0.92818759159746
0.172213345766068 0.928676111382511
0.172729417681694 0.929164631167562
0.17302893102169 0.929653150952614
0.173979207873344 0.930141670737665
0.174783602356911 0.930630190522716
0.175252512097359 0.931118710307767
0.175340563058853 0.931607230092819
0.175482749938965 0.93209574987787
0.175717458128929 0.932584269662921
0.176115930080414 0.933072789447973
0.178481087088585 0.933561309233024
0.178923085331917 0.934049829018075
0.179371312260628 0.934538348803126
0.180542424321175 0.935026868588178
0.181121528148651 0.935515388373229
0.181799590587616 0.93600390815828
0.182045146822929 0.936492427943332
0.182800397276878 0.936980947728383
0.18294021487236 0.937469467513434
0.183941394090652 0.937957987298486
0.184676110744476 0.938446507083537
0.184979438781738 0.938935026868588
0.186378836631775 0.939423546653639
0.186450406908989 0.939912066438691
0.186556220054626 0.940400586223742
0.186939507722855 0.940889106008793
0.187003806233406 0.941377625793845
0.18894325196743 0.941866145578896
0.189206525683403 0.942354665363947
0.189365819096565 0.942843185148999
0.189443871378899 0.94333170493405
0.190039783716202 0.943820224719101
0.190084025263786 0.944308744504152
0.191298484802246 0.944797264289204
0.191766753792763 0.945285784074255
0.192435786128044 0.945774303859306
0.193171069025993 0.946262823644358
0.193716645240784 0.946751343429409
0.194935381412506 0.94723986321446
0.195024222135544 0.947728382999511
0.195138081908226 0.948216902784563
0.195432513952255 0.948705422569614
0.197309628129005 0.949193942354665
0.197443276643753 0.949682462139717
0.198187425732613 0.950170981924768
0.199894905090332 0.950659501709819
0.200112015008926 0.951148021494871
0.200117737054825 0.951636541279922
0.200662925839424 0.952125061064973
0.201507806777954 0.952613580850024
0.201908066868782 0.953102100635076
0.202905729413033 0.953590620420127
0.203051209449768 0.954079140205178
0.203923672437668 0.95456765999023
0.204091116786003 0.955056179775281
0.204709559679031 0.955544699560332
0.205160111188889 0.956033219345383
0.205238953232765 0.956521739130435
0.206381320953369 0.957010258915486
0.206796988844872 0.957498778700537
0.206906467676163 0.957987298485589
0.20760515332222 0.95847581827064
0.20813176035881 0.958964338055691
0.209148392081261 0.959452857840743
0.209245949983597 0.959941377625794
0.209385722875595 0.960429897410845
0.209404140710831 0.960918417195896
0.211585700511932 0.961406936980948
0.211875215172768 0.961895456765999
0.211884349584579 0.96238397655105
0.212698936462402 0.962872496336102
0.213615864515305 0.963361016121153
0.213633880019188 0.963849535906204
0.213725313544273 0.964338055691256
0.215003609657288 0.964826575476307
0.215100094676018 0.965315095261358
0.218137711286545 0.965803615046409
0.21856777369976 0.966292134831461
0.224612310528755 0.966780654616512
0.227136671543121 0.967269174401563
0.227506294846535 0.967757694186615
0.228585034608841 0.968246213971666
0.228703737258911 0.968734733756717
0.229462251067162 0.969223253541768
0.22977814078331 0.96971177332682
0.230266466736794 0.970200293111871
0.230873674154282 0.970688812896922
0.23089399933815 0.971177332681974
0.232147470116615 0.971665852467025
0.234211459755898 0.972154372252076
0.234397754073143 0.972642892037128
0.234579592943192 0.973131411822179
0.235819280147552 0.97361993160723
0.236707597970963 0.974108451392281
0.236932128667831 0.974596971177333
0.237822681665421 0.975085490962384
0.239015489816666 0.975574010747435
0.240111902356148 0.976062530532487
0.240540862083435 0.976551050317538
0.241756096482277 0.977039570102589
0.242623597383499 0.97752808988764
0.242645069956779 0.978016609672692
0.244236841797829 0.978505129457743
0.248160287737846 0.978993649242794
0.24820664525032 0.979482169027846
0.253769278526306 0.979970688812897
0.254661917686462 0.980459208597948
0.254970639944077 0.980947728382999
0.255523949861526 0.981436248168051
0.256115108728409 0.981924767953102
0.256262004375458 0.982413287738153
0.256844162940979 0.982901807523205
0.258261144161224 0.983390327308256
0.258340716362 0.983878847093307
0.259202927350998 0.984367366878359
0.25981530547142 0.98485588666341
0.260168433189392 0.985344406448461
0.261202692985535 0.985832926233512
0.261864542961121 0.986321446018564
0.262865036725998 0.986809965803615
0.263164550065994 0.987298485588666
0.263761579990387 0.987787005373718
0.2638980448246 0.988275525158769
0.264087617397308 0.98876404494382
0.26411384344101 0.989252564728871
0.266415119171143 0.989741084513923
0.26708796620369 0.990229604298974
0.268666833639145 0.990718124084025
0.268743485212326 0.991206643869077
0.27424693107605 0.991695163654128
0.275055229663849 0.992183683439179
0.276894271373749 0.992672203224231
0.277833044528961 0.993160723009282
0.279943853616714 0.993649242794333
0.281026154756546 0.994137762579384
0.28626412153244 0.994626282364436
0.289346545934677 0.995114802149487
0.290106058120728 0.995603321934538
0.290276914834976 0.99609184171959
0.292279005050659 0.996580361504641
0.299253910779953 0.997068881289692
0.302340626716614 0.997557401074744
0.306536674499512 0.998045920859795
0.307665348052979 0.998534440644846
0.313009142875671 0.999022960429897
0.316168397665024 0.999511480214949
0.3175328373909 1
};
\addlegendentry{mem1}
\addplot [color6]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0 0.408891060087934
0 0.409379579872985
0 0.409868099658036
0 0.410356619443087
0 0.410845139228139
0 0.41133365901319
0 0.411822178798241
0 0.412310698583293
0 0.412799218368344
0 0.413287738153395
0 0.413776257938447
0 0.414264777723498
0 0.414753297508549
0 0.4152418172936
0 0.415730337078652
0 0.416218856863703
0 0.416707376648754
0 0.417195896433806
0 0.417684416218857
0 0.418172936003908
0 0.418661455788959
0 0.419149975574011
0 0.419638495359062
0 0.420127015144113
0 0.420615534929165
0 0.421104054714216
0 0.421592574499267
0 0.422081094284319
0 0.42256961406937
0 0.423058133854421
0 0.423546653639472
0 0.424035173424524
0 0.424523693209575
0 0.425012212994626
0 0.425500732779678
0 0.425989252564729
0 0.42647777234978
0 0.426966292134831
0 0.427454811919883
0 0.427943331704934
0 0.428431851489985
0 0.428920371275037
0 0.429408891060088
0 0.429897410845139
0 0.430385930630191
0 0.430874450415242
0 0.431362970200293
0 0.431851489985344
0 0.432340009770396
0 0.432828529555447
0 0.433317049340498
0 0.43380556912555
0 0.434294088910601
0 0.434782608695652
0 0.435271128480703
0 0.435759648265755
0 0.436248168050806
0 0.436736687835857
0 0.437225207620909
0 0.43771372740596
0 0.438202247191011
0 0.438690766976063
0 0.439179286761114
0 0.439667806546165
0 0.440156326331216
0 0.440644846116268
0 0.441133365901319
0 0.44162188568637
0 0.442110405471422
0 0.442598925256473
0 0.443087445041524
0 0.443575964826575
0 0.444064484611627
0 0.444553004396678
0 0.445041524181729
0 0.445530043966781
0 0.446018563751832
0 0.446507083536883
0 0.446995603321935
0 0.447484123106986
0 0.447972642892037
0 0.448461162677088
0 0.44894968246214
0 0.449438202247191
0 0.449926722032242
0 0.450415241817294
0 0.450903761602345
0 0.451392281387396
0 0.451880801172447
0 0.452369320957499
0 0.45285784074255
0 0.453346360527601
0 0.453834880312653
0 0.454323400097704
0 0.454811919882755
0 0.455300439667807
0 0.455788959452858
0 0.456277479237909
0 0.45676599902296
0 0.457254518808012
0 0.457743038593063
0 0.458231558378114
0 0.458720078163166
0 0.459208597948217
0 0.459697117733268
0 0.460185637518319
0 0.460674157303371
0 0.461162677088422
0 0.461651196873473
0 0.462139716658525
0 0.462628236443576
0 0.463116756228627
0 0.463605276013679
0 0.46409379579873
0 0.464582315583781
0 0.465070835368832
0 0.465559355153884
0 0.466047874938935
0 0.466536394723986
0 0.467024914509038
0 0.467513434294089
0 0.46800195407914
0 0.468490473864192
0 0.468978993649243
0 0.469467513434294
0 0.469956033219345
0 0.470444553004397
0 0.470933072789448
0 0.471421592574499
0 0.471910112359551
0 0.472398632144602
0 0.472887151929653
0 0.473375671714704
0 0.473864191499756
0 0.474352711284807
0 0.474841231069858
0 0.47532975085491
0 0.475818270639961
0 0.476306790425012
0 0.476795310210063
0 0.477283829995115
0 0.477772349780166
0 0.478260869565217
0 0.478749389350269
0 0.47923790913532
0 0.479726428920371
0 0.480214948705423
0 0.480703468490474
0 0.481191988275525
0 0.481680508060576
0 0.482169027845628
0 0.482657547630679
0 0.48314606741573
0 0.483634587200782
0 0.484123106985833
0 0.484611626770884
0 0.485100146555936
0 0.485588666340987
0 0.486077186126038
0 0.486565705911089
0 0.487054225696141
0 0.487542745481192
0 0.488031265266243
0 0.488519785051295
0 0.489008304836346
0 0.489496824621397
0 0.489985344406448
0 0.4904738641915
0 0.490962383976551
0 0.491450903761602
0 0.491939423546654
0 0.492427943331705
0 0.492916463116756
0 0.493404982901808
0 0.493893502686859
0 0.49438202247191
0 0.494870542256961
0 0.495359062042013
0 0.495847581827064
0 0.496336101612115
0 0.496824621397167
0 0.497313141182218
0 0.497801660967269
0 0.49829018075232
0 0.498778700537372
0 0.499267220322423
0 0.499755740107474
0 0.500244259892526
0 0.500732779677577
0 0.501221299462628
0 0.50170981924768
0 0.502198339032731
0 0.502686858817782
0 0.503175378602833
0 0.503663898387885
0 0.504152418172936
0 0.504640937957987
0 0.505129457743039
0 0.50561797752809
0 0.506106497313141
0 0.506595017098192
0 0.507083536883244
0 0.507572056668295
0 0.508060576453346
0 0.508549096238398
0 0.509037616023449
0 0.5095261358085
0 0.510014655593552
0 0.510503175378603
0 0.510991695163654
0 0.511480214948705
0 0.511968734733757
0 0.512457254518808
0 0.512945774303859
0 0.513434294088911
0 0.513922813873962
0 0.514411333659013
0 0.514899853444065
0 0.515388373229116
0 0.515876893014167
0 0.516365412799218
0 0.51685393258427
0 0.517342452369321
0 0.517830972154372
0 0.518319491939424
0 0.518808011724475
0 0.519296531509526
0 0.519785051294577
0.0392500199377537 0.520273571079629
0.0396192371845245 0.52076209086468
0.0397099256515503 0.521250610649731
0.0397153533995152 0.521739130434783
0.0397455245256424 0.522227650219834
0.0397992059588432 0.522716170004885
0.0398080348968506 0.523204689789937
0.0398503802716732 0.523693209574988
0.0398696251213551 0.524181729360039
0.0399670973420143 0.52467024914509
0.040025606751442 0.525158768930142
0.0402071960270405 0.525647288715193
0.0402953252196312 0.526135808500244
0.04030442237854 0.526624328285296
0.0404201857745647 0.527112848070347
0.0404366366565228 0.527601367855398
0.040538378059864 0.528089887640449
0.0406312681734562 0.528578407425501
0.0407510995864868 0.529066927210552
0.0407609045505524 0.529555446995603
0.0409028083086014 0.530043966780655
0.040983323007822 0.530532486565706
0.0410467311739922 0.531021006350757
0.0410635881125927 0.531509526135808
0.0410992950201035 0.53199804592086
0.0412342511117458 0.532486565705911
0.0412617363035679 0.532975085490962
0.0412621013820171 0.533463605276014
0.0412866286933422 0.533952125061065
0.0413352884352207 0.534440644846116
0.0413681417703629 0.534929164631168
0.0413988903164864 0.535417684416219
0.0414280109107494 0.53590620420127
0.0414597205817699 0.536394723986321
0.0414938516914845 0.536883243771373
0.0415241941809654 0.537371763556424
0.0416617318987846 0.537860283341475
0.0417563430964947 0.538348803126527
0.0417810380458832 0.538837322911578
0.041852243244648 0.539325842696629
0.0418727993965149 0.53981436248168
0.0418767370283604 0.540302882266732
0.0418844670057297 0.540791402051783
0.0419031344354153 0.541279921836834
0.0419036485254765 0.541768441621886
0.0419233739376068 0.542256961406937
0.0419282503426075 0.542745481191988
0.0420033782720566 0.54323400097704
0.042046420276165 0.543722520762091
0.0421004481613636 0.544211040547142
0.0421409495174885 0.544699560332193
0.0421967506408691 0.545188080117245
0.0422260016202927 0.545676599902296
0.0422850362956524 0.546165119687347
0.0423486791551113 0.546653639472399
0.0424131974577904 0.54714215925745
0.0425249710679054 0.547630679042501
0.0425263531506062 0.548119198827553
0.0425855666399002 0.548607718612604
0.0425927676260471 0.549096238397655
0.0426080040633678 0.549584758182706
0.0426329709589481 0.550073277967758
0.0427647233009338 0.550561797752809
0.0427942648530006 0.55105031753786
0.0428030602633953 0.551538837322912
0.0428829677402973 0.552027357107963
0.0428991876542568 0.552515876893014
0.0429305024445057 0.553004396678065
0.0431086309254169 0.553492916463117
0.0431966632604599 0.553981436248168
0.0432031936943531 0.554469956033219
0.0432085879147053 0.554958475818271
0.0432202368974686 0.555446995603322
0.0432388186454773 0.555935515388373
0.0432777106761932 0.556424035173425
0.0432982295751572 0.556912554958476
0.0433019734919071 0.557401074743527
0.0433244854211807 0.557889594528578
0.0434838011860847 0.55837811431363
0.0434898510575294 0.558866634098681
0.0435410216450691 0.559355153883732
0.0435467734932899 0.559843673668784
0.0435731336474419 0.560332193453835
0.0436335429549217 0.560820713238886
0.0436838641762733 0.561309233023937
0.0437213443219662 0.561797752808989
0.0438419729471207 0.56228627259404
0.0438548214733601 0.562774792379091
0.0438990294933319 0.563263312164143
0.0439048670232296 0.563751831949194
0.0439102090895176 0.564240351734245
0.0439161248505116 0.564728871519297
0.0439655110239983 0.565217391304348
0.0440551936626434 0.565705911089399
0.0440773479640484 0.56619443087445
0.0440955124795437 0.566682950659502
0.0441456437110901 0.567171470444553
0.0442090034484863 0.567659990229604
0.0442793779075146 0.568148510014656
0.0443553850054741 0.568637029799707
0.0443935878574848 0.569125549584758
0.0444065183401108 0.56961406936981
0.0445463731884956 0.570102589154861
0.0448176227509975 0.570591108939912
0.0449001006782055 0.571079628724963
0.0449365824460983 0.571568148510015
0.0449380837380886 0.572056668295066
0.0450103841722012 0.572545188080117
0.0450398325920105 0.573033707865168
0.0452097952365875 0.57352222765022
0.045279685407877 0.574010747435271
0.0452818907797337 0.574499267220322
0.0453444123268127 0.574987787005374
0.0453641414642334 0.575476306790425
0.0454070121049881 0.575964826575476
0.0454359911382198 0.576453346360528
0.0454646944999695 0.576941866145579
0.0454770363867283 0.57743038593063
0.0454890951514244 0.577918905715681
0.0455049462616444 0.578407425500733
0.0455324351787567 0.578895945285784
0.0455722436308861 0.579384465070835
0.0456119254231453 0.579872984855887
0.0456246547400951 0.580361504640938
0.0457443743944168 0.580850024425989
0.045745000243187 0.581338544211041
0.0458928495645523 0.581827063996092
0.045907411724329 0.582315583781143
0.0459383241832256 0.582804103566194
0.0459599196910858 0.583292623351246
0.0459710769355297 0.583781143136297
0.0460747852921486 0.584269662921348
0.0461217947304249 0.5847581827064
0.0462213680148125 0.585246702491451
0.046343881636858 0.585735222276502
0.0463972687721252 0.586223742061553
0.0464032851159573 0.586712261846605
0.0464076474308968 0.587200781631656
0.0465158969163895 0.587689301416707
0.0466317348182201 0.588177821201759
0.0466535910964012 0.58866634098681
0.0467480346560478 0.589154860771861
0.0468715205788612 0.589643380556913
0.047010250389576 0.590131900341964
0.0470131598412991 0.590620420127015
0.0470199920237064 0.591108939912066
0.0470443330705166 0.591597459697118
0.0470643378794193 0.592085979482169
0.047150019556284 0.59257449926722
0.0471635386347771 0.593063019052272
0.0471677295863628 0.593551538837323
0.0472550876438618 0.594040058622374
0.0472966246306896 0.594528578407425
0.0473127886652946 0.595017098192477
0.0473440252244473 0.595505617977528
0.0474390350282192 0.595994137762579
0.047474030405283 0.596482657547631
0.0475251935422421 0.596971177332682
0.047531608492136 0.597459697117733
0.0476784259080887 0.597948216902785
0.0476984307169914 0.598436736687836
0.0478051789104939 0.598925256472887
0.047819085419178 0.599413776257938
0.0478325858712196 0.59990229604299
0.047849427908659 0.600390815828041
0.0478988140821457 0.600879335613092
0.0479237586259842 0.601367855398144
0.0479329042136669 0.601856375183195
0.047999881207943 0.602344894968246
0.0481237955391407 0.602833414753298
0.0482158027589321 0.603321934538349
0.0482490845024586 0.6038104543234
0.0482590794563293 0.604298974108451
0.0483432821929455 0.604787493893503
0.0483878888189793 0.605276013678554
0.0484734438359737 0.605764533463605
0.048602182418108 0.606253053248657
0.048662506043911 0.606741573033708
0.0487611852586269 0.607230092818759
0.048764992505312 0.60771861260381
0.0489123836159706 0.608207132388862
0.0490558110177517 0.608695652173913
0.0491127036511898 0.609184171958964
0.0491778329014778 0.609672691744016
0.049194410443306 0.610161211529067
0.0494174137711525 0.610649731314118
0.0494208633899689 0.61113825109917
0.0494215078651905 0.611626770884221
0.0494710654020309 0.612115290669272
0.049472950398922 0.612603810454323
0.0495201237499714 0.613092330239375
0.0495485737919807 0.613580850024426
0.0495512261986732 0.614069369809477
0.0495601966977119 0.614557889594529
0.0495751686394215 0.61504640937958
0.0495891384780407 0.615534929164631
0.0496606156229973 0.616023448949682
0.0496933162212372 0.616511968734734
0.0497984774410725 0.617000488519785
0.0498802177608013 0.617489008304836
0.0499711744487286 0.617977528089888
0.0500028133392334 0.618466047874939
0.0500312000513077 0.61895456765999
0.0500644035637379 0.619443087445042
0.0500806793570518 0.619931607230093
0.0501494519412518 0.620420127015144
0.0502456836402416 0.620908646800195
0.0502534992992878 0.621397166585247
0.0502727404236794 0.621885686370298
0.0503225401043892 0.622374206155349
0.0503975674510002 0.622862725940401
0.0504264086484909 0.623351245725452
0.0504297539591789 0.623839765510503
0.0504915006458759 0.624328285295555
0.0505415499210358 0.624816805080606
0.05054971575737 0.625305324865657
0.0506529994308949 0.625793844650708
0.0509482026100159 0.62628236443576
0.0510682053864002 0.626770884220811
0.0511871352791786 0.627259404005862
0.0513039641082287 0.627747923790913
0.051353432238102 0.628236443575965
0.0514152683317661 0.628724963361016
0.0514671467244625 0.629213483146067
0.0514904484152794 0.629702002931119
0.0515623092651367 0.63019052271617
0.0515661723911762 0.630679042501221
0.0516740791499615 0.631167562286273
0.0518304854631424 0.631656082071324
0.0518354438245296 0.632144601856375
0.0519136190414429 0.632633121641426
0.0520060211420059 0.633121641426478
0.0520472303032875 0.633610161211529
0.0520521551370621 0.63409868099658
0.0520656444132328 0.634587200781632
0.0520954877138138 0.635075720566683
0.0520966537296772 0.635564240351734
0.0521463602781296 0.636052760136786
0.0522084943950176 0.636541279921837
0.0522523298859596 0.637029799706888
0.0523333959281445 0.637518319491939
0.0523442253470421 0.638006839276991
0.052357479929924 0.638495359062042
0.0524198040366173 0.638983878847093
0.0524571724236012 0.639472398632145
0.0524662733078003 0.639960918417196
0.0524914488196373 0.640449438202247
0.0525069087743759 0.640937957987298
0.0526118651032448 0.64142647777235
0.0526379607617855 0.641914997557401
0.0526771433651447 0.642403517342452
0.0528946444392204 0.642892037127504
0.052900068461895 0.643380556912555
0.0529472678899765 0.643869076697606
0.0529561564326286 0.644357596482658
0.053054504096508 0.644846116267709
0.0530716516077518 0.64533463605276
0.0530763007700443 0.645823155837811
0.0530826300382614 0.646311675622863
0.0532855056226254 0.646800195407914
0.0532926879823208 0.647288715192965
0.0533639639616013 0.647777234978017
0.0534223839640617 0.648265754763068
0.0534293539822102 0.648754274548119
0.0534632131457329 0.64924279433317
0.0534713491797447 0.649731314118222
0.0535112656652927 0.650219833903273
0.0535872429609299 0.650708353688324
0.0536506846547127 0.651196873473376
0.0537652224302292 0.651685393258427
0.0537936463952065 0.652173913043478
0.0538107678294182 0.65266243282853
0.053837426006794 0.653150952613581
0.0539621002972126 0.653639472398632
0.0540160052478313 0.654127992183683
0.054023839533329 0.654616511968735
0.0540298223495483 0.655105031753786
0.0540357120335102 0.655593551538837
0.0541620813310146 0.656082071323889
0.0541834160685539 0.65657059110894
0.0542697571218014 0.657059110893991
0.0543040856719017 0.657547630679043
0.0543628484010696 0.658036150464094
0.0543735884130001 0.658524670249145
0.0544088892638683 0.659013190034196
0.0546221733093262 0.659501709819248
0.0546401329338551 0.659990229604299
0.0547381676733494 0.66047874938935
0.0548173375427723 0.660967269174402
0.054819829761982 0.661455788959453
0.0548214502632618 0.661944308744504
0.0548487827181816 0.662432828529555
0.054964367300272 0.662921348314607
0.0549721531569958 0.663409868099658
0.0550526790320873 0.663898387884709
0.0551974028348923 0.664386907669761
0.0552032515406609 0.664875427454812
0.0552670881152153 0.665363947239863
0.055293120443821 0.665852467024915
0.0553808845579624 0.666340986809966
0.0554381534457207 0.666829506595017
0.055472195148468 0.667318026380068
0.0554733090102673 0.66780654616512
0.0554998256266117 0.668295065950171
0.055505458265543 0.668783585735222
0.0555085130035877 0.669272105520274
0.0556807965040207 0.669760625305325
0.0557107105851173 0.670249145090376
0.0557112358510494 0.670737664875427
0.0557162277400494 0.671226184660479
0.0557557381689548 0.67171470444553
0.05578288808465 0.672203224230581
0.0557974129915237 0.672691744015633
0.0558087453246117 0.673180263800684
0.0558559894561768 0.673668783585735
0.0559323243796825 0.674157303370786
0.0559386685490608 0.674645823155838
0.0559893734753132 0.675134342940889
0.0560000501573086 0.67562286272594
0.0560097023844719 0.676111382510992
0.056195791810751 0.676599902296043
0.0562007017433643 0.677088422081094
0.056320957839489 0.677576941866146
0.0565326921641827 0.678065461651197
0.0566314086318016 0.678553981436248
0.0568752251565456 0.679042501221299
0.0568865425884724 0.679531021006351
0.0569000318646431 0.680019540791402
0.0569013841450214 0.680508060576453
0.0570144355297089 0.680996580361505
0.0571070536971092 0.681485100146556
0.0572133623063564 0.681973619931607
0.0572734549641609 0.682462139716658
0.0573228485882282 0.68295065950171
0.0573309659957886 0.683439179286761
0.0575527288019657 0.683927699071812
0.0575788505375385 0.684416218856864
0.0577171146869659 0.684904738641915
0.0577238015830517 0.685393258426966
0.0578948818147182 0.685881778212018
0.0579447001218796 0.686370297997069
0.0580162368714809 0.68685881778212
0.0580310635268688 0.687347337567171
0.0580664239823818 0.687835857352223
0.0581144616007805 0.688324377137274
0.0582167841494083 0.688812896922325
0.0582514777779579 0.689301416707377
0.0582596398890018 0.689789936492428
0.0582912303507328 0.690278456277479
0.0583135075867176 0.690766976062531
0.0583688355982304 0.691255495847582
0.058513592928648 0.691744015632633
0.0585266351699829 0.692232535417684
0.0585381463170052 0.692721055202736
0.0585844367742538 0.693209574987787
0.0586848892271519 0.693698094772838
0.0586912147700787 0.69418661455789
0.0587240383028984 0.694675134342941
0.058782797306776 0.695163654127992
0.058814100921154 0.695652173913043
0.0588491596281528 0.696140693698095
0.058868333697319 0.696629213483146
0.0589274428784847 0.697117733268197
0.0590207576751709 0.697606253053249
0.0590915642678738 0.6980947728383
0.0591918863356113 0.698583292623351
0.059236966073513 0.699071812408403
0.0592398382723331 0.699560332193454
0.0592792369425297 0.700048851978505
0.0593094937503338 0.700537371763556
0.059323824942112 0.701025891548608
0.0593339391052723 0.701514411333659
0.0594330988824368 0.70200293111871
0.0594664141535759 0.702491450903762
0.0595501735806465 0.702979970688813
0.0596527718007565 0.703468490473864
0.0596767850220203 0.703957010258915
0.0596783012151718 0.704445530043967
0.0597268491983414 0.704934049829018
0.0597342550754547 0.705422569614069
0.0598438680171967 0.705911089399121
0.0598555766046047 0.706399609184172
0.0598830804228783 0.706888128969223
0.0598892718553543 0.707376648754275
0.0599138587713242 0.707865168539326
0.0600779503583908 0.708353688324377
0.0601596869528294 0.708842208109428
0.060175709426403 0.70933072789448
0.0603341870009899 0.709819247679531
0.0604516267776489 0.710307767464582
0.0604815222322941 0.710796287249634
0.0605121664702892 0.711284807034685
0.0606085881590843 0.711773326819736
0.0606838464736938 0.712261846604788
0.0607469007372856 0.712750366389839
0.060749489814043 0.71323888617489
0.0607691705226898 0.713727405959941
0.0608615651726723 0.714215925744993
0.0608960762619972 0.714704445530044
0.0609257332980633 0.715192965315095
0.0609379485249519 0.715681485100147
0.0609450228512287 0.716170004885198
0.0609827041625977 0.716658524670249
0.0609910897910595 0.7171470444553
0.0610175058245659 0.717635564240352
0.0610612221062183 0.718124084025403
0.0611329153180122 0.718612603810454
0.0611590370535851 0.719101123595506
0.0612834841012955 0.719589643380557
0.0613645128905773 0.720078163165608
0.0613770596683025 0.72056668295066
0.0614649429917336 0.721055202735711
0.061518233269453 0.721543722520762
0.0616275519132614 0.722032242305813
0.0616856850683689 0.722520762090865
0.061700064688921 0.723009281875916
0.061731968075037 0.723497801660967
0.0618081577122211 0.723986321446019
0.0618521831929684 0.72447484123107
0.0618786998093128 0.724963361016121
0.0619075670838356 0.725451880801172
0.0619090236723423 0.725940400586224
0.0620601065456867 0.726428920371275
0.0620667934417725 0.726917440156326
0.0620757006108761 0.727405959941378
0.0620970018208027 0.727894479726429
0.0621179826557636 0.72838299951148
0.0621447302401066 0.728871519296531
0.0621631592512131 0.729360039081583
0.0621658824384212 0.729848558866634
0.0622999779880047 0.730337078651685
0.062408946454525 0.730825598436737
0.0624211952090263 0.731314118221788
0.0625428482890129 0.731802638006839
0.0626572519540787 0.732291157791891
0.0626727864146233 0.732779677576942
0.0628233626484871 0.733268197361993
0.0629687085747719 0.733756717147044
0.0630766600370407 0.734245236932096
0.0631933733820915 0.734733756717147
0.0632099509239197 0.735222276502198
0.0632423833012581 0.73571079628725
0.0632786154747009 0.736199316072301
0.0635487884283066 0.736687835857352
0.0635621473193169 0.737176355642403
0.0636064633727074 0.737664875427455
0.0636934861540794 0.738153395212506
0.0638937875628471 0.738641914997557
0.0638976991176605 0.739130434782609
0.064111664891243 0.73961895456766
0.0641244277358055 0.740107474352711
0.0642229989171028 0.740595994137763
0.0642743036150932 0.741084513922814
0.0643198043107986 0.741573033707865
0.0644346550107002 0.742061553492916
0.0644668638706207 0.742550073277968
0.0644972920417786 0.743038593063019
0.0645401403307915 0.74352711284807
0.0646322071552277 0.744015632633122
0.064671203494072 0.744504152418173
0.0647315829992294 0.744992672203224
0.0647998377680779 0.745481191988276
0.0648204833269119 0.745969711773327
0.0648629665374756 0.746458231558378
0.0649281740188599 0.746946751343429
0.0649327710270882 0.747435271128481
0.064960703253746 0.747923790913532
0.0650472715497017 0.748412310698583
0.0650757625699043 0.748900830483635
0.065089724957943 0.749389350268686
0.0651147291064262 0.749877870053737
0.0651890188455582 0.750366389838788
0.0652044713497162 0.75085490962384
0.0652682930231094 0.751343429408891
0.0654029846191406 0.751831949193942
0.0655052959918976 0.752320468978994
0.065580427646637 0.752808988764045
0.0655961483716965 0.753297508549096
0.0656429976224899 0.753786028334148
0.0658152103424072 0.754274548119199
0.0658468455076218 0.75476306790425
0.0658514574170113 0.755251587689301
0.0659418478608131 0.755740107474353
0.0659439191222191 0.756228627259404
0.0660307258367538 0.756717147044455
0.0660804286599159 0.757205666829507
0.0661511719226837 0.757694186614558
0.0661631599068642 0.758182706399609
0.0662154033780098 0.75867122618466
0.0664578825235367 0.759159745969712
0.0664728879928589 0.759648265754763
0.0665125101804733 0.760136785539814
0.0665968284010887 0.760625305324866
0.0666629448533058 0.761113825109917
0.0666834637522697 0.761602344894968
0.0667546615004539 0.76209086468002
0.0668517053127289 0.762579384465071
0.0669036582112312 0.763067904250122
0.0669348314404488 0.763556424035173
0.0671755075454712 0.764044943820225
0.0672402679920197 0.764533463605276
0.0672555640339851 0.765021983390327
0.0673322305083275 0.765510503175379
0.0674235969781876 0.76599902296043
0.0675571784377098 0.766487542745481
0.0676209032535553 0.766976062530533
0.0676237642765045 0.767464582315584
0.0678713768720627 0.767953102100635
0.0678925961256027 0.768441621885686
0.0681083872914314 0.768930141670738
0.0681252330541611 0.769418661455789
0.0681904777884483 0.76990718124084
0.068198598921299 0.770395701025891
0.0682005286216736 0.770884220810943
0.0682059079408646 0.771372740595994
0.0682896375656128 0.771861260381045
0.068431057035923 0.772349780166097
0.0685095638036728 0.772838299951148
0.0685778185725212 0.773326819736199
0.0686370059847832 0.773815339521251
0.0686558559536934 0.774303859306302
0.0687160938978195 0.774792379091353
0.068739727139473 0.775280898876405
0.0688270404934883 0.775769418661456
0.0688981413841248 0.776257938446507
0.0689323246479034 0.776746458231558
0.0689738467335701 0.77723497801661
0.0689860209822655 0.777723497801661
0.0690262094140053 0.778212017586712
0.0691119283437729 0.778700537371764
0.0691219791769981 0.779189057156815
0.0691442936658859 0.779677576941866
0.0691822841763496 0.780166096726917
0.0691923722624779 0.780654616511969
0.0692456662654877 0.78114313629702
0.0692609250545502 0.781631656082071
0.0694327130913734 0.782120175867123
0.0694876238703728 0.782608695652174
0.0696001872420311 0.783097215437225
0.0696287676692009 0.783585735222276
0.0696697682142258 0.784074255007328
0.0696979090571404 0.784562774792379
0.0697235316038132 0.78505129457743
0.0697478279471397 0.785539814362482
0.0697941929101944 0.786028334147533
0.069886714220047 0.786516853932584
0.0699064210057259 0.787005373717636
0.0699402764439583 0.787493893502687
0.0699448063969612 0.787982413287738
0.0699663609266281 0.788470933072789
0.0701245665550232 0.788959452857841
0.070288673043251 0.789447972642892
0.0703016370534897 0.789936492427943
0.0703616142272949 0.790425012212995
0.0704177245497704 0.790913531998046
0.0704239010810852 0.791402051783097
0.0704894438385963 0.791890571568148
0.0705322846770287 0.7923790913532
0.0705972835421562 0.792867611138251
0.0706017836928368 0.793356130923302
0.070607028901577 0.793844650708354
0.0706158205866814 0.794333170493405
0.0706378072500229 0.794821690278456
0.0706723257899284 0.795310210063508
0.0707670450210571 0.795798729848559
0.0710242912173271 0.79628724963361
0.0710590779781342 0.796775769418661
0.071092888712883 0.797264289203713
0.0712124481797218 0.797752808988764
0.0712391510605812 0.798241328773815
0.0712640881538391 0.798729848558867
0.0713034942746162 0.799218368343918
0.0713862329721451 0.799706888128969
0.0714048743247986 0.800195407914021
0.0715174898505211 0.800683927699072
0.0715934485197067 0.801172447484123
0.0717284381389618 0.801660967269174
0.0717797130346298 0.802149487054226
0.0718566253781319 0.802638006839277
0.0718649923801422 0.803126526624328
0.0721214711666107 0.80361504640938
0.0721359848976135 0.804103566194431
0.0721360296010971 0.804592085979482
0.0721398591995239 0.805080605764533
0.0721439570188522 0.805569125549585
0.0721555724740028 0.806057645334636
0.0722987428307533 0.806546165119687
0.0723351910710335 0.807034684904739
0.072394885122776 0.80752320468979
0.0723998919129372 0.808011724474841
0.0725022256374359 0.808500244259893
0.0726955235004425 0.808988764044944
0.0728209167718887 0.809477283829995
0.0728281661868095 0.809965803615046
0.0728731974959373 0.810454323400098
0.0729949325323105 0.810942843185149
0.0731083378195763 0.8114313629702
0.073261670768261 0.811919882755252
0.0733082219958305 0.812408402540303
0.0733926445245743 0.812896922325354
0.0734086409211159 0.813385442110405
0.073422372341156 0.813873961895457
0.0734786167740822 0.814362481680508
0.0735426843166351 0.814851001465559
0.073915533721447 0.815339521250611
0.0740747898817062 0.815828041035662
0.0741114914417267 0.816316560820713
0.074131652712822 0.816805080605765
0.0742509812116623 0.817293600390816
0.0742568969726562 0.817782120175867
0.0742695406079292 0.818270639960918
0.0743062198162079 0.81875915974597
0.0743372142314911 0.819247679531021
0.0744168385863304 0.819736199316072
0.0744172483682632 0.820224719101124
0.0744436383247375 0.820713238886175
0.0744636058807373 0.821201758671226
0.0746504291892052 0.821690278456278
0.0747112184762955 0.822178798241329
0.0748870372772217 0.82266731802638
0.0749266371130943 0.823155837811431
0.0749528631567955 0.823644357596483
0.0749696269631386 0.824132877381534
0.0750016048550606 0.824621397166585
0.0751490592956543 0.825109916951636
0.0752238854765892 0.825598436736688
0.0752387940883636 0.826086956521739
0.0752424523234367 0.82657547630679
0.0752974599599838 0.827063996091842
0.0753398910164833 0.827552515876893
0.0753694176673889 0.828041035661944
0.0753757506608963 0.828529555446996
0.0754423588514328 0.829018075232047
0.0757461115717888 0.829506595017098
0.07577183842659 0.829995114802149
0.0759317427873611 0.830483634587201
0.0760586261749268 0.830972154372252
0.0760745853185654 0.831460674157303
0.0761579796671867 0.831949193942355
0.0764078944921494 0.832437713727406
0.0764093026518822 0.832926233512457
0.0764406099915504 0.833414753297509
0.0764966532588005 0.83390327308256
0.0766431540250778 0.834391792867611
0.0766851156949997 0.834880312652662
0.0767548307776451 0.835368832437714
0.076761320233345 0.835857352222765
0.0768802016973495 0.836345872007816
0.0769155398011208 0.836834391792868
0.076919749379158 0.837322911577919
0.0769336670637131 0.83781143136297
0.0770189762115479 0.838299951148021
0.0770407915115356 0.838788470933073
0.077245332300663 0.839276990718124
0.0773063823580742 0.839765510503175
0.0773176550865173 0.840254030288227
0.0773205831646919 0.840742550073278
0.0773693770170212 0.841231069858329
0.0775076076388359 0.841719589643381
0.0775089710950851 0.842208109428432
0.0775196328759193 0.842696629213483
0.0776051506400108 0.843185148998534
0.0776088535785675 0.843673668783586
0.077689565718174 0.844162188568637
0.0777341946959496 0.844650708353688
0.0778268724679947 0.84513922813874
0.0778441578149796 0.845627747923791
0.0779982581734657 0.846116267708842
0.0780265182256699 0.846604787493893
0.0781113505363464 0.847093307278945
0.0783639326691628 0.847581827063996
0.0788498520851135 0.848070346849047
0.0788919627666473 0.848558866634099
0.0789373889565468 0.84904738641915
0.0790446996688843 0.849535906204201
0.0791542008519173 0.850024425989253
0.0791721343994141 0.850512945774304
0.0792727395892143 0.851001465559355
0.0792963355779648 0.851489985344406
0.0794180408120155 0.851978505129458
0.0794223919510841 0.852467024914509
0.0794406160712242 0.85295554469956
0.079596221446991 0.853444064484612
0.0796044245362282 0.853932584269663
0.0797113925218582 0.854421104054714
0.0797863975167274 0.854909623839766
0.079787477850914 0.855398143624817
0.0798084884881973 0.855886663409868
0.0801386833190918 0.856375183194919
0.0802925154566765 0.856863702979971
0.0803654044866562 0.857352222765022
0.0803756043314934 0.857840742550073
0.0804213434457779 0.858329262335125
0.0805142521858215 0.858817782120176
0.0805409699678421 0.859306301905227
0.0805924162268639 0.859794821690278
0.0806070044636726 0.86028334147533
0.0807946473360062 0.860771861260381
0.0808963477611542 0.861260381045432
0.0810124725103378 0.861748900830484
0.0811778083443642 0.862237420615535
0.0812332257628441 0.862725940400586
0.0815835297107697 0.863214460185638
0.0817054733633995 0.863702979970689
0.0818004608154297 0.86419149975574
0.0818449705839157 0.864680019540791
0.0820596441626549 0.865168539325843
0.0820633247494698 0.865657059110894
0.0823946744203568 0.866145578895945
0.0823993906378746 0.866634098680997
0.0824970379471779 0.867122618466048
0.0826639905571938 0.867611138251099
0.0827109813690186 0.86809965803615
0.08280248939991 0.868588177821202
0.082856297492981 0.869076697606253
0.0834639295935631 0.869565217391304
0.0840364545583725 0.870053737176356
0.0840726941823959 0.870542256961407
0.0842499062418938 0.871030776746458
0.08431126922369 0.87151929653151
0.0843350291252136 0.872007816316561
0.0844429358839989 0.872496336101612
0.0846875905990601 0.872984855886663
0.0847195461392403 0.873473375671715
0.084960088133812 0.873961895456766
0.0850382149219513 0.874450415241817
0.0852780789136887 0.874938935026869
0.0853851512074471 0.87542745481192
0.0857404097914696 0.875915974596971
0.085856631398201 0.876404494382023
0.086029902100563 0.876893014167074
0.0860761925578117 0.877381533952125
0.0861205160617828 0.877870053737176
0.0861690118908882 0.878358573522228
0.0861910879611969 0.878847093307279
0.0863002613186836 0.87933561309233
0.0864528194069862 0.879824132877381
0.086541548371315 0.880312652662433
0.0866585001349449 0.880801172447484
0.08672234416008 0.881289692232535
0.0868618115782738 0.881778212017587
0.0868661403656006 0.882266731802638
0.0869045332074165 0.882755251587689
0.0872008427977562 0.883243771372741
0.0872275158762932 0.883732291157792
0.0873590186238289 0.884220810942843
0.0873822122812271 0.884709330727894
0.0874418243765831 0.885197850512946
0.0878276377916336 0.885686370297997
0.0878365486860275 0.886174890083048
0.0878527909517288 0.8866634098681
0.0878681242465973 0.887151929653151
0.088134653866291 0.887640449438202
0.0884038656949997 0.888128969223254
0.0886640548706055 0.888617489008305
0.0889013409614563 0.889106008793356
0.0889919027686119 0.889594528578407
0.0892798900604248 0.890083048363459
0.0893450900912285 0.89057156814851
0.0894139036536217 0.891060087933561
0.0895453914999962 0.891548607718613
0.089622862637043 0.892037127503664
0.0896637886762619 0.892525647288715
0.0898537337779999 0.893014167073766
0.0902688726782799 0.893502686858818
0.0903055220842361 0.893991206643869
0.0905140116810799 0.89447972642892
0.0906322076916695 0.894968246213972
0.0906855911016464 0.895456765999023
0.0908112972974777 0.895945285784074
0.0912873521447182 0.896433805569126
0.091589018702507 0.896922325354177
0.0917914211750031 0.897410845139228
0.0924450233578682 0.897899364924279
0.0929490178823471 0.898387884709331
0.0929657816886902 0.898876404494382
0.0929783433675766 0.899364924279433
0.0930377319455147 0.899853444064485
0.0930912867188454 0.900341963849536
0.0940201953053474 0.900830483634587
0.094057023525238 0.901319003419638
0.0940783396363258 0.90180752320469
0.0941320955753326 0.902296042989741
0.0943939164280891 0.902784562774792
0.0945171117782593 0.903273082559844
0.0949511751532555 0.903761602344895
0.0952992588281631 0.904250122129946
0.0954016968607903 0.904738641914998
0.0954977124929428 0.905227161700049
0.0954981595277786 0.9057156814851
0.0955566316843033 0.906204201270151
0.0956965312361717 0.906692721055203
0.0957007631659508 0.907181240840254
0.0959447771310806 0.907669760625305
0.0960231125354767 0.908158280410357
0.0960896387696266 0.908646800195408
0.0962385758757591 0.909135319980459
0.0963618829846382 0.909623839765511
0.0965360701084137 0.910112359550562
0.0971063375473022 0.910600879335613
0.0971404686570168 0.911089399120664
0.0972017273306847 0.911577918905716
0.0974051654338837 0.912066438690767
0.0974874570965767 0.912554958475818
0.0975093021988869 0.91304347826087
0.097663052380085 0.913531998045921
0.0976811870932579 0.914020517830972
0.0977567285299301 0.914509037616023
0.0981596931815147 0.914997557401075
0.0981996953487396 0.915486077186126
0.0984171405434608 0.915974596971177
0.0984736159443855 0.916463116756229
0.0986189171671867 0.91695163654128
0.0986234918236732 0.917440156326331
0.0986488610506058 0.917928676111383
0.0988886579871178 0.918417195896434
0.0988894999027252 0.918905715681485
0.0989672318100929 0.919394235466536
0.0991189256310463 0.919882755251588
0.099122129380703 0.920371275036639
0.0992117524147034 0.92085979482169
0.0994156673550606 0.921348314606742
0.0995180457830429 0.921836834391793
0.0995508953928947 0.922325354176844
0.0997284054756165 0.922813873961895
0.0998421534895897 0.923302393746947
0.0998916625976562 0.923790913531998
0.100338891148567 0.924279433317049
0.100524999201298 0.924767953102101
0.100645512342453 0.925256472887152
0.100877918303013 0.925744992672203
0.101176880300045 0.926233512457254
0.101183824241161 0.926722032242306
0.101392894983292 0.927210552027357
0.101488344371319 0.927699071812408
0.10162815451622 0.92818759159746
0.101651631295681 0.928676111382511
0.101887084543705 0.929164631167562
0.102391615509987 0.929653150952614
0.102449119091034 0.930141670737665
0.102528959512711 0.930630190522716
0.102593749761581 0.931118710307767
0.103061765432358 0.931607230092819
0.103090018033981 0.93209574987787
0.103172078728676 0.932584269662921
0.103193454444408 0.933072789447973
0.103228271007538 0.933561309233024
0.103256858885288 0.934049829018075
0.103604689240456 0.934538348803126
0.103635177016258 0.935026868588178
0.103810720145702 0.935515388373229
0.104049041867256 0.93600390815828
0.104114852845669 0.936492427943332
0.104589693248272 0.936980947728383
0.104867294430733 0.937469467513434
0.104882881045341 0.937957987298486
0.104896172881126 0.938446507083537
0.104955837130547 0.938935026868588
0.105193167924881 0.939423546653639
0.105440393090248 0.939912066438691
0.105560019612312 0.940400586223742
0.105713367462158 0.940889106008793
0.105936117470264 0.941377625793845
0.105940870940685 0.941866145578896
0.106005720794201 0.942354665363947
0.106070786714554 0.942843185148999
0.10635507106781 0.94333170493405
0.106601305305958 0.943820224719101
0.106731973588467 0.944308744504152
0.107324227690697 0.944797264289204
0.107356391847134 0.945285784074255
0.107403315603733 0.945774303859306
0.107638373970985 0.946262823644358
0.107732377946377 0.946751343429409
0.10789243131876 0.94723986321446
0.107952684164047 0.947728382999511
0.108226515352726 0.948216902784563
0.108499094843864 0.948705422569614
0.108522012829781 0.949193942354665
0.108540005981922 0.949682462139717
0.109145358204842 0.950170981924768
0.109190672636032 0.950659501709819
0.109222449362278 0.951148021494871
0.109334975481033 0.951636541279922
0.109647206962109 0.952125061064973
0.11009769141674 0.952613580850024
0.110175587236881 0.953102100635076
0.110246069729328 0.953590620420127
0.110511749982834 0.954079140205178
0.110802337527275 0.95456765999023
0.110983595252037 0.955056179775281
0.111535310745239 0.955544699560332
0.111951678991318 0.956033219345383
0.11231954395771 0.956521739130435
0.112727403640747 0.957010258915486
0.113631792366505 0.957498778700537
0.114013455808163 0.957987298485589
0.114705607295036 0.95847581827064
0.115041725337505 0.958964338055691
0.115199521183968 0.959452857840743
0.116448730230331 0.959941377625794
0.116486005485058 0.960429897410845
0.117122925817966 0.960918417195896
0.117500826716423 0.961406936980948
0.117597259581089 0.961895456765999
0.118067607283592 0.96238397655105
0.118774227797985 0.962872496336102
0.118823871016502 0.963361016121153
0.119171425700188 0.963849535906204
0.119174346327782 0.964338055691256
0.11952792853117 0.964826575476307
0.119692735373974 0.965315095261358
0.119696132838726 0.965803615046409
0.119756259024143 0.966292134831461
0.120051570236683 0.966780654616512
0.120079346001148 0.967269174401563
0.12010832130909 0.967757694186615
0.120288953185081 0.968246213971666
0.120395541191101 0.968734733756717
0.121236480772495 0.969223253541768
0.121521279215813 0.96971177332682
0.123019747436047 0.970200293111871
0.12380064278841 0.970688812896922
0.124157428741455 0.971177332681974
0.124253004789352 0.971665852467025
0.125934973359108 0.972154372252076
0.126101598143578 0.972642892037128
0.12654535472393 0.973131411822179
0.126695677638054 0.97361993160723
0.129556372761726 0.974108451392281
0.131374970078468 0.974596971177333
0.131400763988495 0.975085490962384
0.131429269909859 0.975574010747435
0.131700664758682 0.976062530532487
0.132976070046425 0.976551050317538
0.133536741137505 0.977039570102589
0.133904069662094 0.97752808988764
0.134106919169426 0.978016609672692
0.135172918438911 0.978505129457743
0.135288968682289 0.978993649242794
0.135330051183701 0.979482169027846
0.135903373360634 0.979970688812897
0.136241406202316 0.980459208597948
0.136306464672089 0.980947728382999
0.136677011847496 0.981436248168051
0.136965900659561 0.981924767953102
0.137334048748016 0.982413287738153
0.138162150979042 0.982901807523205
0.138901859521866 0.983390327308256
0.138980686664581 0.983878847093307
0.141370266675949 0.984367366878359
0.143197268247604 0.98485588666341
0.143868654966354 0.985344406448461
0.144629284739494 0.985832926233512
0.145293056964874 0.986321446018564
0.146275505423546 0.986809965803615
0.149901792407036 0.987298485588666
0.155920267105103 0.987787005373718
0.157095059752464 0.988275525158769
0.158335596323013 0.98876404494382
0.159626305103302 0.989252564728871
0.162376999855042 0.989741084513923
0.164540231227875 0.990229604298974
0.164857223629951 0.990718124084025
0.167325869202614 0.991206643869077
0.169520303606987 0.991695163654128
0.172246173024178 0.992183683439179
0.172497823834419 0.992672203224231
0.172930717468262 0.993160723009282
0.176437392830849 0.993649242794333
0.17891363799572 0.994137762579384
0.188711389899254 0.994626282364436
0.201151981949806 0.995114802149487
0.207249656319618 0.995603321934538
0.214792892336845 0.99609184171959
0.215534552931786 0.996580361504641
0.225075289607048 0.997068881289692
0.235537335276604 0.997557401074744
0.236268162727356 0.998045920859795
0.241287007927895 0.998534440644846
0.250909805297852 0.999022960429897
0.25340461730957 0.999511480214949
0.256248235702515 1
};
\addlegendentry{mem2}
\addplot [white!49.8039215686275!black]
table {%
0 0
0 0.000488519785051295
0 0.000977039570102589
0 0.00146555935515388
0 0.00195407914020518
0 0.00244259892525647
0 0.00293111871030777
0 0.00341963849535906
0 0.00390815828041036
0 0.00439667806546165
0 0.00488519785051295
0 0.00537371763556424
0 0.00586223742061553
0 0.00635075720566683
0 0.00683927699071812
0 0.00732779677576942
0 0.00781631656082071
0 0.00830483634587201
0 0.0087933561309233
0 0.0092818759159746
0 0.00977039570102589
0 0.0102589154860772
0 0.0107474352711285
0 0.0112359550561798
0 0.0117244748412311
0 0.0122129946262824
0 0.0127015144113337
0 0.013190034196385
0 0.0136785539814362
0 0.0141670737664875
0 0.0146555935515388
0 0.0151441133365901
0 0.0156326331216414
0 0.0161211529066927
0 0.016609672691744
0 0.0170981924767953
0 0.0175867122618466
0 0.0180752320468979
0 0.0185637518319492
0 0.0190522716170005
0 0.0195407914020518
0 0.0200293111871031
0 0.0205178309721544
0 0.0210063507572057
0 0.021494870542257
0 0.0219833903273083
0 0.0224719101123595
0 0.0229604298974108
0 0.0234489496824621
0 0.0239374694675134
0 0.0244259892525647
0 0.024914509037616
0 0.0254030288226673
0 0.0258915486077186
0 0.0263800683927699
0 0.0268685881778212
0 0.0273571079628725
0 0.0278456277479238
0 0.0283341475329751
0 0.0288226673180264
0 0.0293111871030777
0 0.029799706888129
0 0.0302882266731803
0 0.0307767464582316
0 0.0312652662432829
0 0.0317537860283341
0 0.0322423058133854
0 0.0327308255984367
0 0.033219345383488
0 0.0337078651685393
0 0.0341963849535906
0 0.0346849047386419
0 0.0351734245236932
0 0.0356619443087445
0 0.0361504640937958
0 0.0366389838788471
0 0.0371275036638984
0 0.0376160234489497
0 0.038104543234001
0 0.0385930630190523
0 0.0390815828041036
0 0.0395701025891549
0 0.0400586223742062
0 0.0405471421592574
0 0.0410356619443087
0 0.04152418172936
0 0.0420127015144113
0 0.0425012212994626
0 0.0429897410845139
0 0.0434782608695652
0 0.0439667806546165
0 0.0444553004396678
0 0.0449438202247191
0 0.0454323400097704
0 0.0459208597948217
0 0.046409379579873
0 0.0468978993649243
0 0.0473864191499756
0 0.0478749389350269
0 0.0483634587200782
0 0.0488519785051295
0 0.0493404982901808
0 0.049829018075232
0 0.0503175378602833
0 0.0508060576453346
0 0.0512945774303859
0 0.0517830972154372
0 0.0522716170004885
0 0.0527601367855398
0 0.0532486565705911
0 0.0537371763556424
0 0.0542256961406937
0 0.054714215925745
0 0.0552027357107963
0 0.0556912554958476
0 0.0561797752808989
0 0.0566682950659502
0 0.0571568148510015
0 0.0576453346360528
0 0.0581338544211041
0 0.0586223742061553
0 0.0591108939912066
0 0.0595994137762579
0 0.0600879335613092
0 0.0605764533463605
0 0.0610649731314118
0 0.0615534929164631
0 0.0620420127015144
0 0.0625305324865657
0 0.063019052271617
0 0.0635075720566683
0 0.0639960918417196
0 0.0644846116267709
0 0.0649731314118222
0 0.0654616511968735
0 0.0659501709819248
0 0.0664386907669761
0 0.0669272105520274
0 0.0674157303370786
0 0.0679042501221299
0 0.0683927699071812
0 0.0688812896922325
0 0.0693698094772838
0 0.0698583292623351
0 0.0703468490473864
0 0.0708353688324377
0 0.071323888617489
0 0.0718124084025403
0 0.0723009281875916
0 0.0727894479726429
0 0.0732779677576942
0 0.0737664875427455
0 0.0742550073277968
0 0.0747435271128481
0 0.0752320468978994
0 0.0757205666829507
0 0.076209086468002
0 0.0766976062530532
0 0.0771861260381045
0 0.0776746458231558
0 0.0781631656082071
0 0.0786516853932584
0 0.0791402051783097
0 0.079628724963361
0 0.0801172447484123
0 0.0806057645334636
0 0.0810942843185149
0 0.0815828041035662
0 0.0820713238886175
0 0.0825598436736688
0 0.0830483634587201
0 0.0835368832437714
0 0.0840254030288227
0 0.084513922813874
0 0.0850024425989253
0 0.0854909623839765
0 0.0859794821690278
0 0.0864680019540791
0 0.0869565217391304
0 0.0874450415241817
0 0.087933561309233
0 0.0884220810942843
0 0.0889106008793356
0 0.0893991206643869
0 0.0898876404494382
0 0.0903761602344895
0 0.0908646800195408
0 0.0913531998045921
0 0.0918417195896434
0 0.0923302393746947
0 0.092818759159746
0 0.0933072789447973
0 0.0937957987298486
0 0.0942843185148999
0 0.0947728382999511
0 0.0952613580850024
0 0.0957498778700537
0 0.096238397655105
0 0.0967269174401563
0 0.0972154372252076
0 0.0977039570102589
0 0.0981924767953102
0 0.0986809965803615
0 0.0991695163654128
0 0.0996580361504641
0 0.100146555935515
0 0.100635075720567
0 0.101123595505618
0 0.101612115290669
0 0.102100635075721
0 0.102589154860772
0 0.103077674645823
0 0.103566194430874
0 0.104054714215926
0 0.104543234000977
0 0.105031753786028
0 0.10552027357108
0 0.106008793356131
0 0.106497313141182
0 0.106985832926234
0 0.107474352711285
0 0.107962872496336
0 0.108451392281387
0 0.108939912066439
0 0.10942843185149
0 0.109916951636541
0 0.110405471421593
0 0.110893991206644
0 0.111382510991695
0 0.111871030776746
0 0.112359550561798
0 0.112848070346849
0 0.1133365901319
0 0.113825109916952
0 0.114313629702003
0 0.114802149487054
0 0.115290669272106
0 0.115779189057157
0 0.116267708842208
0 0.116756228627259
0 0.117244748412311
0 0.117733268197362
0 0.118221787982413
0 0.118710307767465
0 0.119198827552516
0 0.119687347337567
0 0.120175867122618
0 0.12066438690767
0 0.121152906692721
0 0.121641426477772
0 0.122129946262824
0 0.122618466047875
0 0.123106985832926
0 0.123595505617978
0 0.124084025403029
0 0.12457254518808
0 0.125061064973131
0 0.125549584758183
0 0.126038104543234
0 0.126526624328285
0 0.127015144113337
0 0.127503663898388
0 0.127992183683439
0 0.12848070346849
0 0.128969223253542
0 0.129457743038593
0 0.129946262823644
0 0.130434782608696
0 0.130923302393747
0 0.131411822178798
0 0.13190034196385
0 0.132388861748901
0 0.132877381533952
0 0.133365901319003
0 0.133854421104055
0 0.134342940889106
0 0.134831460674157
0 0.135319980459209
0 0.13580850024426
0 0.136297020029311
0 0.136785539814362
0 0.137274059599414
0 0.137762579384465
0 0.138251099169516
0 0.138739618954568
0 0.139228138739619
0 0.13971665852467
0 0.140205178309722
0 0.140693698094773
0 0.141182217879824
0 0.141670737664875
0 0.142159257449927
0 0.142647777234978
0 0.143136297020029
0 0.143624816805081
0 0.144113336590132
0 0.144601856375183
0 0.145090376160234
0 0.145578895945286
0 0.146067415730337
0 0.146555935515388
0 0.14704445530044
0 0.147532975085491
0 0.148021494870542
0 0.148510014655594
0 0.148998534440645
0 0.149487054225696
0 0.149975574010747
0 0.150464093795799
0 0.15095261358085
0 0.151441133365901
0 0.151929653150953
0 0.152418172936004
0 0.152906692721055
0 0.153395212506106
0 0.153883732291158
0 0.154372252076209
0 0.15486077186126
0 0.155349291646312
0 0.155837811431363
0 0.156326331216414
0 0.156814851001466
0 0.157303370786517
0 0.157791890571568
0 0.158280410356619
0 0.158768930141671
0 0.159257449926722
0 0.159745969711773
0 0.160234489496825
0 0.160723009281876
0 0.161211529066927
0 0.161700048851979
0 0.16218856863703
0 0.162677088422081
0 0.163165608207132
0 0.163654127992184
0 0.164142647777235
0 0.164631167562286
0 0.165119687347338
0 0.165608207132389
0 0.16609672691744
0 0.166585246702491
0 0.167073766487543
0 0.167562286272594
0 0.168050806057645
0 0.168539325842697
0 0.169027845627748
0 0.169516365412799
0 0.170004885197851
0 0.170493404982902
0 0.170981924767953
0 0.171470444553004
0 0.171958964338056
0 0.172447484123107
0 0.172936003908158
0 0.17342452369321
0 0.173913043478261
0 0.174401563263312
0 0.174890083048363
0 0.175378602833415
0 0.175867122618466
0 0.176355642403517
0 0.176844162188569
0 0.17733268197362
0 0.177821201758671
0 0.178309721543723
0 0.178798241328774
0 0.179286761113825
0 0.179775280898876
0 0.180263800683928
0 0.180752320468979
0 0.18124084025403
0 0.181729360039082
0 0.182217879824133
0 0.182706399609184
0 0.183194919394235
0 0.183683439179287
0 0.184171958964338
0 0.184660478749389
0 0.185148998534441
0 0.185637518319492
0 0.186126038104543
0 0.186614557889595
0 0.187103077674646
0 0.187591597459697
0 0.188080117244748
0 0.1885686370298
0 0.189057156814851
0 0.189545676599902
0 0.190034196384954
0 0.190522716170005
0 0.191011235955056
0 0.191499755740107
0 0.191988275525159
0 0.19247679531021
0 0.192965315095261
0 0.193453834880313
0 0.193942354665364
0 0.194430874450415
0 0.194919394235467
0 0.195407914020518
0 0.195896433805569
0 0.19638495359062
0 0.196873473375672
0 0.197361993160723
0 0.197850512945774
0 0.198339032730826
0 0.198827552515877
0 0.199316072300928
0 0.199804592085979
0 0.200293111871031
0 0.200781631656082
0 0.201270151441133
0 0.201758671226185
0 0.202247191011236
0 0.202735710796287
0 0.203224230581339
0 0.20371275036639
0 0.204201270151441
0 0.204689789936492
0 0.205178309721544
0 0.205666829506595
0 0.206155349291646
0 0.206643869076698
0 0.207132388861749
0 0.2076209086468
0 0.208109428431851
0 0.208597948216903
0 0.209086468001954
0 0.209574987787005
0 0.210063507572057
0 0.210552027357108
0 0.211040547142159
0 0.211529066927211
0 0.212017586712262
0 0.212506106497313
0 0.212994626282364
0 0.213483146067416
0 0.213971665852467
0 0.214460185637518
0 0.21494870542257
0 0.215437225207621
0 0.215925744992672
0 0.216414264777723
0 0.216902784562775
0 0.217391304347826
0 0.217879824132877
0 0.218368343917929
0 0.21885686370298
0 0.219345383488031
0 0.219833903273083
0 0.220322423058134
0 0.220810942843185
0 0.221299462628236
0 0.221787982413288
0 0.222276502198339
0 0.22276502198339
0 0.223253541768442
0 0.223742061553493
0 0.224230581338544
0 0.224719101123595
0 0.225207620908647
0 0.225696140693698
0 0.226184660478749
0 0.226673180263801
0 0.227161700048852
0 0.227650219833903
0 0.228138739618955
0 0.228627259404006
0 0.229115779189057
0 0.229604298974108
0 0.23009281875916
0 0.230581338544211
0 0.231069858329262
0 0.231558378114314
0 0.232046897899365
0 0.232535417684416
0 0.233023937469468
0 0.233512457254519
0 0.23400097703957
0 0.234489496824621
0 0.234978016609673
0 0.235466536394724
0 0.235955056179775
0 0.236443575964827
0 0.236932095749878
0 0.237420615534929
0 0.23790913531998
0 0.238397655105032
0 0.238886174890083
0 0.239374694675134
0 0.239863214460186
0 0.240351734245237
0 0.240840254030288
0 0.24132877381534
0 0.241817293600391
0 0.242305813385442
0 0.242794333170493
0 0.243282852955545
0 0.243771372740596
0 0.244259892525647
0 0.244748412310699
0 0.24523693209575
0 0.245725451880801
0 0.246213971665852
0 0.246702491450904
0 0.247191011235955
0 0.247679531021006
0 0.248168050806058
0 0.248656570591109
0 0.24914509037616
0 0.249633610161212
0 0.250122129946263
0 0.250610649731314
0 0.251099169516365
0 0.251587689301417
0 0.252076209086468
0 0.252564728871519
0 0.253053248656571
0 0.253541768441622
0 0.254030288226673
0 0.254518808011724
0 0.255007327796776
0 0.255495847581827
0 0.255984367366878
0 0.25647288715193
0 0.256961406936981
0 0.257449926722032
0 0.257938446507084
0 0.258426966292135
0 0.258915486077186
0 0.259404005862237
0 0.259892525647289
0 0.26038104543234
0 0.260869565217391
0 0.261358085002443
0 0.261846604787494
0 0.262335124572545
0 0.262823644357596
0 0.263312164142648
0 0.263800683927699
0 0.26428920371275
0 0.264777723497802
0 0.265266243282853
0 0.265754763067904
0 0.266243282852956
0 0.266731802638007
0 0.267220322423058
0 0.267708842208109
0 0.268197361993161
0 0.268685881778212
0 0.269174401563263
0 0.269662921348315
0 0.270151441133366
0 0.270639960918417
0 0.271128480703469
0 0.27161700048852
0 0.272105520273571
0 0.272594040058622
0 0.273082559843674
0 0.273571079628725
0 0.274059599413776
0 0.274548119198828
0 0.275036638983879
0 0.27552515876893
0 0.276013678553981
0 0.276502198339033
0 0.276990718124084
0 0.277479237909135
0 0.277967757694187
0 0.278456277479238
0 0.278944797264289
0 0.27943331704934
0 0.279921836834392
0 0.280410356619443
0 0.280898876404494
0 0.281387396189546
0 0.281875915974597
0 0.282364435759648
0 0.2828529555447
0 0.283341475329751
0 0.283829995114802
0 0.284318514899853
0 0.284807034684905
0 0.285295554469956
0 0.285784074255007
0 0.286272594040059
0 0.28676111382511
0 0.287249633610161
0 0.287738153395213
0 0.288226673180264
0 0.288715192965315
0 0.289203712750366
0 0.289692232535418
0 0.290180752320469
0 0.29066927210552
0 0.291157791890572
0 0.291646311675623
0 0.292134831460674
0 0.292623351245725
0 0.293111871030777
0 0.293600390815828
0 0.294088910600879
0 0.294577430385931
0 0.295065950170982
0 0.295554469956033
0 0.296042989741085
0 0.296531509526136
0 0.297020029311187
0 0.297508549096238
0 0.29799706888129
0 0.298485588666341
0 0.298974108451392
0 0.299462628236444
0 0.299951148021495
0 0.300439667806546
0 0.300928187591597
0 0.301416707376649
0 0.3019052271617
0 0.302393746946751
0 0.302882266731803
0 0.303370786516854
0 0.303859306301905
0 0.304347826086957
0 0.304836345872008
0 0.305324865657059
0 0.30581338544211
0 0.306301905227162
0 0.306790425012213
0 0.307278944797264
0 0.307767464582316
0 0.308255984367367
0 0.308744504152418
0 0.309233023937469
0 0.309721543722521
0 0.310210063507572
0 0.310698583292623
0 0.311187103077675
0 0.311675622862726
0 0.312164142647777
0 0.312652662432829
0 0.31314118221788
0 0.313629702002931
0 0.314118221787982
0 0.314606741573034
0 0.315095261358085
0 0.315583781143136
0 0.316072300928188
0 0.316560820713239
0 0.31704934049829
0 0.317537860283341
0 0.318026380068393
0 0.318514899853444
0 0.319003419638495
0 0.319491939423547
0 0.319980459208598
0 0.320468978993649
0 0.320957498778701
0 0.321446018563752
0 0.321934538348803
0 0.322423058133854
0 0.322911577918906
0 0.323400097703957
0 0.323888617489008
0 0.32437713727406
0 0.324865657059111
0 0.325354176844162
0 0.325842696629214
0 0.326331216414265
0 0.326819736199316
0 0.327308255984367
0 0.327796775769419
0 0.32828529555447
0 0.328773815339521
0 0.329262335124573
0 0.329750854909624
0 0.330239374694675
0 0.330727894479726
0 0.331216414264778
0 0.331704934049829
0 0.33219345383488
0 0.332681973619932
0 0.333170493404983
0 0.333659013190034
0 0.334147532975085
0 0.334636052760137
0 0.335124572545188
0 0.335613092330239
0 0.336101612115291
0 0.336590131900342
0 0.337078651685393
0 0.337567171470445
0 0.338055691255496
0 0.338544211040547
0 0.339032730825598
0 0.33952125061065
0 0.340009770395701
0 0.340498290180752
0 0.340986809965804
0 0.341475329750855
0 0.341963849535906
0 0.342452369320958
0 0.342940889106009
0 0.34342940889106
0 0.343917928676111
0 0.344406448461163
0 0.344894968246214
0 0.345383488031265
0 0.345872007816317
0 0.346360527601368
0 0.346849047386419
0 0.34733756717147
0 0.347826086956522
0 0.348314606741573
0 0.348803126526624
0 0.349291646311676
0 0.349780166096727
0 0.350268685881778
0 0.350757205666829
0 0.351245725451881
0 0.351734245236932
0 0.352222765021983
0 0.352711284807035
0 0.353199804592086
0 0.353688324377137
0 0.354176844162189
0 0.35466536394724
0 0.355153883732291
0 0.355642403517342
0 0.356130923302394
0 0.356619443087445
0 0.357107962872496
0 0.357596482657548
0 0.358085002442599
0 0.35857352222765
0 0.359062042012702
0 0.359550561797753
0 0.360039081582804
0 0.360527601367855
0 0.361016121152907
0 0.361504640937958
0 0.361993160723009
0 0.362481680508061
0 0.362970200293112
0 0.363458720078163
0 0.363947239863214
0 0.364435759648266
0 0.364924279433317
0 0.365412799218368
0 0.36590131900342
0 0.366389838788471
0 0.366878358573522
0 0.367366878358574
0 0.367855398143625
0 0.368343917928676
0 0.368832437713727
0 0.369320957498779
0 0.36980947728383
0 0.370297997068881
0 0.370786516853933
0 0.371275036638984
0 0.371763556424035
0 0.372252076209086
0 0.372740595994138
0 0.373229115779189
0 0.37371763556424
0 0.374206155349292
0 0.374694675134343
0 0.375183194919394
0 0.375671714704446
0 0.376160234489497
0 0.376648754274548
0 0.377137274059599
0 0.377625793844651
0 0.378114313629702
0 0.378602833414753
0 0.379091353199805
0 0.379579872984856
0 0.380068392769907
0 0.380556912554958
0 0.38104543234001
0 0.381533952125061
0 0.382022471910112
0 0.382510991695164
0 0.382999511480215
0 0.383488031265266
0 0.383976551050318
0 0.384465070835369
0 0.38495359062042
0 0.385442110405471
0 0.385930630190523
0 0.386419149975574
0 0.386907669760625
0 0.387396189545677
0 0.387884709330728
0 0.388373229115779
0 0.38886174890083
0 0.389350268685882
0 0.389838788470933
0 0.390327308255984
0 0.390815828041036
0 0.391304347826087
0 0.391792867611138
0 0.39228138739619
0 0.392769907181241
0 0.393258426966292
0 0.393746946751343
0 0.394235466536395
0 0.394723986321446
0 0.395212506106497
0 0.395701025891549
0 0.3961895456766
0 0.396678065461651
0 0.397166585246703
0 0.397655105031754
0 0.398143624816805
0 0.398632144601856
0 0.399120664386908
0 0.399609184171959
0 0.40009770395701
0 0.400586223742062
0 0.401074743527113
0 0.401563263312164
0 0.402051783097215
0 0.402540302882267
0 0.403028822667318
0 0.403517342452369
0 0.404005862237421
0 0.404494382022472
0 0.404982901807523
0 0.405471421592574
0 0.405959941377626
0 0.406448461162677
0 0.406936980947728
0 0.40742550073278
0 0.407914020517831
0 0.408402540302882
0 0.408891060087934
0 0.409379579872985
0 0.409868099658036
0 0.410356619443087
0 0.410845139228139
0 0.41133365901319
0 0.411822178798241
0 0.412310698583293
0 0.412799218368344
0 0.413287738153395
0 0.413776257938447
0 0.414264777723498
0 0.414753297508549
0 0.4152418172936
0 0.415730337078652
0 0.416218856863703
0 0.416707376648754
0 0.417195896433806
0 0.417684416218857
0 0.418172936003908
0 0.418661455788959
0 0.419149975574011
0 0.419638495359062
0 0.420127015144113
0 0.420615534929165
0 0.421104054714216
0 0.421592574499267
0 0.422081094284319
0 0.42256961406937
0 0.423058133854421
0 0.423546653639472
0 0.424035173424524
0 0.424523693209575
0 0.425012212994626
0 0.425500732779678
0 0.425989252564729
0 0.42647777234978
0 0.426966292134831
0 0.427454811919883
0 0.427943331704934
0 0.428431851489985
0 0.428920371275037
0 0.429408891060088
0 0.429897410845139
0 0.430385930630191
0 0.430874450415242
0 0.431362970200293
0 0.431851489985344
0 0.432340009770396
0 0.432828529555447
0 0.433317049340498
0 0.43380556912555
0 0.434294088910601
0 0.434782608695652
0 0.435271128480703
0 0.435759648265755
0 0.436248168050806
0 0.436736687835857
0 0.437225207620909
0 0.43771372740596
0 0.438202247191011
0 0.438690766976063
0 0.439179286761114
0 0.439667806546165
0 0.440156326331216
0 0.440644846116268
0 0.441133365901319
0 0.44162188568637
0 0.442110405471422
0 0.442598925256473
0 0.443087445041524
0 0.443575964826575
0 0.444064484611627
0 0.444553004396678
0 0.445041524181729
0 0.445530043966781
0 0.446018563751832
0 0.446507083536883
0 0.446995603321935
0 0.447484123106986
0 0.447972642892037
0 0.448461162677088
0 0.44894968246214
0 0.449438202247191
0 0.449926722032242
0 0.450415241817294
0 0.450903761602345
0 0.451392281387396
0 0.451880801172447
0 0.452369320957499
0 0.45285784074255
0 0.453346360527601
0 0.453834880312653
0 0.454323400097704
0 0.454811919882755
0 0.455300439667807
0 0.455788959452858
0 0.456277479237909
0 0.45676599902296
0 0.457254518808012
0 0.457743038593063
0 0.458231558378114
0 0.458720078163166
0 0.459208597948217
0 0.459697117733268
0 0.460185637518319
0 0.460674157303371
0 0.461162677088422
0 0.461651196873473
0 0.462139716658525
0 0.462628236443576
0 0.463116756228627
0 0.463605276013679
0 0.46409379579873
0 0.464582315583781
0 0.465070835368832
0 0.465559355153884
0 0.466047874938935
0 0.466536394723986
0 0.467024914509038
0 0.467513434294089
0 0.46800195407914
0 0.468490473864192
0 0.468978993649243
0 0.469467513434294
0 0.469956033219345
0 0.470444553004397
0 0.470933072789448
0 0.471421592574499
0 0.471910112359551
0 0.472398632144602
0 0.472887151929653
0 0.473375671714704
0 0.473864191499756
0 0.474352711284807
0 0.474841231069858
0 0.47532975085491
0 0.475818270639961
0 0.476306790425012
0 0.476795310210063
0 0.477283829995115
0 0.477772349780166
0 0.478260869565217
0 0.478749389350269
0 0.47923790913532
0 0.479726428920371
0 0.480214948705423
0 0.480703468490474
0 0.481191988275525
0 0.481680508060576
0 0.482169027845628
0 0.482657547630679
0 0.48314606741573
0 0.483634587200782
0 0.484123106985833
0 0.484611626770884
0 0.485100146555936
0 0.485588666340987
0 0.486077186126038
0 0.486565705911089
0 0.487054225696141
0 0.487542745481192
0 0.488031265266243
0 0.488519785051295
0 0.489008304836346
0 0.489496824621397
0 0.489985344406448
0 0.4904738641915
0 0.490962383976551
0 0.491450903761602
0 0.491939423546654
0 0.492427943331705
0 0.492916463116756
0 0.493404982901808
0 0.493893502686859
0 0.49438202247191
0 0.494870542256961
0 0.495359062042013
0 0.495847581827064
0 0.496336101612115
0 0.496824621397167
0 0.497313141182218
0 0.497801660967269
0 0.49829018075232
0 0.498778700537372
0 0.499267220322423
0 0.499755740107474
0 0.500244259892526
0 0.500732779677577
0 0.501221299462628
0 0.50170981924768
0 0.502198339032731
0 0.502686858817782
0 0.503175378602833
0 0.503663898387885
0 0.504152418172936
0 0.504640937957987
0 0.505129457743039
0 0.50561797752809
0 0.506106497313141
0 0.506595017098192
0 0.507083536883244
0 0.507572056668295
0 0.508060576453346
0 0.508549096238398
0 0.509037616023449
0 0.5095261358085
0 0.510014655593552
0 0.510503175378603
0 0.510991695163654
0 0.511480214948705
0 0.511968734733757
0 0.512457254518808
0 0.512945774303859
0 0.513434294088911
0 0.513922813873962
0 0.514411333659013
0 0.514899853444065
0 0.515388373229116
0 0.515876893014167
0 0.516365412799218
0 0.51685393258427
0 0.517342452369321
0 0.517830972154372
0 0.518319491939424
0 0.518808011724475
0 0.519296531509526
0 0.519785051294577
0 0.520273571079629
0 0.52076209086468
0 0.521250610649731
0 0.521739130434783
0 0.522227650219834
0 0.522716170004885
0 0.523204689789937
0 0.523693209574988
0 0.524181729360039
0 0.52467024914509
0 0.525158768930142
0 0.525647288715193
0 0.526135808500244
0 0.526624328285296
0 0.527112848070347
0 0.527601367855398
0 0.528089887640449
0 0.528578407425501
0 0.529066927210552
0 0.529555446995603
0 0.530043966780655
0 0.530532486565706
0 0.531021006350757
0 0.531509526135808
0 0.53199804592086
0 0.532486565705911
0 0.532975085490962
0 0.533463605276014
0 0.533952125061065
0 0.534440644846116
0 0.534929164631168
0 0.535417684416219
0 0.53590620420127
0 0.536394723986321
0 0.536883243771373
0 0.537371763556424
0 0.537860283341475
0 0.538348803126527
0 0.538837322911578
0 0.539325842696629
0 0.53981436248168
0 0.540302882266732
0 0.540791402051783
0 0.541279921836834
0 0.541768441621886
0 0.542256961406937
0 0.542745481191988
0 0.54323400097704
0 0.543722520762091
0 0.544211040547142
0 0.544699560332193
0 0.545188080117245
0 0.545676599902296
0 0.546165119687347
0 0.546653639472399
0 0.54714215925745
0 0.547630679042501
0 0.548119198827553
0 0.548607718612604
0 0.549096238397655
0 0.549584758182706
0 0.550073277967758
0 0.550561797752809
0 0.55105031753786
0 0.551538837322912
0 0.552027357107963
0 0.552515876893014
0 0.553004396678065
0 0.553492916463117
0 0.553981436248168
0 0.554469956033219
0 0.554958475818271
0 0.555446995603322
0 0.555935515388373
0 0.556424035173425
0 0.556912554958476
0 0.557401074743527
0 0.557889594528578
0 0.55837811431363
0 0.558866634098681
0 0.559355153883732
0 0.559843673668784
0 0.560332193453835
0 0.560820713238886
0 0.561309233023937
0 0.561797752808989
0 0.56228627259404
0 0.562774792379091
0 0.563263312164143
0 0.563751831949194
0 0.564240351734245
0 0.564728871519297
0 0.565217391304348
0 0.565705911089399
0 0.56619443087445
0 0.566682950659502
0 0.567171470444553
0 0.567659990229604
0 0.568148510014656
0 0.568637029799707
0 0.569125549584758
0 0.56961406936981
0 0.570102589154861
0 0.570591108939912
0 0.571079628724963
0 0.571568148510015
0 0.572056668295066
0 0.572545188080117
0 0.573033707865168
0 0.57352222765022
0 0.574010747435271
0 0.574499267220322
0 0.574987787005374
0 0.575476306790425
0 0.575964826575476
0 0.576453346360528
0 0.576941866145579
0 0.57743038593063
0 0.577918905715681
0 0.578407425500733
0 0.578895945285784
0 0.579384465070835
0 0.579872984855887
0 0.580361504640938
0 0.580850024425989
0 0.581338544211041
0 0.581827063996092
0 0.582315583781143
0 0.582804103566194
0 0.583292623351246
0 0.583781143136297
0 0.584269662921348
0 0.5847581827064
0 0.585246702491451
0 0.585735222276502
0 0.586223742061553
0 0.586712261846605
0 0.587200781631656
0 0.587689301416707
0 0.588177821201759
0 0.58866634098681
0 0.589154860771861
0 0.589643380556913
0 0.590131900341964
0 0.590620420127015
0 0.591108939912066
0 0.591597459697118
0 0.592085979482169
0 0.59257449926722
0 0.593063019052272
0 0.593551538837323
0 0.594040058622374
0 0.594528578407425
0 0.595017098192477
0 0.595505617977528
0 0.595994137762579
0 0.596482657547631
0 0.596971177332682
0 0.597459697117733
0 0.597948216902785
0 0.598436736687836
0 0.598925256472887
0 0.599413776257938
0 0.59990229604299
0 0.600390815828041
0 0.600879335613092
0 0.601367855398144
0 0.601856375183195
0 0.602344894968246
0 0.602833414753298
0 0.603321934538349
0 0.6038104543234
0 0.604298974108451
0 0.604787493893503
0 0.605276013678554
0 0.605764533463605
0 0.606253053248657
0 0.606741573033708
0 0.607230092818759
0 0.60771861260381
0 0.608207132388862
0 0.608695652173913
0 0.609184171958964
0 0.609672691744016
0 0.610161211529067
0 0.610649731314118
0 0.61113825109917
0 0.611626770884221
0 0.612115290669272
0 0.612603810454323
0 0.613092330239375
0 0.613580850024426
0 0.614069369809477
0 0.614557889594529
0 0.61504640937958
0 0.615534929164631
0 0.616023448949682
0 0.616511968734734
0 0.617000488519785
0 0.617489008304836
0 0.617977528089888
0 0.618466047874939
0 0.61895456765999
0 0.619443087445042
0 0.619931607230093
0 0.620420127015144
0 0.620908646800195
0 0.621397166585247
0 0.621885686370298
0 0.622374206155349
0 0.622862725940401
0 0.623351245725452
0 0.623839765510503
0 0.624328285295555
0 0.624816805080606
0 0.625305324865657
0 0.625793844650708
0 0.62628236443576
0 0.626770884220811
0.0394262820482254 0.627259404005862
0.0396056100726128 0.627747923790913
0.0396636798977852 0.628236443575965
0.0398502759635448 0.628724963361016
0.0398549623787403 0.629213483146067
0.0399727299809456 0.629702002931119
0.0400018692016602 0.63019052271617
0.0400535836815834 0.630679042501221
0.0401040799915791 0.631167562286273
0.040138877928257 0.631656082071324
0.040240190923214 0.632144601856375
0.040306992828846 0.632633121641426
0.0403666719794273 0.633121641426478
0.0404186509549618 0.633610161211529
0.0404394678771496 0.63409868099658
0.0404870621860027 0.634587200781632
0.0404922105371952 0.635075720566683
0.0405151508748531 0.635564240351734
0.0405373312532902 0.636052760136786
0.040856059640646 0.636541279921837
0.0409623570740223 0.637029799706888
0.0409819819033146 0.637518319491939
0.040984820574522 0.638006839276991
0.0410164892673492 0.638495359062042
0.0410452038049698 0.638983878847093
0.0410655178129673 0.639472398632145
0.0410781279206276 0.639960918417196
0.04117451608181 0.640449438202247
0.041198942810297 0.640937957987298
0.0412089787423611 0.64142647777235
0.0412914007902145 0.641914997557401
0.0413652062416077 0.642403517342452
0.0413665473461151 0.642892037127504
0.0414345487952232 0.643380556912555
0.0414821952581406 0.643869076697606
0.0414989851415157 0.644357596482658
0.0415648855268955 0.644846116267709
0.0415936671197414 0.64533463605276
0.0416006520390511 0.645823155837811
0.0416332557797432 0.646311675622863
0.0416545495390892 0.646800195407914
0.041667528450489 0.647288715192965
0.0417171344161034 0.647777234978017
0.0417514704167843 0.648265754763068
0.0417762100696564 0.648754274548119
0.0418249368667603 0.64924279433317
0.0418280512094498 0.649731314118222
0.0418365336954594 0.650219833903273
0.0418664216995239 0.650708353688324
0.0418855175375938 0.651196873473376
0.0418990962207317 0.651685393258427
0.0420030057430267 0.652173913043478
0.0420823879539967 0.65266243282853
0.0421215109527111 0.653150952613581
0.0421862825751305 0.653639472398632
0.0422338284552097 0.654127992183683
0.0422676987946033 0.654616511968735
0.0423338003456593 0.655105031753786
0.0423483848571777 0.655593551538837
0.04239721596241 0.656082071323889
0.0425082631409168 0.65657059110894
0.0425414852797985 0.657059110893991
0.042554896324873 0.657547630679043
0.0426785051822662 0.658036150464094
0.0426822789013386 0.658524670249145
0.0426881313323975 0.659013190034196
0.0426920242607594 0.659501709819248
0.042710367590189 0.659990229604299
0.0427289567887783 0.66047874938935
0.0428155511617661 0.660967269174402
0.0428800769150257 0.661455788959453
0.0429158434271812 0.661944308744504
0.0429615080356598 0.662432828529555
0.042967900633812 0.662921348314607
0.0429731011390686 0.663409868099658
0.0429777801036835 0.663898387884709
0.0429917871952057 0.664386907669761
0.0429964400827885 0.664875427454812
0.0430104807019234 0.665363947239863
0.0430351719260216 0.665852467024915
0.0430423393845558 0.666340986809966
0.0430506803095341 0.666829506595017
0.0430554710328579 0.667318026380068
0.0431337654590607 0.66780654616512
0.043160829693079 0.668295065950171
0.0431658290326595 0.668783585735222
0.043208833783865 0.669272105520274
0.0432297773659229 0.669760625305325
0.0432373136281967 0.670249145090376
0.0433024130761623 0.670737664875427
0.0433755926787853 0.671226184660479
0.0434327535331249 0.67171470444553
0.0434563532471657 0.672203224230581
0.0435658432543278 0.672691744015633
0.0436419583857059 0.673180263800684
0.0437028147280216 0.673668783585735
0.0437486544251442 0.674157303370786
0.0437547042965889 0.674645823155838
0.0437990911304951 0.675134342940889
0.0438037402927876 0.67562286272594
0.0438728854060173 0.676111382510992
0.0438830256462097 0.676599902296043
0.0439133271574974 0.677088422081094
0.0439219027757645 0.677576941866146
0.0439329817891121 0.678065461651197
0.043935876339674 0.678553981436248
0.0439453125 0.679042501221299
0.0439639985561371 0.679531021006351
0.0439939126372337 0.680019540791402
0.044021163135767 0.680508060576453
0.0440537296235561 0.680996580361505
0.0441629104316235 0.681485100146556
0.0441823825240135 0.681973619931607
0.0441879592835903 0.682462139716658
0.0443451851606369 0.68295065950171
0.0443651415407658 0.683439179286761
0.0443679504096508 0.683927699071812
0.0443767122924328 0.684416218856864
0.0443806760013103 0.684904738641915
0.0443918332457542 0.685393258426966
0.0443967767059803 0.685881778212018
0.0444302670657635 0.686370297997069
0.0444888547062874 0.68685881778212
0.044566135853529 0.687347337567171
0.0446105785667896 0.687835857352223
0.0446278192102909 0.688324377137274
0.0446510128676891 0.688812896922325
0.044841293245554 0.689301416707377
0.0448628216981888 0.689789936492428
0.0449298657476902 0.690278456277479
0.0449304059147835 0.690766976062531
0.0449775271117687 0.691255495847582
0.0450365804135799 0.691744015632633
0.045051846653223 0.692232535417684
0.0451585911214352 0.692721055202736
0.0451704077422619 0.693209574987787
0.0452047400176525 0.693698094772838
0.0452144667506218 0.69418661455789
0.0452308133244514 0.694675134342941
0.0452472269535065 0.695163654127992
0.045269601047039 0.695652173913043
0.0452746674418449 0.696140693698095
0.0452892296016216 0.696629213483146
0.045357670634985 0.697117733268197
0.0454225540161133 0.697606253053249
0.0454489998519421 0.6980947728383
0.0457309186458588 0.698583292623351
0.0457946546375751 0.699071812408403
0.0458768159151077 0.699560332193454
0.045910656452179 0.700048851978505
0.0460818894207478 0.700537371763556
0.0461735241115093 0.701025891548608
0.0461980700492859 0.701514411333659
0.0463110506534576 0.70200293111871
0.0463541261851788 0.702491450903762
0.0463897995650768 0.702979970688813
0.0464993119239807 0.703468490473864
0.0465159714221954 0.703957010258915
0.0465216487646103 0.704445530043967
0.0465627498924732 0.704934049829018
0.0465810932219028 0.705422569614069
0.0466110892593861 0.705911089399121
0.0466492734849453 0.706399609184172
0.0467192344367504 0.706888128969223
0.0468492992222309 0.707376648754275
0.0468693785369396 0.707865168539326
0.0469588786363602 0.708353688324377
0.0469735711812973 0.708842208109428
0.0469761863350868 0.70933072789448
0.046982042491436 0.709819247679531
0.0470361337065697 0.710307767464582
0.0470933131873608 0.710796287249634
0.0471245348453522 0.711284807034685
0.04715521261096 0.711773326819736
0.047158244997263 0.712261846604788
0.0471880175173283 0.712750366389839
0.0471937172114849 0.71323888617489
0.0472328774631023 0.713727405959941
0.0472398996353149 0.714215925744993
0.0472444072365761 0.714704445530044
0.0473343841731548 0.715192965315095
0.0473402962088585 0.715681485100147
0.0475010834634304 0.716170004885198
0.0475472025573254 0.716658524670249
0.0475951060652733 0.7171470444553
0.0476340241730213 0.717635564240352
0.047641184180975 0.718124084025403
0.0477921739220619 0.718612603810454
0.0477958805859089 0.719101123595506
0.0478327721357346 0.719589643380557
0.0478448905050755 0.720078163165608
0.0478868633508682 0.72056668295066
0.0478897914290428 0.721055202735711
0.0479707233607769 0.721543722520762
0.0479938872158527 0.722032242305813
0.0480495654046535 0.722520762090865
0.0480551421642303 0.723009281875916
0.048191737383604 0.723497801660967
0.0481996946036816 0.723986321446019
0.0482090711593628 0.72447484123107
0.0482188649475574 0.724963361016121
0.0482857562601566 0.725451880801172
0.048305805772543 0.725940400586224
0.0483386404812336 0.726428920371275
0.048472486436367 0.726917440156326
0.0485108271241188 0.727405959941378
0.0485426969826221 0.727894479726429
0.0486020147800446 0.72838299951148
0.0486862175166607 0.728871519296531
0.0488441325724125 0.729360039081583
0.0488862209022045 0.729848558866634
0.0489678867161274 0.730337078651685
0.049246359616518 0.730825598436737
0.0492561385035515 0.731314118221788
0.0492837093770504 0.731802638006839
0.0493045188486576 0.732291157791891
0.0493187643587589 0.732779677576942
0.0493485294282436 0.733268197361993
0.0493881739675999 0.733756717147044
0.0494340620934963 0.734245236932096
0.0497275069355965 0.734733756717147
0.0499370284378529 0.735222276502198
0.0499493107199669 0.73571079628725
0.0499851666390896 0.736199316072301
0.0500323325395584 0.736687835857352
0.0500607825815678 0.737176355642403
0.0501696988940239 0.737664875427455
0.0501857362687588 0.738153395212506
0.0502396747469902 0.738641914997557
0.0503643043339252 0.739130434782609
0.0503897741436958 0.73961895456766
0.0504126138985157 0.740107474352711
0.050473514944315 0.740595994137763
0.0505503416061401 0.741084513922814
0.0506066270172596 0.741573033707865
0.0506281740963459 0.742061553492916
0.0507361404597759 0.742550073277968
0.0507361516356468 0.743038593063019
0.0507464036345482 0.74352711284807
0.0507750697433949 0.744015632633122
0.0507763028144836 0.744504152418173
0.0508467517793179 0.744992672203224
0.0508680120110512 0.745481191988276
0.0508833192288876 0.745969711773327
0.0508973971009254 0.746458231558378
0.0509010925889015 0.746946751343429
0.0510234087705612 0.747435271128481
0.0510269962251186 0.747923790913532
0.0510520190000534 0.748412310698583
0.0512034334242344 0.748900830483635
0.0512157566845417 0.749389350268686
0.0512649714946747 0.749877870053737
0.0512778237462044 0.750366389838788
0.0512823723256588 0.75085490962384
0.0512867718935013 0.751343429408891
0.0513003841042519 0.751831949193942
0.0513859316706657 0.752320468978994
0.0515198707580566 0.752808988764045
0.0515601634979248 0.753297508549096
0.0516042597591877 0.753786028334148
0.0516555830836296 0.754274548119199
0.0516556091606617 0.75476306790425
0.051701232790947 0.755251587689301
0.0517017655074596 0.755740107474353
0.0517163723707199 0.756228627259404
0.0517166703939438 0.756717147044455
0.051753543317318 0.757205666829507
0.0517948642373085 0.757694186614558
0.0518998615443707 0.758182706399609
0.0519051291048527 0.75867122618466
0.0519985556602478 0.759159745969712
0.0520547814667225 0.759648265754763
0.0522081553936005 0.760136785539814
0.0522186607122421 0.760625305324866
0.0523422211408615 0.761113825109917
0.0523740164935589 0.761602344894968
0.0524058975279331 0.76209086468002
0.0524498373270035 0.762579384465071
0.052504975348711 0.763067904250122
0.0525213219225407 0.763556424035173
0.0525446161627769 0.764044943820225
0.0526146106421947 0.764533463605276
0.0526487529277802 0.765021983390327
0.0526957660913467 0.765510503175379
0.0527108795940876 0.76599902296043
0.0527834258973598 0.766487542745481
0.0528420172631741 0.766976062530533
0.0528818890452385 0.767464582315584
0.052940484136343 0.767953102100635
0.0529540665447712 0.768441621885686
0.0529622845351696 0.768930141670738
0.0529729314148426 0.769418661455789
0.0529792830348015 0.76990718124084
0.0529952682554722 0.770395701025891
0.0530203394591808 0.770884220810943
0.0530578382313251 0.771372740595994
0.0532668344676495 0.771861260381045
0.0532690063118935 0.772349780166097
0.0532743334770203 0.772838299951148
0.0533739551901817 0.773326819736199
0.0534754022955894 0.773815339521251
0.053516510874033 0.774303859306302
0.0535548180341721 0.774792379091353
0.0536069758236408 0.775280898876405
0.0536297559738159 0.775769418661456
0.0536305420100689 0.776257938446507
0.0536407679319382 0.776746458231558
0.0536481700837612 0.77723497801661
0.0538842268288136 0.777723497801661
0.0539395958185196 0.778212017586712
0.0539748594164848 0.778700537371764
0.0541538074612617 0.779189057156815
0.0541695766150951 0.779677576941866
0.054177675396204 0.780166096726917
0.0543138310313225 0.780654616511969
0.0543207116425037 0.78114313629702
0.0543544888496399 0.781631656082071
0.0543603375554085 0.782120175867123
0.0545414201915264 0.782608695652174
0.0545564219355583 0.783097215437225
0.0546416901051998 0.783585735222276
0.05470797047019 0.784074255007328
0.0547359511256218 0.784562774792379
0.0547871366143227 0.78505129457743
0.0548175051808357 0.785539814362482
0.0548649169504642 0.786028334147533
0.0548670217394829 0.786516853932584
0.0548876114189625 0.787005373717636
0.0549044460058212 0.787493893502687
0.054919421672821 0.787982413287738
0.0550277158617973 0.788470933072789
0.0550923906266689 0.788959452857841
0.0551459826529026 0.789447972642892
0.0551778823137283 0.789936492427943
0.0552675314247608 0.790425012212995
0.0553435422480106 0.790913531998046
0.0553824380040169 0.791402051783097
0.0553959980607033 0.791890571568148
0.0554290935397148 0.7923790913532
0.0554526709020138 0.792867611138251
0.0554563142359257 0.793356130923302
0.0554648078978062 0.793844650708354
0.0554887987673283 0.794333170493405
0.055597759783268 0.794821690278456
0.0556292496621609 0.795310210063508
0.0556485801935196 0.795798729848559
0.0558016635477543 0.79628724963361
0.0558191426098347 0.796775769418661
0.0558890998363495 0.797264289203713
0.055928960442543 0.797752808988764
0.0561313182115555 0.798241328773815
0.0561434999108315 0.798729848558867
0.0563572980463505 0.799218368343918
0.0564954690635204 0.799706888128969
0.0565019585192204 0.800195407914021
0.0565470270812511 0.800683927699072
0.0565624795854092 0.801172447484123
0.0566105917096138 0.801660967269174
0.0566163435578346 0.802149487054226
0.0566174015402794 0.802638006839277
0.0567103661596775 0.803126526624328
0.0567435063421726 0.80361504640938
0.056753545999527 0.804103566194431
0.0568440593779087 0.804592085979482
0.0568550489842892 0.805080605764533
0.0569446198642254 0.805569125549585
0.0569647587835789 0.806057645334636
0.0570021606981754 0.806546165119687
0.0570792034268379 0.807034684904739
0.057079441845417 0.80752320468979
0.0571730546653271 0.808011724474841
0.0571789033710957 0.808500244259893
0.0571890585124493 0.808988764044944
0.0572021156549454 0.809477283829995
0.0572138205170631 0.809965803615046
0.0575184598565102 0.810454323400098
0.0575547032058239 0.810942843185149
0.0575641803443432 0.8114313629702
0.0576067976653576 0.811919882755252
0.057707529515028 0.812408402540303
0.057953804731369 0.812896922325354
0.0579587928950787 0.813385442110405
0.058001346886158 0.813873961895457
0.0580131709575653 0.814362481680508
0.0580219253897667 0.814851001465559
0.0580673329532146 0.815339521250611
0.0581700913608074 0.815828041035662
0.0581977255642414 0.816316560820713
0.0582269169390202 0.816805080605765
0.0582607164978981 0.817293600390816
0.0583044737577438 0.817782120175867
0.058340173214674 0.818270639960918
0.0583413392305374 0.81875915974597
0.0583491623401642 0.819247679531021
0.0583619922399521 0.819736199316072
0.0584095381200314 0.820224719101124
0.0584112405776978 0.820713238886175
0.0584703087806702 0.821201758671226
0.0585476644337177 0.821690278456278
0.0587690658867359 0.822178798241329
0.0587779246270657 0.82266731802638
0.0588108263909817 0.823155837811431
0.0588416680693626 0.823644357596483
0.0588447637856007 0.824132877381534
0.0588618032634258 0.824621397166585
0.058869980275631 0.825109916951636
0.0589009672403336 0.825598436736688
0.0589240491390228 0.826086956521739
0.058947816491127 0.82657547630679
0.0589846149086952 0.827063996091842
0.0590125620365143 0.827552515876893
0.0590864419937134 0.828041035661944
0.0591774359345436 0.828529555446996
0.0592305958271027 0.829018075232047
0.0592882297933102 0.829506595017098
0.0593160018324852 0.829995114802149
0.0593168325722218 0.830483634587201
0.0593349784612656 0.830972154372252
0.0594295859336853 0.831460674157303
0.0594914220273495 0.831949193942355
0.0595880523324013 0.832437713727406
0.0595886893570423 0.832926233512457
0.0597947314381599 0.833414753297509
0.0597966387867928 0.83390327308256
0.0598233267664909 0.834391792867611
0.0600732453167439 0.834880312652662
0.0603482462465763 0.835368832437714
0.0604152455925941 0.835857352222765
0.060438372194767 0.836345872007816
0.060490183532238 0.836834391792868
0.0604932345449924 0.837322911577919
0.0605363696813583 0.83781143136297
0.0605944916605949 0.838299951148021
0.0607118830084801 0.838788470933073
0.0608802996575832 0.839276990718124
0.0609780997037888 0.839765510503175
0.061096228659153 0.840254030288227
0.0610966272652149 0.840742550073278
0.0611101053655148 0.841231069858329
0.0611576363444328 0.841719589643381
0.0612139366567135 0.842208109428432
0.0612247660756111 0.842696629213483
0.0612258426845074 0.843185148998534
0.0612584948539734 0.843673668783586
0.0615158975124359 0.844162188568637
0.06153205037117 0.844650708353688
0.061562642455101 0.84513922813874
0.0615663826465607 0.845627747923791
0.0616673976182938 0.846116267708842
0.0616768673062325 0.846604787493893
0.0617069974541664 0.847093307278945
0.0617156177759171 0.847581827063996
0.0617575459182262 0.848070346849047
0.0618411004543304 0.848558866634099
0.0618500560522079 0.84904738641915
0.0618544481694698 0.849535906204201
0.0619094483554363 0.850024425989253
0.0619585737586021 0.850512945774304
0.0619772523641586 0.851001465559355
0.062025785446167 0.851489985344406
0.0620271526277065 0.851978505129458
0.0620464608073235 0.852467024914509
0.0620593465864658 0.85295554469956
0.0621941797435284 0.853444064484612
0.0622233748435974 0.853932584269663
0.0622874423861504 0.854421104054714
0.062290646135807 0.854909623839766
0.0623038560152054 0.855398143624817
0.0623979903757572 0.855886663409868
0.0624661110341549 0.856375183194919
0.062550812959671 0.856863702979971
0.0625621303915977 0.857352222765022
0.0626028701663017 0.857840742550073
0.0626606568694115 0.858329262335125
0.0627210140228271 0.858817782120176
0.0627639293670654 0.859306301905227
0.0628471896052361 0.859794821690278
0.0628648027777672 0.86028334147533
0.0628786459565163 0.860771861260381
0.063116081058979 0.861260381045432
0.0631373673677444 0.861748900830484
0.0631527081131935 0.862237420615535
0.0633287280797958 0.862725940400586
0.0634749531745911 0.863214460185638
0.0635451525449753 0.863702979970689
0.063568115234375 0.86419149975574
0.0635714903473854 0.864680019540791
0.0635905340313911 0.865168539325843
0.0636011809110641 0.865657059110894
0.0636197552084923 0.866145578895945
0.0637219697237015 0.866634098680997
0.0638101100921631 0.867122618466048
0.0638608485460281 0.867611138251099
0.0638628974556923 0.86809965803615
0.0639249160885811 0.868588177821202
0.0640023574233055 0.869076697606253
0.0640364140272141 0.869565217391304
0.0643417984247208 0.870053737176356
0.0644739791750908 0.870542256961407
0.0644850581884384 0.871030776746458
0.0645479187369347 0.87151929653151
0.0645643845200539 0.872007816316561
0.0646646097302437 0.872496336101612
0.0647249892354012 0.872984855886663
0.0647330433130264 0.873473375671715
0.0648015812039375 0.873961895456766
0.065052255988121 0.874450415241817
0.0650956854224205 0.874938935026869
0.0651013255119324 0.87542745481192
0.0655239671468735 0.875915974596971
0.0655395165085793 0.876404494382023
0.0655528604984283 0.876893014167074
0.0657417178153992 0.877381533952125
0.0657622814178467 0.877870053737176
0.0658143162727356 0.878358573522228
0.0658852532505989 0.878847093307279
0.0659226626157761 0.87933561309233
0.0659264400601387 0.879824132877381
0.0659596920013428 0.880312652662433
0.0661661475896835 0.880801172447484
0.0661781132221222 0.881289692232535
0.0662270188331604 0.881778212017587
0.0665866881608963 0.882266731802638
0.0665962100028992 0.882755251587689
0.0666264444589615 0.883243771372741
0.0667070299386978 0.883732291157792
0.0667390376329422 0.884220810942843
0.0671470463275909 0.884709330727894
0.0671534538269043 0.885197850512946
0.0671834424138069 0.885686370297997
0.0672533437609673 0.886174890083048
0.0673407092690468 0.8866634098681
0.0673763006925583 0.887151929653151
0.06748978048563 0.887640449438202
0.0675052851438522 0.888128969223254
0.0678078830242157 0.888617489008305
0.0678125843405724 0.889106008793356
0.0678198784589767 0.889594528578407
0.0678822100162506 0.890083048363459
0.0680270045995712 0.89057156814851
0.0680388361215591 0.891060087933561
0.0680407807230949 0.891548607718613
0.0680844858288765 0.892037127503664
0.0683823451399803 0.892525647288715
0.0684285312891006 0.893014167073766
0.0687304139137268 0.893502686858818
0.0687361434102058 0.893991206643869
0.068806529045105 0.89447972642892
0.0688853859901428 0.894968246213972
0.0689166560769081 0.895456765999023
0.0690300017595291 0.895945285784074
0.0690610036253929 0.896433805569126
0.0691507458686829 0.896922325354177
0.0691782310605049 0.897410845139228
0.069225512444973 0.897899364924279
0.0692268908023834 0.898387884709331
0.0692397281527519 0.898876404494382
0.069295346736908 0.899364924279433
0.069303847849369 0.899853444064485
0.0693167448043823 0.900341963849536
0.0694260895252228 0.900830483634587
0.0697190538048744 0.901319003419638
0.0697704702615738 0.90180752320469
0.0697995945811272 0.902296042989741
0.0698167979717255 0.902784562774792
0.0698888450860977 0.903273082559844
0.069922149181366 0.903761602344895
0.0699701607227325 0.904250122129946
0.0700545012950897 0.904738641914998
0.0700703114271164 0.905227161700049
0.070357620716095 0.9057156814851
0.0704265981912613 0.906204201270151
0.0706222504377365 0.906692721055203
0.0706723555922508 0.907181240840254
0.0707057565450668 0.907669760625305
0.070727102458477 0.908158280410357
0.0707448422908783 0.908646800195408
0.0709022432565689 0.909135319980459
0.0709397122263908 0.909623839765511
0.0709653198719025 0.910112359550562
0.0710731595754623 0.910600879335613
0.071088507771492 0.911089399120664
0.0711083337664604 0.911577918905716
0.0711830034852028 0.912066438690767
0.0713337361812592 0.912554958475818
0.0713646039366722 0.91304347826087
0.0714230909943581 0.913531998045921
0.0715432316064835 0.914020517830972
0.0716748833656311 0.914509037616023
0.071809284389019 0.914997557401075
0.0721098110079765 0.915486077186126
0.0721116960048676 0.915974596971177
0.072205938398838 0.916463116756229
0.0722564682364464 0.91695163654128
0.0723029375076294 0.917440156326331
0.0724576860666275 0.917928676111383
0.0724811106920242 0.918417195896434
0.0725445598363876 0.918905715681485
0.072629526257515 0.919394235466536
0.0726755633950233 0.919882755251588
0.0726853907108307 0.920371275036639
0.0727705135941505 0.92085979482169
0.072790615260601 0.921348314606742
0.0728796347975731 0.921836834391793
0.0731312930583954 0.922325354176844
0.0735930874943733 0.922813873961895
0.0742237567901611 0.923302393746947
0.0742771551012993 0.923790913531998
0.0743391439318657 0.924279433317049
0.0743618831038475 0.924767953102101
0.074535995721817 0.925256472887152
0.074566625058651 0.925744992672203
0.074575386941433 0.926233512457254
0.0747687518596649 0.926722032242306
0.0749027281999588 0.927210552027357
0.0750884860754013 0.927699071812408
0.0753715857863426 0.92818759159746
0.0754455775022507 0.928676111382511
0.0755701139569283 0.929164631167562
0.0756406784057617 0.929653150952614
0.0756724774837494 0.930141670737665
0.0756907388567924 0.930630190522716
0.0757088288664818 0.931118710307767
0.0758087038993835 0.931607230092819
0.0760662853717804 0.93209574987787
0.0760868340730667 0.932584269662921
0.0761183574795723 0.933072789447973
0.0763402134180069 0.933561309233024
0.0763772279024124 0.934049829018075
0.0766100510954857 0.934538348803126
0.0767079442739487 0.935026868588178
0.0769064724445343 0.935515388373229
0.076939769089222 0.93600390815828
0.0770087018609047 0.936492427943332
0.0770477205514908 0.936980947728383
0.0773201435804367 0.937469467513434
0.0775668174028397 0.937957987298486
0.0776613056659698 0.938446507083537
0.0776617377996445 0.938935026868588
0.0777641609311104 0.939423546653639
0.0777680203318596 0.939912066438691
0.0780456364154816 0.940400586223742
0.0780960842967033 0.940889106008793
0.0781839638948441 0.941377625793845
0.0783631131052971 0.941866145578896
0.0785481780767441 0.942354665363947
0.0787608399987221 0.942843185148999
0.07881760597229 0.94333170493405
0.0788446217775345 0.943820224719101
0.0792635381221771 0.944308744504152
0.0793119296431541 0.944797264289204
0.0793183669447899 0.945285784074255
0.0794331654906273 0.945774303859306
0.079571396112442 0.946262823644358
0.0796330794692039 0.946751343429409
0.0798276513814926 0.94723986321446
0.0799210667610168 0.947728382999511
0.079984076321125 0.948216902784563
0.0801338106393814 0.948705422569614
0.0802331939339638 0.949193942354665
0.0803464204072952 0.949682462139717
0.0804764479398727 0.950170981924768
0.0805258378386497 0.950659501709819
0.0805640742182732 0.951148021494871
0.0807789266109467 0.951636541279922
0.0813348889350891 0.952125061064973
0.0813835337758064 0.952613580850024
0.0814821049571037 0.953102100635076
0.0814996436238289 0.953590620420127
0.0815962851047516 0.954079140205178
0.0816273018717766 0.95456765999023
0.0817216262221336 0.955056179775281
0.0817496255040169 0.955544699560332
0.0818348973989487 0.956033219345383
0.0821205526590347 0.956521739130435
0.0825349614024162 0.957010258915486
0.0825591534376144 0.957498778700537
0.0826582610607147 0.957987298485589
0.0831822901964188 0.95847581827064
0.0833862498402596 0.958964338055691
0.0834429711103439 0.959452857840743
0.0835433229804039 0.959941377625794
0.0835936516523361 0.960429897410845
0.0839269831776619 0.960918417195896
0.084840789437294 0.961406936980948
0.084845595061779 0.961895456765999
0.0848697274923325 0.96238397655105
0.084925152361393 0.962872496336102
0.0851912200450897 0.963361016121153
0.0856528878211975 0.963849535906204
0.0857864245772362 0.964338055691256
0.0860930532217026 0.964826575476307
0.0863180384039879 0.965315095261358
0.0866038948297501 0.965803615046409
0.0868943110108376 0.966292134831461
0.0869146436452866 0.966780654616512
0.0872390866279602 0.967269174401563
0.0873626247048378 0.967757694186615
0.0874354988336563 0.968246213971666
0.0876530781388283 0.968734733756717
0.0879170745611191 0.969223253541768
0.0880022048950195 0.96971177332682
0.0883187875151634 0.970200293111871
0.088839553296566 0.970688812896922
0.0891060307621956 0.971177332681974
0.090374268591404 0.971665852467025
0.0913417041301727 0.972154372252076
0.0915220975875854 0.972642892037128
0.0916823521256447 0.973131411822179
0.0920389145612717 0.97361993160723
0.0920863896608353 0.974108451392281
0.0921248346567154 0.974596971177333
0.0928958654403687 0.975085490962384
0.0930854380130768 0.975574010747435
0.0933503434062004 0.976062530532487
0.0938926786184311 0.976551050317538
0.0945983603596687 0.977039570102589
0.0946794599294662 0.97752808988764
0.0947819575667381 0.978016609672692
0.0947935804724693 0.978505129457743
0.0948227047920227 0.978993649242794
0.0951533019542694 0.979482169027846
0.0951907187700272 0.979970688812897
0.0955771282315254 0.980459208597948
0.09563859552145 0.980947728382999
0.0964507535099983 0.981436248168051
0.0964650809764862 0.981924767953102
0.0966510325670242 0.982413287738153
0.096885584294796 0.982901807523205
0.0970936119556427 0.983390327308256
0.0973747819662094 0.983878847093307
0.0984339267015457 0.984367366878359
0.098503589630127 0.98485588666341
0.100098229944706 0.985344406448461
0.100118696689606 0.985832926233512
0.100751832127571 0.986321446018564
0.10086764395237 0.986809965803615
0.102536849677563 0.987298485588666
0.10330643504858 0.987787005373718
0.103506430983543 0.988275525158769
0.103724740445614 0.98876404494382
0.104617409408092 0.989252564728871
0.105142243206501 0.989741084513923
0.106304951012135 0.990229604298974
0.106542609632015 0.990718124084025
0.107545897364616 0.991206643869077
0.1081283390522 0.991695163654128
0.108587697148323 0.992183683439179
0.110639169812202 0.992672203224231
0.111537829041481 0.993160723009282
0.111654549837112 0.993649242794333
0.111939199268818 0.994137762579384
0.112682871520519 0.994626282364436
0.117474786937237 0.995114802149487
0.118304237723351 0.995603321934538
0.119468323886395 0.99609184171959
0.123544633388519 0.996580361504641
0.125892579555511 0.997068881289692
0.127539545297623 0.997557401074744
0.137432709336281 0.998045920859795
0.138396799564362 0.998534440644846
0.140000462532043 0.999022960429897
0.14023545384407 0.999511480214949
0.141374573111534 1
};
\addlegendentry{mem3}
\end{axis}

\end{tikzpicture}

